Leaks: quantum, classical, intermediate, and more

We introduce the notion of a leak for general process theories, and identify quantum theory as a theory with minimal leakage, while classical theory has maximal leakage. We provide a construction that adjoins leaks to theories, an instance of which describes the emergence of classical theory by adjoining decoherence-leaks to quantum theory. Finally, we show that defining a notion of purity for processes in general process theories has to make reference to the leaks of that theory ---a feature missing in standard definitions--- hence, we propose a refined definition and study the resulting notion of purity for quantum, classical and intermediate theories.

==> Diagrams/CPP1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=leak, fill=black] (1) at (0, 0) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style={black dot}] (4) at (5, -0.75) {};
		\node [style=small box] (5) at (6.25, 0.5) {$l$};
		\node [style=none] (6) at (5, 1.75) {};
		\node [style=none] (7) at (5, -2) {};
		\node [style=none] (8) at (3, -0) {$:=$};
		\node [style=none] (9) at (6.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (3.center) to (1);
		\draw [style=swap, bend right=45, looseness=1.00] (4) to (5);
		\draw [style=swap] (4) to (7.center);
		\draw [style=swap] (6.center) to (4);
		\draw (9.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CPP2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (6.5, 0.7500001) {$f$};
		\node [style=none] (1) at (6.5, -1.5) {};
		\node [style=black dot] (2) at (6.5, -0.7499998) {};
		\node [style=none] (3) at (8.25, 0.7500001) {};
		\node [style=none] (4) at (8.25, 2.75) {};
		\node [style=none] (5) at (-4, 1.25) {};
		\node [style=box] (6) at (-4, -0) {$f$};
		\node [style=none] (7) at (-4, -1.25) {};
		\node [style=none] (8) at (-2.5, -0) {$=$};
		\node [style=none] (9) at (-0.7500001, -1.25) {};
		\node [style=box] (10) at (-0.7500001, -0) {$f$};
		\node [style={white dot}] (11) at (-0.7500001, 1.25) {};
		\node [style=none] (12) at (-0.7500001, 2.5) {};
		\node [style=none] (13) at (1.5, -0) {$=$};
		\node [style={white dot}] (14) at (3, 2) {};
		\node [style={white dot}] (15) at (3, 0.7500001) {};
		\node [style=none] (16) at (3, -1.75) {};
		\node [style=box] (17) at (3, -0.5000001) {$f$};
		\node [style=none] (18) at (3, 3) {};
		\node [style={white dot}] (19) at (0.5000001, 2) {};
		\node [style=none] (20) at (0, 2.5) {};
		\node [style=none] (21) at (1, 2.5) {};
		\node [style=none] (22) at (3.75, 2.5) {};
		\node [style=none] (23) at (4.75, 2.5) {};
		\node [style=none] (24) at (5, -0) {$=$};
		\node [style={white dot}] (25) at (6.5, 2.25) {};
		\node [style=none] (26) at (8.25, 2.75) {};
		\node [style=none] (27) at (6.5, 3.25) {};
		\node [style=none] (28) at (7.25, 2.75) {};
		\node [style={small box}] (29) at (8.25, 1.5) {$l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=0, looseness=1.25] (2) to (3.center);
		\draw (2) to (1.center);
		\draw (0) to (2);
		\draw (5.center) to (6);
		\draw (6) to (7.center);
		\draw (11) to (10);
		\draw (10) to (9.center);
		\draw (12.center) to (11);
		\draw (15) to (17);
		\draw (17) to (16.center);
		\draw (14) to (15);
		\draw (18.center) to (14);
		\draw [in=-90, out=0, looseness=1.00] (11) to (19);
		\draw [bend right=45, looseness=1.00] (20.center) to (19);
		\draw [bend right=45, looseness=1.00] (19) to (21.center);
		\draw [bend left=90, looseness=1.75] (20.center) to (21.center);
		\draw [bend left=90, looseness=1.75] (22.center) to (23.center);
		\draw [in=-90, out=0, looseness=1.00] (14) to (22.center);
		\draw [in=-90, out=0, looseness=1.00] (15) to (23.center);
		\draw (27.center) to (25);
		\draw [bend left=90, looseness=1.75] (28.center) to (26.center);
		\draw [in=-90, out=0, looseness=1.00] (25) to (28.center);
		\draw (25) to (0);
		\draw (4.center) to (29);
		\draw (29) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CPP3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.9999999) {};
		\node [style=box] (1) at (-4, -0) {$f$};
		\node [style=none] (2) at (-4, -0.9999999) {};
		\node [style=none] (3) at (-2.5, -0) {$=$};
		\node [style=copoint] (4) at (-4, 1.25) {$j$};
		\node [style=point] (5) at (-4, -1.25) {$i$};
		\node [style=none] (6) at (-1, 0.9999999) {};
		\node [style=box] (7) at (-1, -0) {$f$};
		\node [style=copoint] (8) at (-1, 1.25) {$j$};
		\node [style=point] (9) at (-1, -1.25) {$i$};
		\node [style=none] (10) at (-1, -0.9999999) {};
		\node [style=none] (11) at (0.5000001, 0.9999999) {};
		\node [style=point] (12) at (0.5000001, -1.25) {$i$};
		\node [style=none] (13) at (0.5000001, -0.9999999) {};
		\node [style=small box] (14) at (0.5000001, -0) {$l$};
		\node [style=copoint] (15) at (0.5000001, 1.25) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (6.center) to (7);
		\draw (7) to (10.center);
		\draw (11.center) to (14);
		\draw (14) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CPP4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.9999999) {};
		\node [style=box] (1) at (-4, -0) {$f$};
		\node [style=none] (2) at (-4, -0.9999999) {};
		\node [style=copoint] (3) at (-4, 1.25) {$j$};
		\node [style=point] (4) at (-4, -1.25) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CPP5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.9999999) {};
		\node [style=small box] (1) at (-4, -0) {$l$};
		\node [style=none] (2) at (-4, -0.9999999) {};
		\node [style=copoint] (3) at (-4, 1.25) {$j$};
		\node [style=point] (4) at (-4, -1.25) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ClassicalLeakFormProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (-1.75, -0.25) {};
		\node [style=leak] (1) at (-0.7499999, 0.7499999) {};
		\node [style=none] (2) at (0.25, 3) {};
		\node [style={small box}] (3) at (-5.75, 0.7500002) {$l$};
		\node [style=none] (4) at (-5.75, 2.25) {};
		\node [style=none] (5) at (-5.75, 2.25) {};
		\node [style=none] (6) at (-4.25, -0) {$=$};
		\node [style=none] (7) at (1.25, -0) {$=$};
		\node [style={white dot}] (8) at (-7.5, -0.7500002) {};
		\node [style=none] (9) at (-7.5, -2.25) {};
		\node [style=none] (10) at (-7.5, 2) {};
		\node [style=none] (11) at (-2.75, 2) {};
		\node [style={white dot}] (12) at (-2.75, -2) {};
		\node [style=none] (13) at (-2.75, -3.5) {};
		\node [style=none] (14) at (4, -0.25) {$\sum\limits_{ijk}\Delta^{ij}_{k}\delta^{i}_{k}$};
		\node [style=point] (15) at (6.5, 0.75) {$i$};
		\node [style=point] (16) at (7.75, 0.75) {$j$};
		\node [style=copoint] (17) at (6.5, -0.7499998) {$k$};
		\node [style=none] (18) at (6.5, 1.75) {};
		\node [style=none] (19) at (7.75, 1.75) {};
		\node [style=none] (20) at (6.5, -1.75) {};
		\node [style=point] (21) at (13.5, 0.75) {$i$};
		\node [style=none] (22) at (13.5, 1.75) {};
		\node [style=none] (23) at (13.5, -1.75) {};
		\node [style=none] (24) at (14.75, 1.75) {};
		\node [style=copoint] (25) at (13.5, -0.7499998) {$k$};
		\node [style=none] (26) at (11.5, -0.2500001) {$\sum\limits_{ijk}\Delta^{ij}_{k}$};
		\node [style=point] (27) at (14.75, 0.75) {$j$};
		\node [style=none] (28) at (9.25, -0) {$=$};
		\node [style=none] (29) at (16.5, -0) {$=$};
		\node [style=none] (30) at (19, 0.9999999) {};
		\node [style=leak] (31) at (18, -0) {};
		\node [style=none] (32) at (18, 0.9999999) {};
		\node [style=none] (33) at (18, -0.9999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=0, out=-90, looseness=1.25] (2.center) to (1);
		\draw [in=-90, out=0, looseness=1.25] (0) to (1);
		\draw [in=90, out=90, looseness=2.50] (1) to (0);
		\draw (4.center) to (3);
		\draw (10.center) to (8);
		\draw (8) to (9.center);
		\draw [in=-90, out=0, looseness=1.00] (8) to (3);
		\draw (11.center) to (12);
		\draw (12) to (13.center);
		\draw [in=0, out=-90, looseness=0.75] (0) to (12);
		\draw (18.center) to (15);
		\draw (19.center) to (16);
		\draw (17) to (20.center);
		\draw (22.center) to (21);
		\draw (24.center) to (27);
		\draw (25) to (23.center);
		\draw [style=none, in=0, out=-90, looseness=1.25] (30.center) to (31);
		\draw (32.center) to (31);
		\draw (31) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CtoQpureMaps.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bwspider] (0) at (0, 0.4999999) {};
		\node [style=none] (1) at (0, -0.4999999) {};
		\node [style=none] (2) at (1.5, -0) {$=$};
		\node [style=point] (3) at (3.25, 0.9999999) {$i$};
		\node [style={small box}] (4) at (3.25, -0) {$\pi_2^\dagger$};
		\node [style=none] (5) at (3.25, -0.9999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3) to (4);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/CtoQpureMaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bwSpider] (0) at (0, 0.4999999) {};
		\node [style=none] (1) at (0, -0.4999999) {};
		\node [style=none] (2) at (1.5, -0) {$=$};
		\node [style=copoint] (3) at (3.25, 1.25) {$i$};
		\node [style={small box}] (4) at (3.25, -0) {$\pi_2$};
		\node [style=none] (5) at (3.25, -1.25) {};
		\node [style=none] (6) at (4.75, -0) {$:=$};
		\node [style=copoint] (7) at (6.25, 0.4999999) {$\tilde{i}$};
		\node [style=none] (8) at (6.25, -0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[style=cWire] (0) to (1.center);
		\draw [style=cWire](3) to (4);
		\draw [style=cWire](4) to (5.center);
		\draw [style=cWire](7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CtoQpureMaps2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5000003, 3) {};
		\node [style=none] (1) at (-0.25, 1.75) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (0.5000001, 1.75) {};
		\node [style=none] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (0.5000001, 1.25) {$f$};
		\node [style=none] (6) at (0.4999999, 0.7500001) {};
		\node [style={black dot}] (7) at (2.25, -0) {};
		\node [style=none] (8) at (2.25, -2.25) {};
		\node [style=bwSpider] (9) at (2.25, 0.75) {};
		\node [style=none] (10) at (6.5, 1.75) {};
		\node [style=none] (11) at (6.5, 3) {};
		\node [style=none] (12) at (8.249999, -2.25) {};
		\node [style=none] (13) at (6.25, 0.7500001) {};
		\node [style=point] (14) at (9.500001, -1.5) {$r$};
		\node [style={black dot}] (15) at (8.249999, -0.4999999) {};
		\node [style=none] (16) at (6.5, 1.25) {$f$};
		\node [style=none] (17) at (6.5, 0.7500001) {};
		\node [style=none] (18) at (4.5, -0) {$=$};
		\node [style=copoint] (19) at (8.25, 0.7500001) {$\tilde{i}$};
		\node [style=none] (20) at (12.5, 3) {};
		\node [style=none] (21) at (12.5, -2.75) {};
		\node [style=none] (22) at (12.25, 0.7500001) {};
		\node [style=none] (23) at (10.5, 0) {$=$};
		\node [style=copoint] (24) at (12.5, -2) {$\tilde{i}$};
		\node [style=none] (25) at (12.5, 1.25) {$f$};
		\node [style=point] (26) at (14.5, -1.5) {$r$};
		\node [style=none] (27) at (12.5, 0.7500001) {};
		\node [style=none] (28) at (12.5, 1.75) {};
		\node [style=none] (29) at (14.5, -0.9999999) {};
		\node [style=copoint] (30) at (14.5, -0.4999999) {$\tilde{i}$};
		\node [style=none] (31) at (12.5, 0.7500001) {};
		\node [style=point] (32) at (12.5, -0.2500001) {$\tilde{i}$};
		\node [style=point] (33) at (3.25, -1.75) {$r$};
		\node [style={black dot}] (34) at (2.25, -1) {};
		\node [style=none] (35) at (1.25, 1.75) {};
		\node [style=none] (36) at (-0.2500001, 0.75) {};
		\node [style=none] (37) at (13.5, 0.75) {};
		\node [style=none] (38) at (13.25, 1.75) {};
		\node [style=none] (39) at (11.75, 1.75) {};
		\node [style=none] (40) at (11.75, 0.75) {};
		\node [style=none] (41) at (5.75, 0.75) {};
		\node [style=none] (42) at (7.5, 0.75) {};
		\node [style=none] (43) at (7.25, 1.75) {};
		\node [style=none] (44) at (5.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw [style=cWire, in=180, out=-90, looseness=0.75] (6.center) to (7);
		\draw [style=cWire] (9) to (7);
		\draw [style=cWire] (7) to (8.center);
		\draw (11.center) to (10.center);
		\draw [style=cWire, in=180, out=-90, looseness=0.75] (17.center) to (15);
		\draw [style=cWire, in=90, out=0, looseness=0.75] (15) to (14);
		\draw [style=cWire] (15) to (12.center);
		\draw (20.center) to (28.center);
		\draw [style=cWire] (19) to (15);
		\draw [style=cWire] (24) to (21.center);
		\draw [style=cWire] (30) to (29.center);
		\draw [style=cWire] (32) to (31.center);
		\draw [style=cWire] (29.center) to (26);
		\draw [style=cWire, in=90, out=0, looseness=1.25] (34) to (33);
		\draw (36.center) to (2.center);
		\draw (2.center) to (35.center);
		\draw (35.center) to (1.center);
		\draw (1.center) to (36.center);
		\draw (40.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QCPP1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={semilarge map adj}] (0) at (-0.7500001, 0.7500001) {$q$};
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (-1.5, 2) {};
		\node [style=none] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (-1.5, -2.5) {};
		\node [style=none] (5) at (-0.5000001, 0.25) {};
		\node [style=none] (6) at (-0.5000001, -0) {};
		\node [style=box] (7) at (1.75, -1.75) {$c$};
		\node [style={white dot}] (8) at (1.75, -0.5000001) {};
		\node [style={black dot}] (9) at (1.75, -3) {};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (0.25, -0) {};
		\node [style=none] (12) at (1.75, 0.9999999) {};
		\node [style=none] (13) at (1.75, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (2.center) to (1.center);
		\draw [style=cWire] (5.center) to (6.center);
		\draw [style=cWire] (10.center) to (11.center);
		\draw [style=cWire] (12.center) to (8);
		\draw [style=cWire] (8) to (7);
		\draw [style=cWire] (7) to (9);
		\draw [style=cWire] (9) to (13.center);
		\draw [style=cWire, in=180, out=-90, looseness=1.00] (11.center) to (8);
		\draw [style=cWire, in=180, out=-90, looseness=0.75] (6.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QCPP2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5000003, 3) {};
		\node [style=none] (1) at (0.25, -1) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=none] (4) at (1.5, 1.75) {};
		\node [style=none] (5) at (-0.25, 1.75) {};
		\node [style=none] (6) at (0.5000001, 1.75) {};
		\node [style=none] (7) at (0.25, 0.75) {};
		\node [style=none] (8) at (0.5000001, 1.25) {$f$};
		\node [style=none] (9) at (0.7499998, 0.75) {};
		\node [style={black dot}] (10) at (2.25, -0.5) {};
		\node [style=point] (11) at (3.5, -1.5) {$r$};
		\node [style=none] (12) at (2.25, 2.25) {};
		\node [style=none] (13) at (2.25, -2.25) {};
		\node [style=bwSpider] (14) at (2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none] (2.center) to (5.center);
		\draw [style=none] (0.center) to (6.center);
		\draw [style=none] (7.center) to (1.center);
		\draw [style=cWire, in=180, out=-90, looseness=0.75] (9.center) to (10);
		\draw [style=cWire,in=90, out=0, looseness=0.75] (10) to (11);
		\draw [style=cWire](12.center) to (14);
		\draw [style=cWire](14) to (10);
		\draw [style=cWire](10) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QCPP3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.75) {};
		\node [style=none] (1) at (-1.25, -1.75) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (-0.25, 1) {};
		\node [style=none] (4) at (0, -0) {};
		\node [style=none] (5) at (-1.75, -0) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (-1.25, -0) {};
		\node [style=none] (8) at (-1, 0.5000001) {$f$};
		\node [style=none] (9) at (-0.5000001, -0) {};
		\node [style=none] (10) at (3.75, 1.25) {};
		\node [style=none] (11) at (3.75, -2.5) {};
		\node [style=bwSpider] (12) at (3.75, 0.25) {};
		\node [style=point] (13) at (4.75, -2.5) {$r$};
		\node [style=none] (14) at (1.25, 1.5) {};
		\node [style={small box}] (15) at (1.25, 0.5000001) {$l$};
		\node [style={black dot}] (16) at (3.75, -1.5) {};
		\node [style=point] (17) at (-0.25, -0.7500001) {$i$};
		\node [style=point] (18) at (1.25, -0.7500001) {$i$};
		\node [style=copoint] (19) at (2.75, -0.5000001) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none] (2.center) to (5.center);
		\draw [style=none] (0.center) to (6.center);
		\draw [style=none] (7.center) to (1.center);
		\draw [style=cWire] (10.center) to (12);
		\draw (14.center) to (15);
		\draw [style=cWire, in=90, out=0, looseness=1.25] (16) to (13);
		\draw [style=cWire, in=90, out=-90, looseness=1.25] (9.center) to (17);
		\draw [style=cWire, in=180, out=-90, looseness=1.00] (19) to (16);
		\draw [style=cWire] (18) to (15);
		\draw [style=cWire] (12) to (16);
		\draw [style=cWire] (16) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QCPP4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.75) {};
		\node [style=none] (1) at (-1.25, -1.75) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (-0.25, 1) {};
		\node [style=none] (4) at (0, -0) {};
		\node [style=none] (5) at (-1.75, -0) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (-1.25, -0) {};
		\node [style=none] (8) at (-1, 0.5000001) {$f$};
		\node [style=none] (9) at (-0.5000001, -0) {};
		\node [style={black dot}] (10) at (2.25, -1.25) {};
		\node [style=none] (11) at (2.25, 1) {};
		\node [style=none] (12) at (2.25, -2.75) {};
		\node [style=bwSpider] (13) at (2.25, -0) {};
		\node [style=point] (14) at (3.25, -2) {$r$};
		\node [style={black dot}] (15) at (2.25, -1.25) {};
		\node [style=none] (16) at (1, 1.5) {};
		\node [style={small box}] (17) at (1, 0.5000001) {$l$};
		\node [style={black dot}] (18) at (2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none] (2.center) to (5.center);
		\draw [style=none] (0.center) to (6.center);
		\draw [style=none] (7.center) to (1.center);
		\draw [style=cWire, in=180, out=-90, looseness=0.75] (9.center) to (10);
		\draw [style=cWire] (11.center) to (13);
		\draw [style=cWire] (13) to (10);
		\draw [style=cWire] (10) to (12.center);
		\draw [style=cWire, in=90, out=0, looseness=1.25] (15) to (14);
		\draw [style=cWire, in=-90, out=165, looseness=1.25] (18) to (17);
		\draw (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QCPP5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium map}] (0) at (-2.5, 0) {$g_i$};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-3, 1.25) {};
		\node [style=none] (4) at (-3, 0.5) {};
		\node [style=none] (5) at (-3, -0.5) {};
		\node [style=none] (6) at (-3, -1.25) {};
		\node [style=upground] (7) at (-1.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw [style=swap] (3.center) to (4.center);
		\draw [style=swap] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QCPP6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 1.25) {};
		\node [style=none] (1) at (3.75, -2.5) {};
		\node [style=bwSpider] (2) at (3.75, 0.25) {};
		\node [style=point] (3) at (4.75, -2.5) {$r$};
		\node [style={black dot}] (4) at (3.75, -1.5) {};
		\node [style=copoint] (5) at (2.75, -0.5000001) {$i$};
		\node [style={medium map}] (6) at (0.7500001, -0.25) {$g_i$};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (1.25, 0.25) {};
		\node [style=none] (9) at (0.25, -0.7500001) {};
		\node [style=none] (10) at (0.25, -1.5) {};
		\node [style=none] (11) at (0.25, 1) {};
		\node [style=none] (12) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0.center) to (2);
		\draw [style=cWire, in=90, out=0, looseness=1.25] (4) to (3);
		\draw [style=cWire, in=180, out=-90, looseness=1.00] (5) to (4);
		\draw [style=cWire] (2) to (4);
		\draw [style=cWire] (4) to (1.center);
		\draw (11.center) to (7.center);
		\draw (12.center) to (8.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QuantumLeakFromComposite.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (2, 1.5) {};
		\node [style=none] (3) at (3.5, -0) {};
		\node [style=leak] (4) at (1, -0) {};
		\node [style=none] (5) at (2.75, 1.5) {};
		\node [style=none] (6) at (3.5, 1.5) {};
		\node [style=none] (7) at (-2.25, 0.25) {};
		\node [style=none] (8) at (-4.25, 0.25) {};
		\node [style=upground] (9) at (-4.25, 0.5000001) {};
		\node [style=upground] (10) at (-2.25, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=105, out=-90, looseness=0.75] (0.center) to (4);
		\draw [style=none, in=90, out=-124, looseness=1.00] (4) to (1.center);
		\draw [style=cWire, in=-90, out=56, looseness=1.00] (4) to (2.center);
		\draw [style=cWire, bend right=90, looseness=1.00] (4) to (3.center);
		\draw [style=none, in=-120, out=0, looseness=1.00] (4) to (5.center);
		\draw [style=cWire] (6.center) to (3.center);
		\draw [style=cWire, bend right=90, looseness=1.50] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/QuantumLeakFromComposite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5000001, 1.5) {};
		\node [style=none] (1) at (0.5000001, -1.5) {};
		\node [style=none] (2) at (2.25, 1.5) {};
		\node [style=none] (3) at (3, -0) {};
		\node [style=leak] (4) at (1, -0) {};
		\node [style=none] (5) at (3, 1.5) {};
		\node [style=none] (6) at (3.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=105, out=-90, looseness=0.75] (0.center) to (4);
		\draw [style=none, in=90, out=-105, looseness=1.00] (4) to (1.center);
		\draw [style=cWire, in=-90, out=56, looseness=1.00] (4) to (2.center);
		\draw [style=cWire, in=-135, out=-75, looseness=1.25] (4) to (3.center);
		\draw [style=none, in=-90, out=0, looseness=0.75] (4) to (5.center);
		\draw [style=cWire, in=45, out=-90, looseness=1.00] (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/bipartiteState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {$\rho$};
		\node [style=none] (1) at (-1.75, 1.25) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-3.25, 1.25) {};
		\node [style=none] (4) at (-3.25, 0.5) {};
		\node [style=none] (5) at (-3.75, 0.5) {};
		\node [style=none] (6) at (-2.5, -0.5000001) {};
		\node [style=none] (7) at (-1.25, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw [style=swap] (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/blackWhite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0.25) {$=$};
		\node [style={black dot}] (1) at (4, -0.5000001) {};
		\node [style=none] (2) at (4, -0) {};
		\node [style=none] (3) at (5, 0.25) {};
		\node [style=none] (4) at (4, -1.5) {};
		\node [style={white dot}] (5) at (0, -0) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=bwSpider] (9) at (0, -1) {};
		\node [style=none] (10) at (0, -1.5) {};
		\node [style=none] (11) at (5, 0.25) {};
		\node [style=bwSpider] (12) at (5, 0.5) {};
		\node [style=none] (13) at (5, 1) {};
		\node [style=none] (14) at (4, -0.25) {};
		\node [style=bwSpider] (15) at (4, 0.5) {};
		\node [style=none] (16) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw [bend right=45, looseness=1.00] (1) to (3.center);
		\draw (1) to (4.center);
		\draw (8.center) to (5);
		\draw [bend right=45, looseness=1.00] (5) to (6.center);
		\draw (5) to (7.center);
		\draw (7.center) to (9);
		\draw (9) to (10.center);
		\draw (13.center) to (12);
		\draw (12) to (11.center);
		\draw (16.center) to (15);
		\draw (15) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/blackWhite2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0.25) {$=$};
		\node [style={black dot}] (1) at (4, -0.5000001) {};
		\node [style=none] (2) at (4, -0) {};
		\node [style=none] (3) at (5, -1.5) {};
		\node [style=none] (4) at (4, -1.5) {};
		\node [style={white dot}] (5) at (0, -0) {};
		\node [style=none] (6) at (1, -0.7500001) {};
		\node [style=none] (7) at (0, -0.5000001) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=bwSpider] (9) at (0, -1) {};
		\node [style=none] (10) at (0, -1.5) {};
		\node [style=none] (11) at (4, -0) {};
		\node [style=bwSpider] (12) at (4, 0.5) {};
		\node [style=none] (13) at (4, 1) {};
		\node [style=bwSpider] (14) at (1, -1) {};
		\node [style=none] (15) at (1, -1.5) {};
		\node [style=none] (16) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw [bend left=45, looseness=1.00] (1) to (3.center);
		\draw (1) to (4.center);
		\draw (8.center) to (5);
		\draw [bend left=45, looseness=1.00] (5) to (6.center);
		\draw (5) to (7.center);
		\draw (7.center) to (9);
		\draw (9) to (10.center);
		\draw (13.center) to (12);
		\draw (12) to (11.center);
		\draw (6.center) to (14);
		\draw (14) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/broadcast.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=white dot] (1) at (0, 0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=0, looseness=1.00] (1) to (2.center); 
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (3.center) to (1); 
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/broadcastANDcte.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=white dot] (1) at (-1, 0) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=point] (4) at (1, 0) {$\rho$};
		\node [style=none] (5) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (3.center) to (1);
		\draw (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/c-leak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=leak] (1) at (0, 0) {$c$};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=swap] (1) to (0.center); 
		\draw [style=swap] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/capNotDiscard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (-3.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (2.25, 0) {};
		\node [style=none] (4) at (-2.25, 0) {$=$};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (2.25, 0.75) {};
		\node [style=none] (8) at (-3.75, 0.75) {};
		\node [style=none] (9) at (5.75, -0.75) {};
		\node [style=none] (10) at (8.75, 0) {};
		\node [style=none] (11) at (8.75, 0.75) {};
		\node [style=none] (12) at (3.75, 0) {$=$};
		\node [style=none] (13) at (5.75, 0) {};
		\node [style=none] (14) at (7.25, 0) {};
		\node [style=upground] (15) at (5.75, 0.25) {};
		\node [style=upground] (16) at (7.25, 0.25) {};
		\node [style=none] (17) at (10.25, 0) {$=$};
		\node [style=none] (18) at (12.25, -1.75) {};
		\node [style=upground] (19) at (12.25, -0.75) {};
		\node [style=none] (20) at (12.25, -1) {};
		\node [style=point] (21) at (12.25, 0.75) {$\rho$};
		\node [style=none] (22) at (12.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (2.center) to (3.center);
		\draw (3.center) to (7.center);
		\draw [in=90, out=90, looseness=1.75] (5.center) to (6.center);
		\draw (0.center) to (5.center);
		\draw [style=swap] (8.center) to (1.center);
		\draw [in=-90, out=-90, looseness=1.75] (14.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (9.center) to (13.center);
		\draw (18.center) to (20.center);
		\draw (22.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/capSpider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black dot}] (0) at (0, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (2, 0.4999999) {$=$};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1.center) to (0);
		\draw [bend left=45, looseness=1.00] (0) to (2.center);
		\draw [bend left=90, looseness=1.75] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/causalExtension3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (-0.25, -0) {};
		\node [style=bwSpider] (1) at (-0.25, -0.9999999) {};
		\node [style={small box}] (2) at (0.7500001, 1.25) {$l$};
		\node [style=none] (3) at (0.7500001, 2.25) {};
		\node [style=none] (4) at (-0.25, 2.25) {};
		\node [style=none] (5) at (-0.25, -2) {};
		\node [style=none] (6) at (2.25, -0) {$=$};
		\node [style=bwSpider] (7) at (3.75, 0.25) {};
		\node [style=none] (8) at (4.75, 2.25) {};
		\node [style={black dot}] (9) at (3.75, -0.9999999) {};
		\node [style=none] (10) at (3.75, 2.25) {};
		\node [style=none] (11) at (4.75, -0) {};
		\node [style=none] (12) at (3.75, -2) {};
		\node [style={small box}] (13) at (4.75, 0.9999999) {$\tilde{l}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (4.center) to (0);
		\draw [style=cWire] (0) to (1);
		\draw [style=cWire] (1) to (5.center);
		\draw [style=cWire] (2) to (3.center);
		\draw [style=cWire] (12.center) to (9);
		\draw [style=cWire] (9) to (7);
		\draw [style=cWire] (7) to (10.center);
		\draw [style=cWire, in=-90, out=15, looseness=1.00] (9) to (11.center);
		\draw [style=cWire] (11.center) to (13);
		\draw [style=cWire] (13) to (8.center);
		\draw [style=cWire, in=0, out=-90, looseness=1.25] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/causalExtension4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -1.75) {};
		\node [style=bwSpider] (1) at (3, -0.7499999) {};
		\node [style={small box}] (2) at (3, 0.5000001) {$l$};
		\node [style=none] (3) at (3, 1.75) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (-1, -1.5) {};
		\node [style={small box}] (6) at (-1, -0) {$\tilde{l}$};
		\node [style=none] (7) at (1, -0) {$:=$};
		\node [style=none] (8) at (6.25, -0.25) {$\sum\limits_{j\in J}$};
		\node [style=copoint] (9) at (7.5, -0.7499999) {j};
		\node [style=none] (10) at (7.5, -1.75) {};
		\node [style=point] (11) at (7.5, 0.7500001) {$s$};
		\node [style=none] (12) at (7.5, 1.75) {};
		\node [style=none] (13) at (4.75, -0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0.center) to (1);
		\draw [style=cWire] (1) to (2);
		\draw [style=cWire] (2) to (3.center);
		\draw [style=cWire] (6) to (4.center);
		\draw [style=cWire] (6) to (5.center);
		\draw [style=cWire] (10.center) to (9);
		\draw [style=cWire] (12.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/causalL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$l$};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0, 0.5000001) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (5.center);
		\draw (2.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/causalPreLeak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -1.25) {};
		\node [style=preleak] (1) at (-3.25, -0.25) {};
		\node [style=none] (2) at (-1.75, 0.75) {};
		\node [style=none] (3) at (-3.25, 0.75) {};
		\node [style=upground] (4) at (-1.75, 1) {};
		\node [style=upground] (5) at (-3.25, 1) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=upground] (7) at (1.75, 0.25) {};
		\node [style=none] (8) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=15, looseness=1.00] (1) to (2.center);
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (3.center) to (1);
		\draw [style=swap] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/causalleak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -1.25) {};
		\node [style=leak] (1) at (-3.25, -0.25) {};
		\node [style=none] (2) at (-1.75, 0.75) {};
		\node [style=none] (3) at (-3.25, 0.75) {};
		\node [style=upground] (4) at (-1.75, 1) {};
		\node [style=upground] (5) at (-3.25, 1) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=upground] (7) at (1.75, 0.25) {};
		\node [style=none] (8) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (3.center) to (1);
		\draw [style=swap] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/choiSeparableState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=none] (2) at (2.5, -0) {$\neq$};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=none] (4) at (1, -0) {};
		\node [style=none] (5) at (4.5, -0.7500001) {};
		\node [style=none] (6) at (4.5, -0) {};
		\node [style=upground] (7) at (-1.5, 1) {};
		\node [style=upground] (8) at (4.5, 0.25) {};
		\node [style=point] (9) at (-1.5, -0.25) {$\psi$};
		\node [style=point] (10) at (0, -0.25) {$\phi$};
		\node [style=none] (11) at (-1.5, -0) {};
		\node [style=none] (12) at (-1.5, 0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/circle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (1.center) to (2.center);
		\draw [in=-90, out=-90, looseness=1.75] (0.center) to  (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/classLeakProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak] (0) at (-1.25, -0) {};
		\node [style=point] (1) at (-1.25, -0.9999999) {$i$};
		\node [style=none] (2) at (-1.25, 0.9999999) {};
		\node [style=upground] (3) at (-0.2499998, 0.9999999) {};
		\node [style=none] (4) at (0.7500001, -0) {$=$};
		\node [style=point] (5) at (2.25, -0.5000003) {$i$};
		\node [style=none] (6) at (2.25, 0.4999999) {};
		\node [style=none] (7) at (5, -0) {$\implies$};
		\node [style=none] (8) at (10, -0) {$=$};
		\node [style=none] (9) at (11.5, 0.4999999) {};
		\node [style=none] (10) at (9.000001, 0.9999999) {};
		\node [style=leak] (11) at (8, -0) {};
		\node [style=point] (12) at (11.5, -0.5000003) {$i$};
		\node [style=none] (13) at (8, 0.9999999) {};
		\node [style=point] (14) at (8, -0.9999999) {$i$};
		\node [style=point] (15) at (13, -0.5000003) {$r_i$};
		\node [style=none] (16) at (13, 0.4999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2.center) to (0);
		\draw [bend right=45, looseness=1.00] (0) to (3);
		\draw (6.center) to (5);
		\draw (11) to (14);
		\draw (13.center) to (11);
		\draw [bend right=45, looseness=1.00] (11) to (10.center);
		\draw (9.center) to (12);
		\draw (16.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classLeakProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak] (0) at (5.25, 0.2500001) {};
		\node [style=upground] (1) at (5.25, 1.25) {};
		\node [style=none] (2) at (6.5, 1.75) {};
		\node [style=none] (3) at (2.25, -0) {$=$};
		\node [style={white dot}] (4) at (4, -0.7500001) {};
		\node [style=point] (5) at (4, -1.75) {$i$};
		\node [style=none] (6) at (4, 1.75) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=point] (9) at (0, -1.25) {$i$};
		\node [style=leak] (10) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=-90, out=18, looseness=1.00] (0) to (2.center);
		\draw (4) to (5);
		\draw [in=-96, out=15, looseness=1.00] (4) to (0);
		\draw (6.center) to (4);
		\draw (7.center) to (10);
		\draw [bend right=45, looseness=1.00] (10) to (8.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classLeakProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak] (0) at (5, 0.4999999) {};
		\node [style=upground] (1) at (5, 1.5) {};
		\node [style=none] (2) at (6.5, 1.5) {};
		\node [style=none] (3) at (1.5, -0) {$=$};
		\node [style={white dot}] (4) at (3.5, -0.5) {};
		\node [style=none] (5) at (3.5, -1.5) {};
		\node [style=none] (6) at (3.5, 2.5) {};
		\node [style=none] (7) at (-0.9999999, 0.9999999) {};
		\node [style=none] (8) at (0, 0.9999999) {};
		\node [style=none] (9) at (-0.9999999, -1.25) {};
		\node [style=leak] (10) at (-0.9999999, -0) {};
		\node [style=none] (11) at (8.75, -0) {$:=$};
		\node [style=none] (12) at (4, 2) {};
		\node [style=none] (13) at (4, -0.9999999) {};
		\node [style=none] (14) at (7, -0.9999999) {};
		\node [style=none] (15) at (7, 2) {};
		\node [style=none] (16) at (6.5, 2.5) {};
		\node [style=none] (17) at (10.5, -1.5) {};
		\node [style={white dot}] (18) at (10.5, -0.5000003) {};
		\node [style=none] (19) at (10.5, 1.75) {};
		\node [style=box] (20) at (12, 0.7500001) {$l$};
		\node [style=none] (21) at (12, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=-90, out=4, looseness=1.00] (0) to (2.center);
		\draw (4) to (5.center);
		\draw [in=-101, out=0, looseness=1.00] (4) to (0);
		\draw (6.center) to (4);
		\draw (7.center) to (10);
		\draw [bend right=45, looseness=1.00] (10) to (8.center);
		\draw (9.center) to (10);
		\draw (16.center) to (2.center);
		\draw [style={thick gray dashed edge}] (12.center) to (15.center);
		\draw [style={thick gray dashed edge}] (15.center) to (14.center);
		\draw [style={thick gray dashed edge}] (14.center) to (13.center);
		\draw [style={thick gray dashed edge}] (13.center) to (12.center);
		\draw (18) to (17.center);
		\draw (19.center) to (18);
		\draw [in=-90, out=15, looseness=1.00] (18) to (20);
		\draw (20) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classPreLeak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style={white dot}] (1) at (0, 0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0.4999996, -1.25) {};
		\node [style=none] (5) at (0.4999996, 0.7500002) {};
		\node [style=none] (6) at (1.5, 0.7500002) {};
		\node [style={white dot}] (7) at (0.4999996, -0.2499998) {};
		\node [style={white dot}] (8) at (1.25, 1.5) {};
		\node [style={white dot}] (9) at (1.25, 2) {};
		\node [style=none] (10) at (1.000001, 2.75) {};
		\node [style=none] (11) at (1.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (3.center) to (1);
		\draw [style=swap, in=-90, out=0, looseness=1.00] (7) to (6.center);
		\draw [style=swap] (7) to (4.center);
		\draw [style=swap] (5.center) to (7);
		\draw [in=138, out=-90, looseness=1.25] (10.center) to (9);
		\draw [in=-90, out=33, looseness=1.25] (9) to (11.center);
		\draw [in=90, out=-147, looseness=1.00] (8) to (2.center);
		\draw [in=90, out=-42, looseness=1.00] (8) to (6.center);
		\draw (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classProcProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2.25, 0.5000002) {$f$};
		\node [style=leak] (1) at (-2.25, -0.7499998) {};
		\node [style=none] (2) at (-2.25, -1.5) {};
		\node [style=none] (3) at (-2.25, 1.5) {};
		\node [style=none] (4) at (-0.7499998, 0.5000002) {};
		\node [style=none] (5) at (0.5, -0) {$=$};
		\node [style={white dot}] (6) at (3.75, -2) {};
		\node [style=box] (7) at (5.25, -0.7499998) {$l$};
		\node [style={white dot}] (8) at (3.75, 1.5) {};
		\node [style=point] (9) at (2.5, 0.5000002) {$r$};
		\node [style=map] (10) at (3.75, 3) {$e$};
		\node [style=none] (11) at (3.75, -3) {};
		\node [style=none] (12) at (7, -0) {$=$};
		\node [style=none] (13) at (3.75, 4) {};
		\node [style={white dot}] (14) at (10, -1.5) {};
		\node [style=point] (15) at (8.5, -2.5) {$r$};
		\node [style=map] (16) at (10, -0.5000002) {$e$};
		\node [style={white dot}] (17) at (10, 0.7499998) {};
		\node [style=none] (18) at (5.25, 0.2499996) {};
		\node [style=none] (19) at (10, 2) {};
		\node [style=none] (20) at (11.5, 2) {};
		\node [style=mapadj] (21) at (11.5, 2.25) {$e$};
		\node [style=box] (22) at (11.5, 4) {$l$};
		\node [style=none] (23) at (11.5, 5) {};
		\node [style=none] (24) at (10, -3) {};
		\node [style=none] (25) at (13, -0) {$=$};
		\node [style=map] (26) at (15, -0.7499998) {$f$};
		\node [style=leak, fill=black] (27) at (15, 0.7499998) {};
		\node [style=none] (28) at (15, 1.75) {};
		\node [style=none] (29) at (16, 1.75) {};
		\node [style=none] (30) at (15, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw [bend right=45, looseness=1.25] (1) to (4.center);
		\draw (10) to (8);
		\draw (8) to (6);
		\draw [bend right, looseness=1.00] (6) to (7);
		\draw [bend right, looseness=1.00] (8) to (9);
		\draw (6) to (11.center);
		\draw (13.center) to (10);
		\draw (18.center) to (7);
		\draw [bend left=45, looseness=1.00] (15) to (14);
		\draw (14) to (16);
		\draw (16) to (17);
		\draw (19.center) to (17);
		\draw [in=-90, out=0, looseness=1.25] (17) to (20.center);
		\draw (20.center) to (21);
		\draw (21) to (22);
		\draw (22) to (23.center);
		\draw (14) to (24.center);
		\draw (28.center) to (27);
		\draw [bend right=45, looseness=1.00] (27) to (29.center);
		\draw (27) to (26);
		\draw (26) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classProcProof10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style=none] (1) at (1.5, -0.75) {};
		\node [style=none] (2) at (3.25, -0.7500001) {};
		\node [style=none] (3) at (3.75, 0.7500001) {};
		\node [style=none] (4) at (2.5, -0) {$F$};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (3.25, 0.7500001) {};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=none] (8) at (2.5, -0.7500001) {};
		\node [style=none] (9) at (5.25, -0) {$=$};
		\node [style=leak] (10) at (7.5, -0.7500001) {};
		\node [style=map] (11) at (7.5, 0.7500001) {$f$};
		\node [style=none] (12) at (9.25, 0.5000001) {};
		\node [style=none] (13) at (7.5, 2) {};
		\node [style=none] (14) at (3.25, 1.5) {};
		\node [style=none] (15) at (2.5, -1.5) {};
		\node [style=none] (16) at (7.5, -1.75) {};
		\node [style=none] (17) at (9.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (13.center) to (11);
		\draw (11) to (10);
		\draw [in=-90, out=0, looseness=0.75] (10) to (12.center);
		\draw (10) to (16.center);
		\draw (14.center) to (6.center);
		\draw (8.center) to (15.center);
		\draw (17.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classProcProof11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapadj] (0) at (0, 0.7499999) {$e$};
		\node [style=map] (1) at (0, -0.7499999) {$e$};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (2, -0) {$=$};
		\node [style=none] (5) at (3.5, 2) {};
		\node [style=none] (6) at (3.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1);
		\draw (1) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classProcProof12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.4999999, -0.4999999) {$e$};
		\node [style={white dot}] (1) at (0.4999999, 0.9999999) {};
		\node [style=none] (2) at (-0.4999999, 2) {};
		\node [style=none] (3) at (1.5, 2) {};
		\node [style=none] (4) at (0.4999999, -2) {};
		\node [style=none] (5) at (3, -0) {$=$};
		\node [style=none] (6) at (6.25, -2) {};
		\node [style=map] (7) at (5.25, 0.4999999) {$e$};
		\node [style={white dot}] (8) at (6.25, -1.25) {};
		\node [style=none] (9) at (5.25, 2) {};
		\node [style=none] (10) at (7.25, 2) {};
		\node [style=map] (11) at (7.25, 0.4999999) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (4.center);
		\draw [in=165, out=-90, looseness=1.00] (2.center) to (1);
		\draw [in=-90, out=15, looseness=1.00] (1) to (3.center);
		\draw (9.center) to (7);
		\draw [in=165, out=-90, looseness=1.00] (7) to (8);
		\draw (8) to (6.center);
		\draw [in=-90, out=15, looseness=1.00] (8) to (11);
		\draw (11) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classProcProof13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0.2500002) {$f$};
		\node [style=point] (1) at (0, -1.25) {$i$};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (2, -0) {$=$};
		\node [style=none] (4) at (3.5, 0.75) {};
		\node [style=none] (5) at (3.5, -0.7499994) {};
		\node [style=none] (6) at (5.25, -0.7500001) {};
		\node [style=none] (7) at (5.75, 0.7500001) {};
		\node [style=none] (8) at (4.5, -0) {$F$};
		\node [style=none] (9) at (4, 0.75) {};
		\node [style=none] (10) at (5.25, 0.7500001) {};
		\node [style=none] (11) at (4, 2) {};
		\node [style=upground] (12) at (5.25, 1.5) {};
		\node [style=none] (13) at (4.5, -0.7500001) {};
		\node [style=point] (14) at (4.5, -1.75) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (13.center) to (14);
		\draw (9.center) to (11.center);
		\draw (12) to (10.center);
		\draw (2.center) to (0);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classProcProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1.5) {$:=$};
		\node [style=leak, fill=black] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, 2.5) {};
		\node [style=none] (3) at (1, 2.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (4.75, 3) {};
		\node [style=none] (6) at (3.25, 3) {};
		\node [style=box] (7) at (4.75, 2) {$L$};
		\node [style=none] (8) at (3.25, -0.5000002) {};
		\node [style={white dot}] (9) at (3.25, 0.5000002) {};
		\node [style=none] (10) at (4.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw [bend right=45, looseness=1.00] (1) to (3.center);
		\draw (1) to (4.center);
		\draw (6.center) to (9);
		\draw [bend right=45, looseness=1.00] (9) to (10.center);
		\draw (7) to (5.center);
		\draw (9) to (8.center);
		\draw (7) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classProcProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, -1.75) {};
		\node [style=mapadj] (1) at (3.5, -0.7499998) {$e$};
		\node [style=box] (2) at (3.5, 0.9999999) {$l$};
		\node [style=none] (3) at (3.5, 2) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=box] (6) at (0, -0) {$L$};
		\node [style=none] (7) at (1.75, -0) {$:=$};
		\node [style=none] (8) at (6.25, -0) {$+\sum\limits_{j\not\in Im(e)}$};
		\node [style=copoint] (9) at (8.75, 0.25) {j};
		\node [style=none] (10) at (8.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (6) to (4.center);
		\draw (6) to (5.center);
		\draw (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classProcProof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (18, 0.5000002) {$f$};
		\node [style=leak] (1) at (18, -1) {};
		\node [style=none] (2) at (18, -1.75) {};
		\node [style=none] (3) at (18, 1.5) {};
		\node [style=none] (4) at (19.5, 0.9999999) {};
		\node [style=none] (5) at (19.5, 0.5000002) {};
		\node [style=none] (6) at (15, -0) {$:=$};
		\node [style={white dot}] (7) at (3.75, 1.25) {};
		\node [style=box] (8) at (5.25, 2.25) {$l$};
		\node [style=none] (9) at (7, -0) {$=$};
		\node [style={white dot}] (10) at (10.5, -1.75) {};
		\node [style=none] (11) at (5.25, 3.5) {};
		\node [style=none] (12) at (12.25, -0.5000002) {};
		\node [style=map] (13) at (12.25, -0.5000002) {$e$};
		\node [style=box] (14) at (12.25, 0.9999999) {$l$};
		\node [style=none] (15) at (12.25, 2) {};
		\node [style=none] (16) at (0.7499998, -0) {$=$};
		\node [style=map] (17) at (-2, -0.7499998) {$f$};
		\node [style=leak, fill=black] (18) at (-2, 0.7499998) {};
		\node [style=none] (19) at (-2, 1.75) {};
		\node [style=none] (20) at (-0.9999999, 1.75) {};
		\node [style=none] (21) at (-2, -1.75) {};
		\node [style=point] (22) at (2.5, -2.5) {$r$};
		\node [style={white dot}] (23) at (3.75, -1.5) {};
		\node [style=map] (24) at (3.75, -0.5000002) {$e$};
		\node [style=none] (25) at (3.75, 2.5) {};
		\node [style=none] (26) at (3.75, -2.75) {};
		\node [style=point] (27) at (9.250001, 0.7499998) {$r$};
		\node [style={white dot}] (28) at (10.5, 1.5) {};
		\node [style=map] (29) at (10.5, 2.5) {$e$};
		\node [style=none] (30) at (10.5, -2.75) {};
		\node [style=none] (31) at (10.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw [bend right=45, looseness=1.00] (1) to (5.center);
		\draw (5.center) to (4.center);
		\draw [in=-90, out=0, looseness=1.00] (7) to (8);
		\draw (11.center) to (8);
		\draw [in=-90, out=2, looseness=1.00] (10) to (12.center);
		\draw (12.center) to (13);
		\draw (13) to (14);
		\draw (14) to (15.center);
		\draw (19.center) to (18);
		\draw [bend right=45, looseness=1.25] (18) to (20.center);
		\draw (18) to (17);
		\draw (17) to (21.center);
		\draw (24) to (23);
		\draw [bend right, looseness=1.00] (23) to (22);
		\draw (25.center) to (7);
		\draw (7) to (24);
		\draw (23) to (26.center);
		\draw (29) to (28);
		\draw [bend right, looseness=1.00] (28) to (27);
		\draw (28) to (10);
		\draw (10) to (30.center);
		\draw (31.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classProcProof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.5000002, 0.5000002) {$g$};
		\node [style=point] (1) at (-0.5000002, -1) {$i$};
		\node [style=none] (2) at (-0.5000002, 1.5) {};
		\node [style=none] (3) at (2.25, -0) {$=\sum_j r_j$};
		\node [style=point] (4) at (4.5, -0) {$j$};
		\node [style=none] (5) at (4.5, 0.9999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw (2.center) to (0);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classProcProof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.5000002, -0.5000002) {$g$};
		\node [style=copoint] (1) at (-0.5000002, 0.9999999) {$i$};
		\node [style=none] (2) at (-0.5000002, -1.5) {};
		\node [style=none] (3) at (2.75, -0) {$=\sum_j r_j$};
		\node [style=copoint] (4) at (5, 0.2499996) {$j$};
		\node [style=none] (5) at (5, -0.7499998) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw (2.center) to (0);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classProcProof7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.9999999, -1) {$i$};
		\node [style=map] (1) at (-0.9999999, 0.5000002) {$g$};
		\node [style={white dot}] (2) at (-0.9999999, 2) {};
		\node [style=none] (3) at (0, 3.25) {};
		\node [style=none] (4) at (-0.9999999, 3.25) {};
		\node [style=none] (5) at (2.5, 1) {$=\sum_jr_j$};
		\node [style=point] (6) at (5, 0.5000002) {$j$};
		\node [style=point] (7) at (6.5, 0.5000002) {$j$};
		\node [style=none] (8) at (5, 1.75) {};
		\node [style=none] (9) at (6.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw [bend right=45, looseness=0.75] (2) to (3.center);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (8.center) to (6);
		\draw (9.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classProcProof8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.5, 1) {$g$};
		\node [style=none] (1) at (4.75, -0) {$\sum_jr_j$};
		\node [style=point] (2) at (6.5, -0.2499996) {$j$};
		\node [style=none] (3) at (6.5, 0.9999999) {};
		\node [style=point] (4) at (-0.5, -1.75) {$i$};
		\node [style=leak, fill=black] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (-0.5, 2) {};
		\node [style=point] (8) at (9.500001, -0.7499998) {$i$};
		\node [style=box] (9) at (9.500001, 0.5000002) {$l$};
		\node [style=none] (10) at (9.500001, 1.5) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=none] (12) at (2, -0) {$=$};
		\node [style=none] (13) at (3.5, 1.5) {};
		\node [style=none] (14) at (3.5, -1) {};
		\node [style=none] (15) at (7.5, 1.5) {};
		\node [style=none] (16) at (7.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (7.center) to (0);
		\draw (0) to (5);
		\draw (5) to (4);
		\draw [in=-90, out=11, looseness=0.75] (5) to (6.center);
		\draw (10.center) to (9);
		\draw (9) to (8);
		\draw (11.center) to (6.center);
		\draw [bend right=15, looseness=1.00] (13.center) to (14.center);
		\draw [bend left=15, looseness=1.00] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classProcProof9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.75) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=point] (3) at (0, -1.75) {$i$};
		\node [style=none] (4) at (5, 1.25) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=map] (6) at (5, 0.25) {$f$};
		\node [style=none] (7) at (0, -0) {$F$};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (-1, -0.75) {};
		\node [style=none] (10) at (-0.5, 1.75) {};
		\node [style=none] (11) at (0.75, 1.75) {};
		\node [style=point] (12) at (5, -1.25) {$i$};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=none] (14) at (2.75, -0) {$=$};
		\node [style=point] (15) at (7, -0) {$r_i$};
		\node [style=none] (16) at (7, 1.25) {};
		\node [style=none] (17) at (9.249999, -0) {$=$};
		\node [style=none] (18) at (11.5, 2) {};
		\node [style=map] (19) at (11.5, -0) {$f$};
		\node [style=none] (20) at (14.75, 1) {};
		\node [style=none] (21) at (14.75, 2) {};
		\node [style=none] (22) at (15.25, 1) {};
		\node [style=none] (23) at (13, 0.9999999) {};
		\node [style=none] (24) at (14, -0.5) {};
		\node [style=none] (25) at (14.75, -0.5) {};
		\node [style=upground] (26) at (13.5, 1.75) {};
		\node [style=none] (27) at (13, -0.5000002) {};
		\node [style=none] (28) at (14, 0.25) {$F$};
		\node [style=none] (29) at (13.5, 0.9999999) {};
		\node [style={white dot}] (30) at (11.5, -1.25) {};
		\node [style=point] (31) at (11.5, -2.25) {$i$};
		\node [style=none] (32) at (17, -0) {$:=$};
		\node [style=leak] (33) at (19.5, -0.75) {};
		\node [style=none] (34) at (19.5, -1.5) {};
		\node [style=map] (35) at (19.5, 0.75) {$f$};
		\node [style=none] (36) at (21.5, 1) {};
		\node [style=none] (37) at (19.5, 2) {};
		\node [style=point] (38) at (19.5, -2.25) {$i$};
		\node [style=none] (39) at (21.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (8.center);
		\draw (8.center) to (0.center);
		\draw (0.center) to (9.center);
		\draw (9.center) to (2.center);
		\draw (13.center) to (3);
		\draw (1.center) to (10.center);
		\draw (11.center) to (5.center);
		\draw (4.center) to (6);
		\draw (6) to (12);
		\draw (16.center) to (15);
		\draw (18.center) to (19);
		\draw (23.center) to (22.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (23.center);
		\draw (20.center) to (21.center);
		\draw (26) to (29.center);
		\draw (30) to (31);
		\draw (19) to (30);
		\draw [in=-90, out=0, looseness=0.50] (30) to (24.center);
		\draw (37.center) to (35);
		\draw (35) to (33);
		\draw (33) to (34.center);
		\draw [in=-90, out=0, looseness=0.75] (33) to (36.center);
		\draw (34.center) to (38);
		\draw (39.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classPureProcNew.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.5) {};
		\node [style=none] (1) at (0.25, -0) {};
		\node [style=none] (2) at (2, -0) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (4, 1.5) {};
		\node [style=none] (5) at (4, -0) {};
		\node [style=none] (6) at (5.75, -0) {};
		\node [style=none] (7) at (6.25, 1.5) {};
		\node [style=none] (8) at (0.25, 1.5) {};
		\node [style=none] (9) at (1.25, 1.5) {};
		\node [style=none] (10) at (4.75, 1.5) {};
		\node [style=none] (11) at (5.75, 1.5) {};
		\node [style=none] (12) at (1.5, -0) {};
		\node [style=none] (13) at (4.5, -0) {};
		\node [style={white dot}] (14) at (3, 2.5) {};
		\node [style=none] (15) at (0.75, -0) {};
		\node [style=none] (16) at (5.25, -0) {};
		\node [style={black dot}] (17) at (3, -1) {};
		\node [style=box] (18) at (3, 0.75) {$e$};
		\node [style=none] (19) at (2, 3.25) {};
		\node [style=none] (20) at (2.75, 3.25) {};
		\node [style=none] (21) at (1, 0.75) {$f$};
		\node [style=none] (22) at (5, 0.75) {$f$};
		\node [style=none] (23) at (2, 5) {};
		\node [style=none] (24) at (2.25, 5) {};
		\node [style=none] (25) at (4, 5) {};
		\node [style=none] (26) at (2, -2) {};
		\node [style=none] (27) at (2.75, -2) {};
		\node [style=none] (28) at (2, -4) {};
		\node [style=none] (29) at (2.25, -4) {};
		\node [style=none] (30) at (4, -4) {};
		\node [style=none] (31) at (-1.5, 4) {};
		\node [style=none] (32) at (8.499999, 4) {};
		\node [style=none] (33) at (6.75, -3) {};
		\node [style=none] (34) at (-1.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (14) to (18);
		\draw (18) to (17);
		\draw [in=-165, out=90, looseness=1.00] (9.center) to (14);
		\draw [in=90, out=-15, looseness=0.75] (14) to (10.center);
		\draw [in=165, out=-90, looseness=1.00] (12.center) to (17);
		\draw [in=-90, out=15, looseness=0.75] (17) to (13.center);
		\draw [in=-90, out=90, looseness=0.75] (8.center) to (19.center);
		\draw [in=90, out=-45, looseness=0.75] (20.center) to (11.center);
		\draw (23.center) to (19.center);
		\draw [in=135, out=-90, looseness=1.25] (24.center) to (20.center);
		\draw [in=90, out=-90, looseness=1.00] (25.center) to (14);
		\draw [in=90, out=-90, looseness=0.75] (15.center) to (26.center);
		\draw (26.center) to (28.center);
		\draw [in=-135, out=90, looseness=1.00] (29.center) to (27.center);
		\draw [in=-90, out=42, looseness=0.75] (27.center) to (16.center);
		\draw [in=90, out=-90, looseness=1.00] (17) to (30.center);
		\draw[style=thick gray dashed edge] (31.center) to (34.center);
		\draw[style=thick gray dashed edge] (34.center) to (33.center);
		\draw [style=thick gray dashed edge](33.center) to (32.center);
		\draw [style=thick gray dashed edge](32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/classPureProcNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.5) {};
		\node [style=none] (1) at (0.25, -0) {};
		\node [style=none] (2) at (2, -0) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (4, 1.5) {};
		\node [style=none] (5) at (4, -0) {};
		\node [style=none] (6) at (5.75, -0) {};
		\node [style=none] (7) at (6.25, 1.5) {};
		\node [style=none] (8) at (0.25, 1.5) {};
		\node [style=none] (9) at (1.25, 1.5) {};
		\node [style=none] (10) at (4.75, 1.5) {};
		\node [style=none] (11) at (5.75, 1.5) {};
		\node [style=none] (12) at (1.5, -0) {};
		\node [style=none] (13) at (4.5, -0) {};
		\node [style={white dot}] (14) at (3, 2.5) {};
		\node [style=none] (15) at (0.75, -0) {};
		\node [style=none] (16) at (5.25, -0) {};
		\node [style={black dot}] (17) at (3, -1) {};
		\node [style=box] (18) at (3, 0.75) {$e$};
		\node [style=none] (19) at (2, 3.25) {};
		\node [style=none] (20) at (2.75, 3.25) {};
		\node [style=none] (21) at (1, 0.75) {$f$};
		\node [style=none] (22) at (5, 0.75) {$f$};
		\node [style=none] (23) at (2, 5) {};
		\node [style=none] (24) at (2.25, 5) {};
		\node [style=none] (25) at (4, 5) {};
		\node [style=none] (26) at (2, -2) {};
		\node [style=none] (27) at (2.75, -2) {};
		\node [style=none] (28) at (2, -4) {};
		\node [style=none] (29) at (2.25, -4) {};
		\node [style=none] (30) at (4, -4) {};
		\node [style=none] (31) at (-1.5, 4) {};
		\node [style=none] (32) at (8.499999, 4) {};
		\node [style=none] (33) at (6.75, -3) {};
		\node [style=none] (34) at (-1.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (14) to (18);
		\draw (18) to (17);
		\draw [in=-165, out=90, looseness=1.00] (9.center) to (14);
		\draw [in=90, out=-15, looseness=0.75] (14) to (10.center);
		\draw [in=165, out=-90, looseness=1.00] (12.center) to (17);
		\draw [in=-90, out=15, looseness=0.75] (17) to (13.center);
		\draw [in=-90, out=90, looseness=0.75] (8.center) to (19.center);
		\draw [in=90, out=-45, looseness=0.75] (20.center) to (11.center);
		\draw (23.center) to (19.center);
		\draw [in=135, out=-90, looseness=1.25] (24.center) to (20.center);
		\draw [in=90, out=-90, looseness=1.00] (25.center) to (14);
		\draw [in=90, out=-90, looseness=0.75] (15.center) to (26.center);
		\draw (26.center) to (28.center);
		\draw [in=-135, out=90, looseness=1.00] (29.center) to (27.center);
		\draw [in=-90, out=42, looseness=0.75] (27.center) to (16.center);
		\draw [in=90, out=-90, looseness=1.00] (17) to (30.center);
		\draw[style=thick gray dashed edge] (31.center) to (34.center);
		\draw[style=thick gray dashed edge] (34.center) to (33.center);
		\draw [style=thick gray dashed edge](33.center) to (32.center);
		\draw [style=thick gray dashed edge](32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classQuantLeak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=leak] (4) at (1, 0.5) {};
		\node [style=none] (5) at (3.5, 2) {};
		\node [style=none] (6) at (5, 0.5000001) {$=$};
		\node [style=none] (7) at (7, 2) {};
		\node [style=leak, fill=black] (8) at (7, 0.5000001) {};
		\node [style=none] (9) at (7, -1) {};
		\node [style=none] (10) at (8.5, 2) {};
		\node [style=leak, fill=gray] (11) at (8.5, 0.5000001) {};
		\node [style=none] (12) at (8.5, -1) {};
		\node [style=none] (13) at (10.5, 2) {};
		\node [style=none] (14) at (11.5, 2) {};
		\node [style=none] (15) at (10, 2) {};
		\node [style=none] (16) at (12, 2) {};
		\node [style=none] (17) at (12, 3) {};
		\node [style=none] (18) at (10, 3) {};
		\node [style=none] (19) at (11, 4) {};
		\node [style=none] (20) at (11, 3) {};
		\node [style=none] (21) at (11, 2.5) {$l$};
		\node [style=none] (22) at (13.5, 0.5000001) {$=$};
		\node [style=none] (23) at (15.5, 2) {};
		\node [style=none] (24) at (15.5, -1) {};
		\node [style=none] (25) at (17, 2) {};
		\node [style={white dot}] (26) at (17, 0.5000001) {};
		\node [style=none] (27) at (17, -1) {};
		\node [style=box] (28) at (18.5, 1.5) {$l'$};
		\node [style=none] (29) at (18.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubled, in=105, out=-90, looseness=0.75] (0.center) to (4);
		\draw [style=doubled, in=90, out=-124, looseness=1.00] (4) to (1.center);
		\draw [in=-90, out=56, looseness=1.00] (4) to (2.center);
		\draw [in=90, out=-56, looseness=1.00] (4) to (3.center);
		\draw [style=doubled, in=-120, out=0, looseness=1.00] (4) to (5.center);
		\draw [style=doubled] (7.center) to (8);
		\draw [style=doubled] (8) to (9.center);
		\draw [style=doubled, in=-90, out=21, looseness=0.50] (8) to (13.center);
		\draw [in=-90, out=27, looseness=0.75] (11) to (14.center);
		\draw (10.center) to (11);
		\draw (11) to (12.center);
		\draw (18.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw [style=doubled] (19.center) to (20.center);
		\draw [style=doubled] (23.center) to (24.center);
		\draw [style=doubled] (29.center) to (28);
		\draw (25.center) to (26);
		\draw (26) to (27.center);
		\draw [in=-90, out=15, looseness=0.75] (26) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classQuantLeakNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.5) {};
		\node [style=none] (1) at (1, -1.5) {};
		\node [style=none] (2) at (2, 1.5) {};
		\node [style=none] (3) at (2, -1.5) {};
		\node [style=leak] (4) at (1.5, -0) {};
		\node [style=none] (5) at (3.5, 1.5) {};
		\node [style=none] (6) at (5, -0) {$=$};
		\node [style=none] (7) at (7, 1.5) {};
		\node [style=none] (8) at (7, -1.5) {};
		\node [style=none] (9) at (8, 1.5) {};
		\node [style={white dot}] (10) at (8, -0) {};
		\node [style=none] (11) at (8, -1.5) {};
		\node [style={small box}] (12) at (9.25, 0.9999999) {$L$};
		\node [style=none] (13) at (9.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=105, out=-90, looseness=0.75] (0.center) to (4);
		\draw [style=none, in=90, out=-105, looseness=1.00] (4) to (1.center);
		\draw [style=cWire, in=-90, out=75, looseness=1.00] (4) to (2.center);
		\draw [style=cWire, in=90, out=-75, looseness=0.75] (4) to (3.center);
		\draw [style=none, in=-120, out=0, looseness=1.00] (4) to (5.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (13.center) to (12);
		\draw [style=cWire] (9.center) to (10);
		\draw [style=cWire] (10) to (11.center);
		\draw [style=cWire, in=-90, out=15, looseness=0.75] (10) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classQuantLeakNew2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -0) {$L$};
		\node [style=upground] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (1.25, -0) {$=$};
		\node [style=upground] (4) at (2.5, 1) {};
		\node [style=none] (5) at (2.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (0);
		\draw [style=cWire](0) to (2.center);
		\draw [style=cWire](4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classQuantLeakProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=copoint] (2) at (2, 2) {$i$};
		\node [style=point] (3) at (2, -0.9999999) {$j$};
		\node [style=leak] (4) at (1, 0.5) {};
		\node [style=upground] (5) at (3.75, 2) {};
		\node [style=none] (6) at (5, 0.5000002) {$=$};
		\node [style=none] (7) at (7, 2) {};
		\node [style=none] (8) at (7, -0.9999999) {};
		\node [style=none] (9) at (6, 0.5000002) {$\delta_{ij}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubled, in=105, out=-90, looseness=0.75] (0.center) to (4);
		\draw [style=doubled, in=90, out=-124, looseness=1.00] (4) to (1.center);
		\draw [in=-90, out=56, looseness=1.00] (4) to (2);
		\draw [in=90, out=-56, looseness=1.00] (4) to (3);
		\draw [style=doubled, in=-90, out=0, looseness=0.75] (4) to (5.west);
		\draw [style=doubled] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classQuantLeakProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (2, 1.5) {};
		\node [style=none] (3) at (2, -1.5) {};
		\node [style=leak] (4) at (0.9999999, -0) {};
		\node [style=none] (5) at (3.75, 1.5) {};
		\node [style=none] (6) at (4.25, -0) {$=$};
		\node [style=none] (7) at (5.25, 2.25) {};
		\node [style=none] (8) at (5.25, -2.25) {};
		\node [style=copoint] (9) at (7.25, -0.7499999) {$i$};
		\node [style=point] (10) at (7.25, 0.7499999) {$i$};
		\node [style=dpoint] (11) at (8.5, -0) {$\rho_i$};
		\node [style=none] (12) at (7.25, 2.25) {};
		\node [style=none] (13) at (7.25, -2.25) {};
		\node [style=none] (14) at (8.5, 2.25) {};
		\node [style=none] (15) at (10.25, -0) {$+$};
		\node [style=none] (16) at (11, -0) {$0$};
		\node [style=none] (17) at (14, -0.25) {};
		\node [style=none] (18) at (14, -1.25) {};
		\node [style=none] (19) at (15.5, -1.25) {};
		\node [style=none] (20) at (16, -0.2499999) {};
		\node [style=none] (21) at (15.5, -0.25) {};
		\node [style=none] (22) at (14.5, -0.25) {};
		\node [style=none] (23) at (14.75, -1.25) {};
		\node [style=none] (24) at (14.75, -2.25) {};
		\node [style=none] (25) at (14.5, 2.25) {};
		\node [style=none] (26) at (18, 0.5000001) {};
		\node [style=none] (27) at (14.75, -0.7500001) {$f_{ij}$};
		\node [style=point] (28) at (17, 1) {$i$};
		\node [style=none] (29) at (17, -2.25) {};
		\node [style=copoint] (30) at (17, -0.7500001) {$j$};
		\node [style=none] (31) at (17, 2.25) {};
		\node [style=none] (32) at (6.5, -0) {$\sum_i$};
		\node [style=none] (33) at (12.75, -0) {$\sum\limits_{j\neq k}$};
		\node [style=none] (34) at (5.75, 1.5) {};
		\node [style=none] (35) at (9.5, 1.5) {};
		\node [style=none] (36) at (9.5, -1.5) {};
		\node [style=none] (37) at (5.75, -1.5) {};
		\node [style=none] (38) at (11.75, 1.5) {};
		\node [style=none] (39) at (11.75, -1.5) {};
		\node [style=none] (40) at (18.5, -1.5) {};
		\node [style=none] (41) at (18.5, 1.5) {};
		\node [style=none] (42) at (18, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubled, in=105, out=-90, looseness=0.75] (0.center) to (4);
		\draw [style=doubled, in=90, out=-124, looseness=1.00] (4) to (1.center);
		\draw [in=-90, out=56, looseness=1.00] (4) to (2.center);
		\draw [in=90, out=-56, looseness=1.00] (4) to (3.center);
		\draw [style=doubled, in=-120, out=0, looseness=1.00] (4) to (5.center);
		\draw [style=doubled] (7.center) to (8.center);
		\draw (12.center) to (10);
		\draw (9) to (13.center);
		\draw [style=doubled] (14.center) to (11);
		\draw [style=doubled] (25.center) to (22.center);
		\draw [style=doubled] (17.center) to (20.center);
		\draw [style=doubled] (20.center) to (19.center);
		\draw [style=doubled] (19.center) to (18.center);
		\draw [style=doubled] (18.center) to (17.center);
		\draw [style=doubled] (23.center) to (24.center);
		\draw (31.center) to (28);
		\draw (30) to (29.center);
		\draw [style=doubled, in=-90, out=90, looseness=0.50] (21.center) to (26.center);
		\draw [style={thick gray dashed edge}] (34.center) to (35.center);
		\draw [style={thick gray dashed edge}] (35.center) to (36.center);
		\draw [style={thick gray dashed edge}] (36.center) to (37.center);
		\draw [style={thick gray dashed edge}] (37.center) to (34.center);
		\draw [style={thick gray dashed edge}] (38.center) to (41.center);
		\draw [style={thick gray dashed edge}] (41.center) to (40.center);
		\draw [style={thick gray dashed edge}] (40.center) to (39.center);
		\draw [style={thick gray dashed edge}] (39.center) to (38.center);
		\draw [style=doubled] (42.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classQuantLeakProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style={white dot}] (3) at (1.5, -0) {};
		\node [style=none] (4) at (1.5, -1.5) {};
		\node [style=box] (5) at (3, 0.9999998) {$L$};
		\node [style=none] (6) at (3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubled] (0.center) to (1.center);
		\draw [style=doubled] (6.center) to (5);
		\draw (2.center) to (3);
		\draw (3) to (4.center);
		\draw [in=-90, out=15, looseness=0.75] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classQuantPureProc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5000001, 4.5) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (-1, 0.5000001) {};
		\node [style=none] (3) at (1.75, 0.5000001) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=none] (5) at (-1, 2) {};
		\node [style=none] (6) at (0.5000001, 2) {};
		\node [style=none] (7) at (0, 0.5000001) {};
		\node [style=none] (8) at (0.5000001, 1.25) {$f$};
		\node [style=none] (9) at (1, 0.5000001) {};
		\node [style={white dot}] (10) at (4, -1.25) {};
		\node [style=point] (11) at (5.75, -2.5) {$r$};
		\node [style=map] (12) at (4, 0.7499998) {$e_1$};
		\node [style=mapadj] (13) at (4, -3.5) {$e_2$};
		\node [style=none] (14) at (4, 2.75) {};
		\node [style=none] (15) at (4, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubled] (5.center) to (4.center);
		\draw [style=doubled] (4.center) to (3.center);
		\draw [style=doubled] (3.center) to (2.center);
		\draw [style=doubled] (2.center) to (5.center);
		\draw [style=doubled] (0.center) to (6.center);
		\draw [style=doubled] (7.center) to (1.center);
		\draw [in=180, out=-90, looseness=0.75] (9.center) to (10);
		\draw [in=90, out=0, looseness=0.75] (10) to (11);
		\draw (10) to (12);
		\draw (10) to (13);
		\draw (13) to (15.center);
		\draw (14.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classQuantPureProc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5000001, 1.5) {};
		\node [style=none] (1) at (0.25, -1.75) {};
		\node [style=none] (2) at (-0.25, 0.5000001) {};
		\node [style=none] (3) at (1.25, 0.5000001) {};
		\node [style=none] (4) at (1.5, -0.5000001) {};
		\node [style=none] (5) at (-0.25, -0.5000001) {};
		\node [style=none] (6) at (0.5000001, 0.5000001) {};
		\node [style=none] (7) at (0.25, -0.5000001) {};
		\node [style=none] (8) at (0.5000001, -0) {$f$};
		\node [style=none] (9) at (1, -0.5000001) {};
		\node [style=point] (10) at (1.25, -1.25) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none] (2.center) to (5.center);
		\draw [style=none] (0.center) to (6.center);
		\draw [style=none] (7.center) to (1.center);
		\draw [style=cWire, in=90, out=-90, looseness=1.00] (9.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classQuantPureProcNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5000003, 3) {};
		\node [style=none] (1) at (0.25, -1) {};
		\node [style=none] (2) at (-0.25, 1.75) {};
		\node [style=none] (3) at (1.25, 1.75) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (6) at (0.5, 1.75) {};
		\node [style=none] (7) at (0.25, 0.75) {};
		\node [style=none] (8) at (0.5000001, 1.25) {$f$};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style={black dot}] (10) at (2.25, -0) {};
		\node [style=none] (11) at (2.25, 2.25) {};
		\node [style=none] (12) at (2.25, -2.25) {};
		\node [style=bwSpider] (13) at (2.25, 0.75) {};
		\node [style=point] (14) at (3.5, -1.5) {$r$};
		\node [style={black dot}] (15) at (2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none] (2.center) to (5.center);
		\draw [style=none] (0.center) to (6.center);
		\draw [style=none] (7.center) to (1.center);
		\draw [style=cWire, in=180, out=-90, looseness=0.75] (9.center) to (10);
		\draw [style=cWire] (11.center) to (13);
		\draw [style=cWire] (13) to (10);
		\draw [style=cWire] (10) to (12.center);
		\draw [style=cWire, in=90, out=0, looseness=1.00] (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classTraceDecomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=copoint] (2) at (0.5, 0.5) {$i$};
		\node [style=none] (3) at (-1.75, -0) {$=$};
		\node [style=none] (4) at (-1, -0) {$\sum_i$};
		\node [style=upground] (5) at (-3, 0.5) {};
		\node [style=none] (6) at (-3, -0.75) {};
		\node [style=none] (7) at (-3, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0.center) to (1.center);
		\draw [style=cWire] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classcupcap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3.75, -0.5) {};
		\node [style=none] (1) at (-2.75, 0.5) {};
		\node [style=none] (2) at (-3.75, 1.25) {};
		\node [style=upground] (3) at (-2.75, 0.75) {};
		\node [style=white dot] (4) at (-5.75, -0.5) {};
		\node [style=none] (5) at (-4.75, 0.5) {};
		\node [style=upground] (6) at (-4.75, 0.75) {};
		\node [style=none] (7) at (-5.75, 1.25) {};
		\node [style=white dot] (8) at (5, -0.75) {};
		\node [style=upground] (9) at (4, 0.5) {};
		\node [style=none] (10) at (6, 0.25) {};
		\node [style=upground] (11) at (6, 0.5) {};
		\node [style=none] (12) at (3, 0.5) {};
		\node [style=white dot] (13) at (3, -0.75) {};
		\node [style=none] (14) at (4, 0.25) {};
		\node [style=none] (15) at (5, 0.5) {};
		\node [style=none] (16) at (5, -1.5) {};
		\node [style=none] (17) at (3, -1.5) {};
		\node [style=none] (18) at (-4.75, -2.5) {impure};
		\node [style=none] (19) at (4, -2.5) {pure};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=0, looseness=1.00] (0) to (1.center);
		\draw [style=swap] (2.center) to (0);
		\draw [style=swap, in=-90, out=0, looseness=1.00] (4) to (5.center);
		\draw (7.center) to (4);
		\draw [in=-90, out=-90, looseness=1.50] (4) to (0);
		\draw [style=swap, in=-90, out=0, looseness=1.00] (8) to (10.center);
		\draw [style=swap] (15.center) to (8);
		\draw [style=swap, in=-90, out=0, looseness=1.00] (13) to (14.center);
		\draw (12.center) to (13);
		\draw (13) to (17.center);
		\draw (8) to (16.center);
		\draw [bend left=90, looseness=1.50] (12.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/classicalDilation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3.75, -0) {$f$};
		\node [style=none] (1) at (-2.25, -0) {$=$};
		\node [style={medium map}] (2) at (-0.25, -0) {$F$};
		\node [style=none] (3) at (3, -0) {$\implies$};
		\node [style=none] (4) at (-3.75, 1) {};
		\node [style=none] (5) at (-3.75, -1) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (-0.75, -1.5) {};
		\node [style=none] (9) at (0.5000001, 0.5000001) {};
		\node [style=none] (10) at (0.5000001, 1) {};
		\node [style=none] (11) at (-0.75, 1.25) {};
		\node [style=upground] (12) at (0.5000001, 1.25) {};
		\node [style={medium map}] (13) at (6.25, -0) {$F$};
		\node [style=none] (14) at (5.75, 1.25) {};
		\node [style=none] (15) at (5.75, 0.5) {};
		\node [style=none] (16) at (7, 1.25) {};
		\node [style=box] (17) at (9.999999, -0) {$f$};
		\node [style=none] (18) at (5.75, -1.5) {};
		\node [style=none] (19) at (5.75, -0.5) {};
		\node [style=none] (20) at (8.5, -0) {$=$};
		\node [style=none] (21) at (7, 0.5000001) {};
		\node [style={white dot}] (22) at (9.999999, 1.25) {};
		\node [style={black dot}] (23) at (9.999999, -1.25) {};
		\node [style=none] (24) at (11.5, 2.25) {$l$};
		\node [style=none] (25) at (11, 1.75) {};
		\node [style=none] (26) at (12, 1.75) {};
		\node [style=none] (27) at (11.5, 2.75) {};
		\node [style=none] (28) at (11.5, 3.25) {};
		\node [style=none] (29) at (9.999999, 2.5) {};
		\node [style=none] (30) at (9.999999, -2) {};
		\node [style=none] (31) at (10.75, 1.75) {};
		\node [style=none] (32) at (10.75, 2.75) {};
		\node [style=none] (33) at (12.25, 2.75) {};
		\node [style=none] (34) at (12.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (4.center) to (0);
		\draw [style=cWire] (0) to (5.center);
		\draw [style=cWire] (11.center) to (6.center);
		\draw [style=cWire] (10.center) to (9.center);
		\draw [style=cWire] (7.center) to (8.center);
		\draw [style=cWire] (14.center) to (15.center);
		\draw [style=cWire] (16.center) to (21.center);
		\draw [style=cWire] (19.center) to (18.center);
		\draw [style=cWire] (29.center) to (22);
		\draw [style=cWire] (22) to (17);
		\draw [style=cWire] (17) to (23);
		\draw [style=cWire] (23) to (30.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (22) to (25.center);
		\draw [style=cWire] (28.center) to (27.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (23) to (26.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classicalLeak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=leak] (1) at (0, 0) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style={right label}] (4) at (1.5, 0.75) {$L$};
		\node [style={left label}] (5) at (-0.25, 0.75) {$A$};
		\node [style={left label}] (6) at (-0.25, -1) {$A$};
		\node [style={white dot}] (7) at (5, -0.75) {};
		\node [style=small box] (8) at (6.25, 0.5) {$l$};
		\node [style={left label}] (9) at (4.75, -1.75) {$A$};
		\node [style={left label}] (10) at (4.75, 0.25) {$A$};
		\node [style={right label}] (11) at (6.25, -0.75) {$A$};
		\node [style=none] (12) at (5, 1.75) {};
		\node [style=none] (13) at (5, -2) {};
		\node [style=none] (14) at (3, -0) {$=$};
		\node [style=none] (15) at (6.25, 1.75) {};
		\node [style={right label}] (16) at (6.75, 1.5) {$L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (3.center) to (1);
		\draw [style=swap, bend right=45, looseness=1.00] (7) to (8);
		\draw [style=swap] (7) to (13.center);
		\draw [style=swap] (12.center) to (7);
		\draw (15.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classicalLeak2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -0) {$l$};
		\node [style=none] (1) at (1.5, -0) {$=$};
		\node [style=upground] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (3, -0.5) {};
		\node [style=upground] (5) at (3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (0) to (3.center);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classicalMapOnBasis.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0) {$i$};
		\node [style={small box}] (1) at (0, 1) {$f$};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (1.75, 1) {$=\sum_j f_i^j$};
		\node [style=point] (4) at (3.25, 0.7500001) {$j$};
		\node [style=none] (5) at (3.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (0);
		\draw (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/classicalMapOnBasis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0) {$i$};
		\node [style={small box}] (1) at (0, 1) {$f$};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (1.75, 1) {$=\sum_j f_i^j$};
		\node [style=point] (4) at (3.25, 0.7500001) {$j$};
		\node [style=none] (5) at (3.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (0);
		\draw (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classicalMatching.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-0.25, -0) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=none] (2) at (-0.25, -2) {};
		\node [style=none] (3) at (-0.25, 1) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (5) at (3.25, -0) {$=$};
		\node [style=black dot] (6) at (4.5, -0) {};
		\node [style=none] (7) at (4.5, 1) {};
		\node [style=none] (8) at (5.5, 1) {};
		\node [style=none] (9) at (4.5, -1) {};
		\node [style=none] (10) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (2.center);
		\draw [in=90, out=0, looseness=1.25] (0) to (1.center);
		\draw (7.center) to (6);
		\draw [bend right=45, looseness=1.00] (6) to (8.center);
		\draw (6) to (9.center);
		\draw [bend right=90, looseness=2.00] (1.center) to (10.center);
		\draw (10.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/coassoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -1.75) {};
		\node [style=preleak] (1) at (-3.25, -0.75) {};
		\node [style=none] (2) at (-1.25, 1.75) {};
		\node [style=none] (3) at (-3.25, 0) {};
		\node [style=none] (4) at (1.75, 1.75) {};
		\node [style=none] (5) at (1.75, -1.75) {};
		\node [style=preleak] (6) at (1.75, -0.7500002) {};
		\node [style=preleak] (7) at (-3.25, 0.75) {};
		\node [style=none] (8) at (-3.25, 1.75) {};
		\node [style=none] (9) at (-3.25, 0) {};
		\node [style=none] (10) at (-2.25, 1.75) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (2.75, 1.75) {};
		\node [style=preleak] (13) at (2.75, 0.7500001) {};
		\node [style=none] (14) at (3.75, 1.75) {};
		\node [style=none] (15) at (2.75, 0.48) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=15, looseness=1.00] (1) to (2.center);
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (3.center) to (1);
		\draw [style=swap] (6) to (5.center);
		\draw [style=swap] (4.center) to (6);
		\draw [style=swap, in=-90, out=15, looseness=1.00] (7) to (10.center);
		\draw [style=swap] (7) to (9.center);
		\draw [style=swap] (8.center) to (7);
		\draw [style=swap, in=-90, out=15, looseness=1.00] (13) to (14.center);
		\draw [style=swap] (12.center) to (13);
		\draw [in=-90, out=15, looseness=1.00] (6) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/coassocClassLeak.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -1.5) {};
		\node [style=leak] (1) at (-3.25, -0.5) {};
		\node [style=none] (2) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-3.25, 0) {};
		\node [style=none] (4) at (3.5, 1.5) {};
		\node [style=white dot] (5) at (3, 0.5000001) {};
		\node [style=none] (6) at (1.5, 1.5) {};
		\node [style=none] (7) at (1.5, -1.5) {};
		\node [style=none] (8) at (2.5, 1.5) {};
		\node [style=none] (9) at (3, 0.5000001) {};
		\node [style=leak] (10) at (1.5, -0.5) {};
		\node [style=leak] (11) at (-3.25, 0.5) {};
		\node [style=none] (12) at (-3.25, 1.5) {};
		\node [style=none] (13) at (-3.25, 0) {};
		\node [style=none] (14) at (-2.25, 1.5) {};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (16) at (0.9999999, -1.5) {};
		\node [style=none] (17) at (-1.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (3.center) to (1);
		\draw [style=dotted, in=-90, out=0, looseness=1.00] (10) to (9.center);
		\draw [style=swap] (10) to (7.center);
		\draw [style=swap] (6.center) to (10);
		\draw [style=dotted, in=-90, out=0, looseness=1.00] (5) to (4.center);
		\draw [style=dotted, in=180, out=-90, looseness=1.00] (8.center) to (5);
		\draw [style=dotted, in=-90, out=0, looseness=1.00] (11) to (14.center);
		\draw [style=swap] (11) to (13.center);
		\draw [style=swap] (12.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/coassocClassLeak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -1.5) {};
		\node [style=leak] (1) at (-3.25, -0.5) {};
		\node [style=none] (2) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-3.25, 0) {};
		\node [style=none] (4) at (3.5, 1.5) {};
		\node [style=white dot] (5) at (3, 0.5000001) {};
		\node [style=none] (6) at (1.5, 1.5) {};
		\node [style=none] (7) at (1.5, -1.5) {};
		\node [style=none] (8) at (2.5, 1.5) {};
		\node [style=none] (9) at (3, 0.5000001) {};
		\node [style=leak] (10) at (1.5, -0.5) {};
		\node [style=leak] (11) at (-3.25, 0.5) {};
		\node [style=none] (12) at (-3.25, 1.5) {};
		\node [style=none] (13) at (-3.25, 0) {};
		\node [style=none] (14) at (-2.25, 1.5) {};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (16) at (0.9999999, -1.5) {};
		\node [style=none] (17) at (-1.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (3.center) to (1);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (10) to (9.center);
		\draw [style=swap] (10) to (7.center);
		\draw [style=swap] (6.center) to (10);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (5) to (4.center);
		\draw [style=cWire, in=180, out=-90, looseness=1.00] (8.center) to (5);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (11) to (14.center);
		\draw [style=swap] (11) to (13.center);
		\draw [style=swap] (12.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/coassocClassLeak2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -1.5) {};
		\node [style=leak] (1) at (-5, -0.5000001) {};
		\node [style=none] (2) at (-3, 1.5) {};
		\node [style=none] (3) at (-5, -0) {};
		\node [style=none] (4) at (7.5, 1.5) {};
		\node [style={white dot}] (5) at (7, 0.5000001) {};
		\node [style=none] (6) at (5.5, 1.5) {};
		\node [style=none] (7) at (5.5, -1.5) {};
		\node [style=none] (8) at (6.5, 1.5) {};
		\node [style=none] (9) at (7, 0.5000001) {};
		\node [style=leak] (10) at (5.5, -0.5000001) {};
		\node [style=leak] (11) at (-5, 0.5000001) {};
		\node [style=none] (12) at (-5, 1.5) {};
		\node [style=none] (13) at (-5, -0) {};
		\node [style=none] (14) at (-4, 1.5) {};
		\node [style=none] (15) at (4, -0) {$=$};
		\node [style=none] (16) at (5, -1.5) {};
		\node [style=none] (17) at (-3.5, -0) {};
		\node [style=point] (18) at (-5, -1.75) {$\psi$};
		\node [style=point] (19) at (5.5, -1.75) {$\psi$};
		\node [style=none] (20) at (-2.25, -0) {$=$};
		\node [style=point] (21) at (-1, -1.25) {$\psi$};
		\node [style=point] (22) at (0.7500001, -1.25) {$\chi_\psi$};
		\node [style=point] (23) at (2.75, -1.25) {$\chi_\psi$};
		\node [style=none] (24) at (-1, 0.25) {};
		\node [style={small box}] (25) at (0.7500001, -0) {$E$};
		\node [style={small box}] (26) at (2.75, -0) {$E$};
		\node [style=none] (27) at (0.7500001, 1.25) {};
		\node [style=none] (28) at (2.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (3.center) to (1);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (10) to (9.center);
		\draw [style=swap] (10) to (7.center);
		\draw [style=swap] (6.center) to (10);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (5) to (4.center);
		\draw [style=cWire, in=180, out=-90, looseness=1.00] (8.center) to (5);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (11) to (14.center);
		\draw [style=swap] (11) to (13.center);
		\draw [style=swap] (12.center) to (11);
		\draw (24.center) to (21);
		\draw (25) to (22);
		\draw (26) to (23);
		\draw [style=cWire] (27.center) to (25);
		\draw [style=cWire] (28.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/commutingLeaks1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak, fill=white] (0) at (-1.5, -1.25) {};
		\node [style=map] (1) at (-1.5, 0.2500003) {$f$};
		\node [style=leak, fill=black] (2) at (-1.5, 1.75) {};
		\node [style=none] (3) at (-1.5, 2.75) {};
		\node [style=none] (4) at (-1.5, -2.25) {};
		\node [style=wbSpider] (5) at (0, 0.2500003) {};
		\node [style=leak, fill=white] (6) at (-1.5, -3.25) {};
		\node [style={small box}] (7) at (0.5000005, -1.75) {$l$};
		\node [style=none] (8) at (0.5000005, -0.9999998) {};
		\node [style=none] (9) at (-1.5, -4) {};
		\node [style=none] (10) at (2.25, -0) {$=$};
		\node [style=none] (11) at (4.25, -2.75) {};
		\node [style=none] (12) at (7.25, 0.7500001) {};
		\node [style=leak, fill=black] (13) at (4.25, 1.25) {};
		\node [style=map] (14) at (4.25, -0.2500003) {$f$};
		\node [style=wbSpider] (15) at (5.75, -0.2500003) {};
		\node [style={small box}] (16) at (7.25, -0) {$l$};
		\node [style=none] (17) at (4.25, 2.25) {};
		\node [style=leak, fill=white] (18) at (4.25, -1.75) {};
		\node [style=none] (19) at (11, 2.25) {};
		\node [style=wbSpider] (20) at (12.5, -0.2500002) {};
		\node [style=none] (21) at (9, -0.2500002) {$=$};
		\node [style=leak, fill=black] (22) at (11, 1.25) {};
		\node [style=none] (23) at (11, -2.75) {};
		\node [style=leak, fill=white] (24) at (11, -1.75) {};
		\node [style=map] (25) at (11, -0.2500002) {$f$};
		\node [style=none] (26) at (16.5, 2.25) {};
		\node [style=wbSpider] (27) at (18, -0.2500002) {};
		\node [style=none] (28) at (14.5, -0.2500002) {$=$};
		\node [style=leak, fill=black] (29) at (16.5, 1.25) {};
		\node [style=none] (30) at (16.5, -2.75) {};
		\node [style=leak, fill=white] (31) at (16.5, -1.75) {};
		\node [style=map] (32) at (16.5, -0.2500002) {$f$};
		\node [style={white dot}] (33) at (5.25, -1.5) {};
		\node [style={black dot}] (34) at (12.25, 0.7499999) {};
		\node [style={small box}] (35) at (13.25, 2) {$\tilde{l}$};
		\node [style=none] (36) at (13.25, 2.75) {};
		\node [style=leak, fill=black] (37) at (16.5, 2.5) {};
		\node [style=none] (38) at (18, 4.5) {};
		\node [style={small box}] (39) at (18, 3.75) {$\tilde{l}$};
		\node [style=none] (40) at (16.5, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (4.center);
		\draw [style=cWire, in=90, out=0, looseness=1.00] (2) to (5);
		\draw [style=cWire, in=0, out=-90, looseness=1.00] (5) to (0);
		\draw (4.center) to (6);
		\draw (6) to (9.center);
		\draw (8.center) to (7);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (6) to (7);
		\draw (17.center) to (13);
		\draw (13) to (14);
		\draw (14) to (18);
		\draw (18) to (11.center);
		\draw [style=cWire, in=90, out=0, looseness=1.00] (13) to (15);
		\draw [style=cWire, in=0, out=-90, looseness=1.00] (15) to (18);
		\draw (12.center) to (16);
		\draw (19.center) to (22);
		\draw (22) to (25);
		\draw (25) to (24);
		\draw (24) to (23.center);
		\draw [style=cWire, in=90, out=0, looseness=1.00] (22) to (20);
		\draw [style=cWire, in=0, out=-90, looseness=1.00] (20) to (24);
		\draw (26.center) to (29);
		\draw (29) to (32);
		\draw (32) to (31);
		\draw (31) to (30.center);
		\draw [style=cWire, in=90, out=0, looseness=1.00] (29) to (27);
		\draw [style=cWire, in=0, out=-90, looseness=1.00] (27) to (31);
		\draw [style=cWire, in=-90, out=15, looseness=0.75] (33) to (16);
		\draw (36.center) to (35);
		\draw [style=cWire, in=-90, out=15, looseness=0.75] (34) to (35);
		\draw (38.center) to (39);
		\draw (40.center) to (37);
		\draw (37) to (26.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.25] (37) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/compLeakProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5000003, 1.5) {};
		\node [style=none] (1) at (0.5000003, -1.5) {};
		\node [style=none] (2) at (2, 1.5) {};
		\node [style=none] (3) at (2.75, -0) {};
		\node [style=leak] (4) at (1, -0) {};
		\node [style=none] (5) at (2.75, 1.5) {};
		\node [style=none] (6) at (3.5, 1.5) {};
		\node [style=none] (7) at (5, -0) {$=$};
		\node [style=none] (8) at (6.5, 1.5) {};
		\node [style=none] (9) at (6.5, -1.5) {};
		\node [style=none] (10) at (7.25, 0.5000001) {};
		\node [style=none] (11) at (9.75, 0.5000001) {};
		\node [style=none] (12) at (8.5, -0.5000001) {};
		\node [style=none] (13) at (8.5, -0) {$\rho$};
		\node [style=none] (14) at (9.25, 1.25) {};
		\node [style=none] (15) at (9.25, 0.5000001) {};
		\node [style=none] (16) at (7.75, 1.25) {};
		\node [style=none] (17) at (7.75, 0.5000001) {};
		\node [style=none] (18) at (8.5, 0.5000001) {};
		\node [style=none] (19) at (8.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=105, out=-90, looseness=1.00] (0.center) to (4);
		\draw [style=none, in=90, out=-105, looseness=1.00] (4) to (1.center);
		\draw [style=cWire, in=-90, out=56, looseness=1.00] (4) to (2.center);
		\draw [style=cWire, in=-135, out=-75, looseness=1.25] (4) to (3.center);
		\draw [style=none, in=-90, out=0, looseness=0.75] (4) to (5.center);
		\draw [style=cWire, in=45, out=-90, looseness=1.00] (6.center) to (3.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw [style=cWire] (14.center) to (15.center);
		\draw [style=cWire] (16.center) to (17.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/compLeakProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {};
		\node [style=none] (1) at (3, -0) {};
		\node [style=none] (2) at (1.75, -1) {};
		\node [style=none] (3) at (1.75, -0.5000001) {$\rho$};
		\node [style=none] (4) at (2.5, 0.25) {};
		\node [style=none] (5) at (2.5, -0) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (1, -0) {};
		\node [style=none] (8) at (1.75, -0) {};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (3.5, -1.5) {};
		\node [style=none] (11) at (3.5, 0.25) {};
		\node [style=none] (12) at (5, -0) {$:=$};
		\node [style=none] (13) at (6.5, 1.25) {};
		\node [style={white dot}] (14) at (6.5, -0.5000001) {};
		\node [style=none] (15) at (6.5, -1.5) {};
		\node [style={small box}] (16) at (7.75, 0.7500001) {$L$};
		\node [style=none] (17) at (7.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw [style=cWire] (4.center) to (5.center);
		\draw [style=cWire] (6.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw [style=cWire, in=90, out=90, looseness=1.50] (4.center) to (11.center);
		\draw [style=cWire] (11.center) to (10.center);
		\draw [style=cWire] (13.center) to (14);
		\draw [style=cWire] (14) to (15.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (14) to (16);
		\draw [style=none] (16) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/compLeakProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5000001, 1.5) {};
		\node [style=none] (1) at (0.5000001, -1.5) {};
		\node [style=none] (2) at (2, 1.5) {};
		\node [style=leak] (3) at (1, -0) {};
		\node [style=none] (4) at (2.75, 1.5) {};
		\node [style=none] (5) at (6, -0) {$=$};
		\node [style=none] (6) at (7.5, 1.5) {};
		\node [style=none] (7) at (7.5, -1.5) {};
		\node [style=none] (8) at (8.25, -0) {};
		\node [style=none] (9) at (10.75, -0) {};
		\node [style=none] (10) at (9.5, -0.9999999) {};
		\node [style=none] (11) at (9.5, -0.5000003) {$\rho$};
		\node [style=none] (12) at (10.25, 0.2499998) {};
		\node [style=none] (13) at (10.25, -0) {};
		\node [style=none] (14) at (8.75, 0.9999999) {};
		\node [style=none] (15) at (8.75, -0) {};
		\node [style=none] (16) at (9.5, -0) {};
		\node [style=none] (17) at (9.5, 0.9999999) {};
		\node [style=none] (18) at (12.75, -0) {$=$};
		\node [style=none] (19) at (-0.9999999, -0) {$=$};
		\node [style=none] (20) at (-2.25, 1.5) {};
		\node [style=none] (21) at (-3.75, -1.5) {};
		\node [style=none] (22) at (-3.75, 1.5) {};
		\node [style=none] (23) at (-4.75, -1.5) {};
		\node [style=leak] (24) at (-4.25, -0) {};
		\node [style=none] (25) at (-4.75, 1.5) {};
		\node [style=none] (26) at (4.5, 1.5) {};
		\node [style=none] (27) at (4.5, -1.5) {};
		\node [style=none] (28) at (10.25, 0.2499998) {};
		\node [style=none] (29) at (11.25, 0.2499998) {};
		\node [style=none] (30) at (10.25, 0.2499998) {};
		\node [style=none] (31) at (11.25, -1.5) {};
		\node [style=none] (32) at (14.25, 1.5) {};
		\node [style=none] (33) at (14.25, -1.5) {};
		\node [style={white dot}] (34) at (15.25, -0) {};
		\node [style=none] (35) at (15.25, 1.5) {};
		\node [style=none] (36) at (15.25, -1.5) {};
		\node [style={small box}] (37) at (16.5, 0.9999999) {$L$};
		\node [style=none] (38) at (16.5, 2) {};
		\node [style=none] (39) at (3.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=105, out=-90, looseness=0.75] (0.center) to (3);
		\draw [style=none, in=90, out=-105, looseness=1.00] (3) to (1.center);
		\draw [style=cWire, in=-90, out=56, looseness=1.00] (3) to (2.center);
		\draw [style=none, in=-90, out=0, looseness=0.75] (3) to (4.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw [style=cWire] (12.center) to (13.center);
		\draw [style=cWire] (14.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw [style=none, in=105, out=-90, looseness=0.75] (25.center) to (24);
		\draw [style=none, in=90, out=-105, looseness=1.00] (24) to (23.center);
		\draw [style=cWire, in=-90, out=75, looseness=1.00] (24) to (22.center);
		\draw [style=cWire, in=90, out=-75, looseness=0.75] (24) to (21.center);
		\draw [style=none, in=-90, out=0, looseness=0.75] (24) to (20.center);
		\draw [style=cWire] (26.center) to (27.center);
		\draw [style=cWire] (28.center) to (30.center);
		\draw [style=cWire, bend left=90, looseness=1.25] (28.center) to (29.center);
		\draw [style=cWire] (29.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw [style=cWire] (35.center) to (34);
		\draw [style=cWire] (34) to (36.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (34) to (37);
		\draw [style=none] (37) to (38.center);
		\draw [style=cWire, in=90, out=90, looseness=1.25] (39.center) to (26.center);
		\draw [style=cWire, in=-90, out=-60, looseness=1.25] (3) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/compose-f-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (0.5, 0.5) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/compose-g-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge box] (0) at (0, 0) {$g$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-0.75, 1.25) {};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0.75, -1.25) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/compositeDilations.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.5000001, -0) {$f$};
		\node [style=none] (1) at (1.5, -0) {$=$};
		\node [style=map] (2) at (3, -0.9999998) {$x$};
		\node [style=map] (3) at (3, 0.9999998) {$y$};
		\node [style=none] (4) at (-0.5000001, 1.5) {};
		\node [style=none] (5) at (-0.5000001, -1.5) {};
		\node [style=none] (6) at (3, -2.25) {};
		\node [style=none] (7) at (3, 2) {};
		\node [style=none] (8) at (5, -0) {$\implies$};
		\node [style=none] (9) at (7.25, 0.7500001) {};
		\node [style=none] (10) at (7.25, -0.7500001) {};
		\node [style=none] (11) at (9.25, -0.7500001) {};
		\node [style=none] (12) at (9.5, 0.7500001) {};
		\node [style=none] (13) at (7.75, 0.7500001) {};
		\node [style=none] (14) at (8.75, 0.7500001) {};
		\node [style=none] (15) at (8.249999, -0.7500001) {};
		\node [style=none] (16) at (8.249999, -1.75) {};
		\node [style=none] (17) at (7.75, 1.75) {};
		\node [style=none] (18) at (8.75, 1.75) {};
		\node [style=none] (19) at (9.25, 1.5) {$\perp$};
		\node [style=none] (20) at (8.249999, -0) {$F$};
		\node [style=none] (21) at (10.75, -0) {$=$};
		\node [style=none] (22) at (15.25, -1.25) {};
		\node [style=none] (23) at (14.5, -1.25) {};
		\node [style=none] (24) at (13.5, -0.2500002) {};
		\node [style=none] (25) at (14, -3.75) {};
		\node [style=none] (26) at (13, -2.75) {};
		\node [style=none] (27) at (14, -2) {$X$};
		\node [style=none] (28) at (15, -2.75) {};
		\node [style=none] (29) at (14, -2.75) {};
		\node [style=none] (30) at (13.5, -1.25) {};
		\node [style=none] (31) at (13, -1.25) {};
		\node [style=none] (32) at (16.25, 3.5) {};
		\node [style=none] (33) at (14.75, 2.25) {};
		\node [style=none] (34) at (14, 2.25) {};
		\node [style=none] (35) at (13, 3.25) {};
		\node [style=none] (36) at (13.5, -0.2500002) {};
		\node [style=none] (37) at (12.5, 0.75) {};
		\node [style=none] (38) at (13.5, 1.5) {$Y$};
		\node [style=none] (39) at (14.5, 0.75) {};
		\node [style=none] (40) at (13.5, 0.75) {};
		\node [style=none] (41) at (13, 2.25) {};
		\node [style=none] (42) at (12.5, 2.25) {};
		\node [style=none] (43) at (15, 3.5) {};
		\node [style=none] (44) at (14.5, 3.5) {};
		\node [style=none] (45) at (14.5, 4.5) {};
		\node [style=none] (46) at (16.5, 4.5) {};
		\node [style=none] (47) at (17, 3.5) {};
		\node [style=none] (48) at (15.5, 4) {$l$};
		\node [style=none] (49) at (15.5, 4.5) {};
		\node [style=none] (50) at (15.5, 5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (5.center);
		\draw (7.center) to (3);
		\draw (2) to (6.center);
		\draw (3) to (2);
		\draw (17.center) to (13.center);
		\draw (13.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (18.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (24.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (26.center);
		\draw (26.center) to (28.center);
		\draw (28.center) to (22.center);
		\draw (22.center) to (30.center);
		\draw [in=90, out=-90, looseness=1.00] (32.center) to (23.center);
		\draw (29.center) to (25.center);
		\draw (35.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw (39.center) to (33.center);
		\draw (33.center) to (41.center);
		\draw [in=90, out=-90, looseness=0.75] (43.center) to (34.center);
		\draw (40.center) to (36.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (50.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/compositeDilations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.5000001, -0) {$f$};
		\node [style=none] (1) at (1.5, -0) {$=$};
		\node [style=map] (2) at (3, -0.9999998) {$x$};
		\node [style=map] (3) at (3, 0.9999998) {$y$};
		\node [style=none] (4) at (-0.5000003, 1.25) {};
		\node [style=none] (5) at (-0.5000003, -1.25) {};
		\node [style=none] (6) at (3, -2) {};
		\node [style=none] (7) at (3, 2) {};
		\node [style=none] (8) at (5, -0) {$\implies$};
		\node [style=none] (9) at (7.75, 0.5000001) {};
		\node [style=none] (10) at (8.75, 0.5000001) {};
		\node [style=none] (11) at (7.75, -0.5000001) {};
		\node [style=none] (12) at (7.75, -1.5) {};
		\node [style=none] (13) at (7.75, 1.5) {};
		\node [style=none] (14) at (8.75, 1.5) {};
		\node [style=none] (15) at (9.25, 1.25) {$\perp$};
		\node [style={medium map}] (16) at (8.249999, -0) {$F_\perp$};
		\node [style=none] (17) at (10.75, -0) {$=$};
		\node [style=none] (18) at (14, -0.7500002) {};
		\node [style=none] (19) at (13, -0.25) {};
		\node [style=none] (20) at (13, -2.5) {};
		\node [style={medium map}] (21) at (13.5, -1.25) {$X$};
		\node [style=none] (22) at (13, -1.75) {};
		\node [style=none] (23) at (13, -0.7500002) {};
		\node [style=none] (24) at (16, 2.5) {};
		\node [style=none] (25) at (14, 1.5) {};
		\node [style=none] (26) at (13, 2.5) {};
		\node [style=none] (27) at (13, -0.25) {};
		\node [style={medium map}] (28) at (13.5, 1) {$Y$};
		\node [style=none] (29) at (13, 0.5000001) {};
		\node [style=none] (30) at (13, 1.5) {};
		\node [style=none] (31) at (14.75, 2.5) {};
		\node [style={medium map adj}] (32) at (15.25, 3) {$r^{-1}$};
		\node [style=none] (33) at (15.25, 3.5) {};
		\node [style=none] (34) at (15.25, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (5.center);
		\draw (7.center) to (3);
		\draw (2) to (6.center);
		\draw (3) to (2);
		\draw (13.center) to (9.center);
		\draw (14.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (19.center) to (23.center);
		\draw [in=90, out=-90, looseness=1.00] (24.center) to (18.center);
		\draw (22.center) to (20.center);
		\draw (26.center) to (30.center);
		\draw [in=90, out=-90, looseness=0.75] (31.center) to (25.center);
		\draw (29.center) to (27.center);
		\draw (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/compositeDilations2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium map}] (0) at (-3, -0) {$f$};
		\node [style=none] (1) at (-0.9999999, -0) {$=$};
		\node [style=map] (2) at (2.5, -0) {$y$};
		\node [style=none] (3) at (2.5, 1.5) {};
		\node [style=none] (4) at (5.25, -0) {$\implies$};
		\node [style=none] (5) at (8.5, 0.5000001) {};
		\node [style=none] (6) at (9.5, 0.5000001) {};
		\node [style=none] (7) at (8.5, -0.5000001) {};
		\node [style=none] (8) at (8.500001, -1.5) {};
		\node [style=none] (9) at (8.500001, 1.5) {};
		\node [style=none] (10) at (9.500001, 1.5) {};
		\node [style=none] (11) at (10, 1.25) {$\perp$};
		\node [style={large map}] (12) at (8.5, -0) {$F_\perp$};
		\node [style=none] (13) at (11.5, -0) {$=$};
		\node [style=none] (14) at (17, -0) {};
		\node [style=none] (15) at (16, -2) {};
		\node [style={medium map}] (16) at (16.5, -0.4999999) {$X$};
		\node [style=none] (17) at (16, -0.9999999) {};
		\node [style=none] (18) at (16, -0) {};
		\node [style=none] (19) at (18.25, 1.25) {};
		\node [style=none] (20) at (14.25, -0) {};
		\node [style=none] (21) at (13.25, 2) {};
		\node [style=none] (22) at (13.25, -2) {};
		\node [style={medium map}] (23) at (13.75, -0.4999999) {$Y$};
		\node [style=none] (24) at (13.25, -0.9999999) {};
		\node [style=none] (25) at (13.25, -0) {};
		\node [style=none] (26) at (17, 1.25) {};
		\node [style={medium map adj}] (27) at (17.5, 1.75) {$r^{-1}$};
		\node [style=none] (28) at (17.5, 2.25) {};
		\node [style=none] (29) at (17.5, 3.25) {};
		\node [style=none] (30) at (0.4999999, -1.5) {};
		\node [style=map] (31) at (0.4999999, -0) {$x$};
		\node [style=none] (32) at (0.4999999, 1.5) {};
		\node [style=none] (33) at (2.5, -1.5) {};
		\node [style=none] (34) at (16, 2) {};
		\node [style=none] (35) at (-3.5, 0.5000001) {};
		\node [style=none] (36) at (-2.5, 0.5000001) {};
		\node [style=none] (37) at (-2.5, -0.4999999) {};
		\node [style=none] (38) at (-3.5, -0.5000001) {};
		\node [style=none] (39) at (-3.5, 1.25) {};
		\node [style=none] (40) at (-2.5, 1.25) {};
		\node [style=none] (41) at (-2.5, -1.25) {};
		\node [style=none] (42) at (-3.5, -1.25) {};
		\node [style=none] (43) at (7.499999, -1.5) {};
		\node [style=none] (44) at (7.499999, -0.4999999) {};
		\node [style=none] (45) at (7.499999, 1.5) {};
		\node [style=none] (46) at (7.499999, 0.4999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (9.center) to (5.center);
		\draw (10.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw [in=90, out=-90, looseness=1.00] (19.center) to (14.center);
		\draw (17.center) to (15.center);
		\draw (21.center) to (25.center);
		\draw [in=90, out=-90, looseness=0.75] (26.center) to (20.center);
		\draw (24.center) to (22.center);
		\draw (29.center) to (28.center);
		\draw (31) to (30.center);
		\draw (32.center) to (31);
		\draw (2) to (33.center);
		\draw (34.center) to (18.center);
		\draw (39.center) to (35.center);
		\draw (38.center) to (42.center);
		\draw (37.center) to (41.center);
		\draw (40.center) to (36.center);
		\draw (45.center) to (46.center);
		\draw (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/compositepreleakLHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={right label}] (0) at (-3.25, -1.25) {$A\otimes B$};
		\node [style={right label}] (1) at (-3.25, 1.25) {$A\otimes B$};
		\node [style=none] (2) at (-3.5, -1.5) {};
		\node [style={right label}] (3) at (-0.2500001, 1.25) {$L_{A\otimes B}$};
		\node [style=none] (4) at (-0.5, 1.5) {};
		\node [style=none] (5) at (-3.5, 1.5) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=preleak] (7) at (-3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=15, looseness=0.75] (7) to (6.center);
		\draw [style=swap] (7) to (2.center);
		\draw [style=swap] (5.center) to (7);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/compositepreleakRHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1.75) {};
		\node [style={right label}] (1) at (1.5, 1.5) {$L_A$};
		\node [style=none] (2) at (1.25, 1.75) {};
		\node [style={right label}] (3) at (-2, -1.5) {$A$};
		\node [style=none] (4) at (-2.25, 1.75) {};
		\node [style={right label}] (5) at (-2, 1.5) {$A$};
		\node [style=none] (6) at (1.25, 1.25) {};
		\node [style=preleak] (7) at (-2.25, 0.25) {};
		\node [style=none] (8) at (-0.75, -1.75) {};
		\node [style={right label}] (9) at (-0.5000002, -1.5) {$B$};
		\node [style={right label}] (10) at (-0.5000002, 1.5) {$B$};
		\node [style=none] (11) at (2.75, 1.25) {};
		\node [style=preleak] (12) at (-0.75, -0.5) {};
		\node [style={right label}] (13) at (3, 1.5) {$L_B$};
		\node [style=none] (14) at (2.75, 1.75) {};
		\node [style=none] (15) at (-0.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=15, looseness=0.75] (7) to (6.center);
		\draw [style=swap] (7) to (0.center);
		\draw [style=swap] (4.center) to (7);
		\draw (2.center) to (6.center);
		\draw [style=swap, in=-90, out=15, looseness=1.00] (12) to (11.center);
		\draw [style=swap] (12) to (8.center);
		\draw [style=swap] (15.center) to (12);
		\draw (14.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/compound-process-capscups.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge box] (0) at (0.25, 1.25) {$g$};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (-1.75, 1.75) {};
		\node [style=none] (4) at (-1.75, 0.75) {};
		\node [style=medium box] (5) at (-2.25, -1.5) {$f$};
		\node [style=none] (6) at (-2.75, -1) {};
		\node [style=none] (7) at (-2.75, 2.5) {};
		\node [style=none] (8) at (1.25, -2.75) {};
		\node [style=none] (9) at (1.25, -2) {};
		\node [style=small box] (10) at (1.25, -1.5) {$h$};
		\node [style=none] (11) at (1.25, -1) {}; 
		\node [style=none] (12) at (2.5, 1.75) {};
		\node [style=none] (13) at (-0.5, 0.75) {};
		\node [style=none] (14) at (-1.75, 0.75) {};
		\node [style=none] (15) at (1, 1.75) {};
		\node [style=none] (16) at (2.5, 1.75) {};
		\node [style=none] (17) at (1, 1.75) {}; 
		\node [style=none] (18) at (-0.5, 1.75) {};
		\node [style=none] (19) at (-1.75, 1.75) {};
		\node [style=none] (20) at (-0.5, 1.75) {};
		\node [style=none] (21) at (-1.75, 1.75) {};
		\node [style=none] (22) at (-2.75, -2) {};
		\node [style=none] (23) at (-2.75, -2) {};
		\node [style=none] (24) at (-1.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (2.center);
		\draw [in=-90, out=90, looseness=0.75] (4.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw [in=-90, out=90, looseness=0.75] (11.center) to (12.center);
		\draw [in=-90, out=-90, looseness=1.75] (14.center) to (13.center);
		\draw [in=90, out=90, looseness=1.75] (15.center) to (16.center);
		\draw [in=90, out=90, looseness=1.75] (19.center) to (18.center);
		\draw [in=-90, out=-90, looseness=1.75] (22.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/compound-process-mw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 1) {$g$};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, 2.5) {};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=medium box] (7) at (-1.75, -1.25) {$f$};
		\node [style=none] (8) at (-2.25, -0.75) {};
		\node [style=none] (9) at (-2.25, 2.5) {};
		\node [style=none] (10) at (1.25, -2.5) {};
		\node [style=none] (11) at (1.25, -1.75) {};
		\node [style=small box] (12) at (1.25, -1.25) {$h$};
		\node [style=none] (13) at (0.75, 1.5) {};
		\node [style=none] (14) at (0.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (2.center);
		\draw [style=dashed] (4.center) to (3.center);
		\draw [style=boldedgedashed, in=-90, out=90, looseness=1.00] (6.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw [style=boldedge] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/compound-process-notypes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 1) {$g$};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, 2.25) {};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=medium box] (7) at (-1.75, -1.25) {$f$};
		\node [style=none] (8) at (-2.25, -0.75) {};
		\node [style=none] (9) at (-2.25, 2.25) {};
		\node [style=none] (10) at (1.25, -2.5) {};
		\node [style=none] (11) at (1.25, -1.75) {};
		\node [style=small box] (12) at (1.25, -1.25) {$h$};
		\node [style=none] (13) at (0.75, 1.5) {};
		\node [style=none] (14) at (0.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (6.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.00] (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/compound-process.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 1) {$g$};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, 2.25) {};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=right label] (5) at (-2, 2) {$A$}; 
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=medium box] (8) at (-1.75, -1.25) {$f$};
		\node [style=none] (9) at (-2.25, -0.75) {};
		\node [style=none] (10) at (-2.25, 2.25) {};
		\node [style=none] (11) at (1.25, -2.5) {};
		\node [style=none] (12) at (1.25, -1.75) {};
		\node [style=small box] (13) at (1.25, -1.25) {$h$};
		\node [style=none] (14) at (0.75, 1.5) {};
		\node [style=none] (15) at (0.75, 2.25) {};
		\node [style=right label] (16) at (-0.5, 2) {$B$};
		\node [style=right label] (17) at (1, 2) {$C$};
		\node [style=right label] (18) at (-0.75, -0.25) {$A$}; 
		\node [style=right label] (19) at (1.25, 0) {$D$};
		\node [style=right label] (20) at (1.5, -2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (7.center) to (6.center);
		\draw [in=-90, out=90, looseness=1.00] (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/consequenceDL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {};
		\node [style=leak] (1) at (0, -1.5) {};
		\node [style=leak, fill=black] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -2.5) {};
		\node [style=wbSpider] (4) at (3, -0) {};
		\node [style=none] (5) at (1, 0.5000001) {};
		\node [style=upground] (6) at (2.75, 2.25) {};
		\node [style=none] (7) at (-4.5, 2.25) {};
		\node [style=leak, fill=black] (8) at (-4.5, 1.25) {};
		\node [style=leak] (9) at (-4.5, -1.25) {};
		\node [style=wbSpider] (10) at (-2.5, -0) {};
		\node [style=map] (11) at (-4.5, -0) {$f$};
		\node [style=none] (12) at (-4.5, -2.25) {};
		\node [style=none] (13) at (-1.25, -0) {$=$};
		\node [style={medium map}] (14) at (0.5000001, -0) {$F$};
		\node [style=none] (15) at (0, -0.5000001) {};
		\node [style=none] (16) at (0, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (1) to (3.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (1) to (4);
		\draw [style=cWire, in=90, out=0, looseness=1.00] (2) to (4);
		\draw [in=-90, out=90, looseness=1.00] (5.center) to (6.west);
		\draw (7.center) to (8);
		\draw (8) to (11);
		\draw (11) to (9);
		\draw (9) to (12.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (9) to (10);
		\draw [style=cWire, in=90, out=0, looseness=1.00] (8) to (10);
		\draw (2) to (16.center);
		\draw (15.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/consequenceDL10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.75) {};
		\node [style=leak] (1) at (0, -1.5) {};
		\node [style=leak, fill=black] (2) at (0, 2.75) {};
		\node [style=none] (3) at (0, -2.5) {};
		\node [style=wbSpider] (4) at (3, -0) {};
		\node [style=none] (5) at (1, 0.5000001) {};
		\node [style=none] (6) at (24.5, -0) {$=$};
		\node [style={medium map}] (7) at (0.5000001, -0) {$F'$};
		\node [style=none] (8) at (0, -0.5000001) {};
		\node [style=leak, fill=black] (9) at (0, 1.75) {};
		\node [style=none] (10) at (26.5, -0.4999998) {};
		\node [style=none] (11) at (26.5, 2.5) {};
		\node [style=leak, fill=black] (12) at (26.5, 1.5) {};
		\node [style=wbSpider] (13) at (28.5, -0) {};
		\node [style=leak] (14) at (26.5, -1.5) {};
		\node [style=none] (15) at (26.5, -2.5) {};
		\node [style=map] (16) at (26.5, -0) {$f$};
		\node [style=none] (17) at (26.5, 0.5000001) {};
		\node [style=none] (18) at (0, 0.5000001) {};
		\node [style=leak, fill=black] (19) at (7, 4.25) {};
		\node [style=wbSpider] (20) at (8.999999, -0) {};
		\node [style=leak, fill=black] (21) at (7, 3) {};
		\node [style=none] (22) at (7, 5.25) {};
		\node [style=leak] (23) at (7, -1.5) {};
		\node [style=none] (24) at (7, -2.5) {};
		\node [style=none] (25) at (7, -0.5000003) {};
		\node [style=leak, fill=black] (26) at (12, 5) {};
		\node [style=wbSpider] (27) at (14, -0) {};
		\node [style=none] (28) at (12, 5.75) {};
		\node [style=leak] (29) at (12, -1.5) {};
		\node [style=none] (30) at (12, -2.5) {};
		\node [style=none] (31) at (12, -0.5000004) {};
		\node [style=leak, fill=black] (32) at (16.25, 3.75) {};
		\node [style=wbSpider] (33) at (18.25, -0.2500004) {};
		\node [style=none] (34) at (16.25, 4.75) {};
		\node [style=leak] (35) at (16.25, -1.75) {};
		\node [style=none] (36) at (16.25, -2.75) {};
		\node [style=none] (37) at (16.25, -0.7500004) {};
		\node [style=leak, fill=black] (38) at (21, 2.25) {};
		\node [style=wbSpider] (39) at (23, -0) {};
		\node [style=none] (40) at (21, 3.25) {};
		\node [style=leak] (41) at (21, -1.5) {};
		\node [style=none] (42) at (21, -2.5) {};
		\node [style=none] (43) at (21, -0.5000004) {};
		\node [style=none] (44) at (4.75, -0) {$=$};
		\node [style=none] (45) at (10.25, -0) {$=$};
		\node [style=none] (46) at (15, -0) {$=$};
		\node [style=none] (47) at (19.25, -0) {$=$};
		\node [style=map] (48) at (7, -0) {$f$};
		\node [style=map] (49) at (12, -0) {$f$};
		\node [style=map] (50) at (16.25, -0.2500004) {$f$};
		\node [style=map] (51) at (21, -0) {$f$};
		\node [style=leak, fill=black] (52) at (7, 1.25) {};
		\node [style=leak, fill=black] (53) at (12, 1) {};
		\node [style=leak, fill=black] (54) at (12, 2.5) {};
		\node [style=proj, fill=black] (55) at (12, 3.75) {};
		\node [style=leak, fill=black] (56) at (16.25, 2.5) {};
		\node [style=leak, fill=black] (57) at (16.25, 1) {};
		\node [style=proj, fill=black] (58) at (21, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (1) to (3.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (1) to (4);
		\draw [style=cWire, in=90, out=0, looseness=1.00] (2) to (4);
		\draw (2) to (9);
		\draw (8.center) to (1);
		\draw (11.center) to (12);
		\draw (14) to (15.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (14) to (13);
		\draw [style=cWire, in=90, out=0, looseness=1.00] (12) to (13);
		\draw (10.center) to (14);
		\draw (12) to (17.center);
		\draw (9) to (18.center);
		\draw [in=90, out=0, looseness=1.00] (9) to (5.center);
		\draw (22.center) to (19);
		\draw (23) to (24.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (23) to (20);
		\draw [style=cWire, in=90, out=0, looseness=1.00] (19) to (20);
		\draw (19) to (21);
		\draw (25.center) to (23);
		\draw (28.center) to (26);
		\draw (29) to (30.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (29) to (27);
		\draw [style=cWire, in=90, out=0, looseness=1.00] (26) to (27);
		\draw (31.center) to (29);
		\draw (34.center) to (32);
		\draw (35) to (36.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (35) to (33);
		\draw [style=cWire, in=90, out=0, looseness=1.00] (32) to (33);
		\draw (37.center) to (35);
		\draw (40.center) to (38);
		\draw (41) to (42.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (41) to (39);
		\draw [style=cWire, in=90, out=0, looseness=1.00] (38) to (39);
		\draw (43.center) to (41);
		\draw [bend left=90, looseness=1.50] (21) to (52);
		\draw (52) to (48);
		\draw (21) to (52);
		\draw [bend left=90, looseness=1.50] (54) to (53);
		\draw (54) to (53);
		\draw (26) to (55);
		\draw (55) to (54);
		\draw (53) to (49);
		\draw [style=cWire, bend left=90, looseness=1.50] (56) to (57);
		\draw (56) to (57);
		\draw (32) to (56);
		\draw (57) to (50);
		\draw (38) to (58);
		\draw (58) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/consequenceDL2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {};
		\node [style=leak] (1) at (0, -1.5) {};
		\node [style=leak, fill=black] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -2.5) {};
		\node [style=wbSpider] (4) at (3, -0) {};
		\node [style=none] (5) at (1, 0.5000001) {};
		\node [style={small box}] (6) at (2.5, 2.25) {$t'$};
		\node [style=none] (7) at (4.5, -0) {$=$};
		\node [style={medium map}] (8) at (0.5000001, -0) {$F$};
		\node [style=none] (9) at (0, -0.5000001) {};
		\node [style=none] (10) at (0, 0.5000001) {};
		\node [style=none] (11) at (2.5, 3.25) {};
		\node [style=none] (12) at (9.500001, 4.5) {};
		\node [style={small box}] (13) at (8.749999, 2.25) {$t'$};
		\node [style=wbSpider] (14) at (9.249999, -0) {};
		\node [style={medium map}] (15) at (6.75, -0) {$F$};
		\node [style=leak] (16) at (6.25, -1.5) {};
		\node [style=none] (17) at (7.25, 0.4999998) {};
		\node [style=none] (18) at (6.25, -0.4999998) {};
		\node [style={black dot}] (19) at (9.500001, 3.5) {};
		\node [style=none] (20) at (6.25, 2.5) {};
		\node [style={black dot}] (21) at (8.75, 0.9999999) {};
		\node [style=none] (22) at (6.25, -2.5) {};
		\node [style=leak, fill=black] (23) at (6.25, 1.5) {};
		\node [style=none] (24) at (6.25, 0.4999998) {};
		\node [style={small box}] (25) at (2.5, 3.5) {$t'$};
		\node [style=none] (26) at (2.5, 4.5) {};
		\node [style={small box}] (27) at (9.5, 4.75) {$t'$};
		\node [style=none] (28) at (9.5, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (1) to (3.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (1) to (4);
		\draw [style=cWire, in=90, out=0, looseness=1.00] (2) to (4);
		\draw [in=-90, out=90, looseness=1.00] (5.center) to (6);
		\draw (2) to (10.center);
		\draw (9.center) to (1);
		\draw (20.center) to (23);
		\draw (16) to (22.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (16) to (14);
		\draw [style=cWire, in=90, out=0, looseness=1.00] (23) to (14);
		\draw [in=-90, out=90, looseness=1.00] (17.center) to (13);
		\draw (23) to (24.center);
		\draw (18.center) to (16);
		\draw [style=cWire] (12.center) to (19);
		\draw [style=cWire, in=-150, out=90, looseness=1.00] (13) to (19);
		\draw [style=cWire, in=45, out=-30, looseness=1.00] (19) to (21);
		\draw [style=cWire] (11.center) to (6);
		\draw (26.center) to (25);
		\draw (28.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/consequenceDL3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, -0) {$=$};
		\node [style={small box}] (1) at (2, 2.25) {$t'$};
		\node [style=wbSpider] (2) at (3, -0) {};
		\node [style={medium map}] (3) at (0.5000002, -0) {$F$};
		\node [style=leak] (4) at (0, -1.5) {};
		\node [style=none] (5) at (1, 0.5000002) {};
		\node [style=none] (6) at (0, -0.5000002) {};
		\node [style=none] (7) at (2.5, 3) {};
		\node [style=none] (8) at (0, 2.5) {};
		\node [style={black dot}] (9) at (2.75, 0.7499998) {};
		\node [style=none] (10) at (0, -2.5) {};
		\node [style=leak, fill=black] (11) at (0, 1.5) {};
		\node [style=none] (12) at (0, 0.5000002) {};
		\node [style=wbSpider] (13) at (9.25, -0) {};
		\node [style=none] (14) at (7.25, 0.5000001) {};
		\node [style={medium map}] (15) at (6.75, -0) {$F$};
		\node [style=none] (16) at (6.25, 4) {};
		\node [style={small box}] (17) at (7.25, 1.25) {$t'$};
		\node [style=leak] (18) at (6.25, -1.5) {};
		\node [style=leak, fill=black] (19) at (6.25, 3) {};
		\node [style=none] (20) at (6.25, -0.5000001) {};
		\node [style=none] (21) at (6.25, -2.5) {};
		\node [style=leak, fill=black] (22) at (6.25, 2) {};
		\node [style=none] (23) at (6.25, 0.5000001) {};
		\node [style=none] (24) at (10.5, -0) {$=$};
		\node [style=none] (25) at (13.25, 0.5000001) {};
		\node [style=leak, fill=black] (26) at (12.25, 2) {};
		\node [style=none] (27) at (12.25, -2.5) {};
		\node [style=none] (28) at (12.25, 0.5000001) {};
		\node [style=leak, fill=black] (29) at (12.25, 3) {};
		\node [style=wbSpider] (30) at (15.25, -0) {};
		\node [style=none] (31) at (12.25, 4) {};
		\node [style={medium map}] (32) at (12.75, -0) {$F$};
		\node [style=none] (33) at (12.25, -0.4999998) {};
		\node [style=leak] (34) at (12.25, -1.5) {};
		\node [style=none] (35) at (17, -0) {$:=$};
		\node [style=none] (36) at (18.5, 3) {};
		\node [style=map] (37) at (18.75, -0) {$F'$};
		\node [style=none] (38) at (19.5, 0.5000001) {};
		\node [style=none] (39) at (18.5, -0.5000001) {};
		\node [style=none] (40) at (18.5, 0.5000001) {};
		\node [style=none] (41) at (18.5, -2.5) {};
		\node [style=leak, fill=black] (42) at (18.5, 1.75) {};
		\node [style=leak] (43) at (18.5, -1.5) {};
		\node [style=wbSpider] (44) at (21.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (11);
		\draw (4) to (10.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (4) to (2);
		\draw [style=cWire, in=90, out=0, looseness=1.00] (11) to (2);
		\draw [in=-90, out=90, looseness=1.00] (5.center) to (1);
		\draw (11) to (12.center);
		\draw (6.center) to (4);
		\draw [style=cWire, in=180, out=90, looseness=1.00] (1) to (7.center);
		\draw [style=cWire, in=45, out=0, looseness=0.75] (7.center) to (9);
		\draw (16.center) to (19);
		\draw (18) to (21.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (18) to (13);
		\draw [style=cWire, in=90, out=0, looseness=1.00] (19) to (13);
		\draw [in=-90, out=90, looseness=1.00] (14.center) to (17);
		\draw (20.center) to (18);
		\draw (19) to (22);
		\draw (22) to (23.center);
		\draw [style=cWire, in=90, out=0, looseness=1.00] (22) to (17);
		\draw (31.center) to (29);
		\draw (34) to (27.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (34) to (30);
		\draw [style=cWire, in=90, out=0, looseness=1.00] (29) to (30);
		\draw (33.center) to (34);
		\draw (29) to (26);
		\draw (26) to (28.center);
		\draw [in=90, out=0, looseness=1.00] (26) to (25.center);
		\draw (36.center) to (42);
		\draw (43) to (41.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (43) to (44);
		\draw [style=cWire, in=90, out=0, looseness=1.00] (42) to (44);
		\draw (39.center) to (43);
		\draw (42) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/consequenceDL4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {};
		\node [style=leak] (1) at (0, -1.5) {};
		\node [style=leak, fill=black] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -2.5) {};
		\node [style=wbSpider] (4) at (3, -0) {};
		\node [style=none] (5) at (1, 0.5000001) {};
		\node [style=none] (6) at (4.25, -0) {$=$};
		\node [style={medium map}] (7) at (0.5000001, -0) {$F$};
		\node [style=none] (8) at (0, -0.5000001) {};
		\node [style=none] (9) at (0, 0.5000001) {};
		\node [style=none] (10) at (2.25, 2.5) {};
		\node [style=none] (11) at (6.75, -0.5) {};
		\node [style=none] (12) at (6.75, 3.75) {};
		\node [style=leak, fill=black] (13) at (6.75, 3.25) {};
		\node [style=wbSpider] (14) at (9.75, -0) {};
		\node [style=leak] (15) at (6.75, -1.5) {};
		\node [style=none] (16) at (6.75, -2.5) {};
		\node [style={small box}] (17) at (7.75, 2) {$l$};
		\node [style=map] (18) at (6.75, -0) {$f$};
		\node [style=leak, fill=black] (19) at (6.75, 1) {};
		\node [style=none] (20) at (8.75, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (1) to (3.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (1) to (4);
		\draw [style=cWire, in=90, out=0, looseness=1.00] (2) to (4);
		\draw (2) to (9.center);
		\draw (8.center) to (1);
		\draw [in=-90, out=90, looseness=1.00] (5.center) to (10.center);
		\draw (12.center) to (13);
		\draw (15) to (16.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (15) to (14);
		\draw [style=cWire, in=90, out=0, looseness=1.00] (13) to (14);
		\draw (11.center) to (15);
		\draw (13) to (19);
		\draw (19) to (18);
		\draw [in=-90, out=0, looseness=1.25] (19) to (17);
		\draw [in=-90, out=90, looseness=1.00] (17) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/consequenceDL5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5000003, 2.5) {};
		\node [style=none] (1) at (0.5000003, -1.5) {};
		\node [style=none] (2) at (1.5, 0.4999998) {};
		\node [style={medium map}] (3) at (0.9999996, -0) {$F$};
		\node [style=none] (4) at (0.5000003, -0.4999998) {};
		\node [style=none] (5) at (0.5000003, 0.4999998) {};
		\node [style={small box}] (6) at (1.5, 1.5) {$l^{-1}$};
		\node [style=none] (7) at (1.5, 2.5) {};
		\node [style=none] (8) at (-4.5, 1.5) {};
		\node [style={medium map}] (9) at (-4, -0) {$F'$};
		\node [style=none] (10) at (-4.5, -0.4999998) {};
		\node [style=none] (11) at (-4.5, 0.4999998) {};
		\node [style=none] (12) at (-4.5, -1.5) {};
		\node [style=none] (13) at (-3.5, 1.5) {};
		\node [style=none] (14) at (-3.5, 1.5) {};
		\node [style=none] (15) at (-3.5, 0.4999998) {};
		\node [style=none] (16) at (-1.25, -0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (6);
		\draw (0.center) to (5.center);
		\draw (4.center) to (1.center);
		\draw (7.center) to (6);
		\draw [in=-90, out=90, looseness=1.00] (15.center) to (13.center);
		\draw (8.center) to (11.center);
		\draw (10.center) to (12.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/consequenceDL6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {};
		\node [style=leak] (1) at (0, -1.5) {};
		\node [style=leak, fill=black] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -2.5) {};
		\node [style=wbSpider] (4) at (3, -0) {};
		\node [style=none] (5) at (1, 0.5000001) {};
		\node [style=none] (6) at (4.75, -0) {$=$};
		\node [style={medium map}] (7) at (0.5000001, -0) {$F'$};
		\node [style=none] (8) at (0, -0.5000001) {};
		\node [style=none] (9) at (0, 0.5000001) {};
		\node [style=none] (10) at (2.25, 2.5) {};
		\node [style=none] (11) at (6.75, -0.5) {};
		\node [style=none] (12) at (6.75, 2.75) {};
		\node [style=leak, fill=black] (13) at (6.75, 2) {};
		\node [style=wbSpider] (14) at (8.75, -0) {};
		\node [style=leak] (15) at (6.75, -1.5) {};
		\node [style=none] (16) at (6.75, -2.5) {};
		\node [style=map] (17) at (6.75, -0) {$f$};
		\node [style=leak, fill=black] (18) at (6.75, 1) {};
		\node [style=none] (19) at (8.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (1) to (3.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (1) to (4);
		\draw [style=cWire, in=90, out=0, looseness=1.00] (2) to (4);
		\draw (2) to (9.center);
		\draw (8.center) to (1);
		\draw [in=-90, out=90, looseness=1.00] (5.center) to (10.center);
		\draw (12.center) to (13);
		\draw (15) to (16.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (15) to (14);
		\draw [style=cWire, in=90, out=0, looseness=1.00] (13) to (14);
		\draw (11.center) to (15);
		\draw (13) to (18);
		\draw (18) to (17);
		\draw [in=-90, out=0, looseness=0.75] (18) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/consequenceDL7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.75) {};
		\node [style=leak] (1) at (0, -1.5) {};
		\node [style=leak, fill=black] (2) at (0, 2.75) {};
		\node [style=none] (3) at (0, -2.5) {};
		\node [style=wbSpider] (4) at (3, -0) {};
		\node [style=none] (5) at (1, 0.5000001) {};
		\node [style=none] (6) at (4.75, -0) {$=$};
		\node [style={medium map}] (7) at (0.5000001, -0) {$F'$};
		\node [style=none] (8) at (0, -0.5000001) {};
		\node [style=leak, fill=black] (9) at (0, 1.75) {};
		\node [style=none] (10) at (6.75, -0.5) {};
		\node [style=none] (11) at (6.75, 2.5) {};
		\node [style=leak, fill=black] (12) at (6.75, 1.5) {};
		\node [style=wbSpider] (13) at (9.75, -0) {};
		\node [style=leak] (14) at (6.75, -1.5) {};
		\node [style=none] (15) at (6.75, -2.5) {};
		\node [style=map] (16) at (6.75, -0) {$f$};
		\node [style=none] (17) at (6.75, 0.5000001) {};
		\node [style=none] (18) at (0, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (1) to (3.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (1) to (4);
		\draw [style=cWire, in=90, out=0, looseness=1.00] (2) to (4);
		\draw (2) to (9);
		\draw (8.center) to (1);
		\draw (11.center) to (12);
		\draw (14) to (15.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (14) to (13);
		\draw [style=cWire, in=90, out=0, looseness=1.00] (12) to (13);
		\draw (10.center) to (14);
		\draw (12) to (17.center);
		\draw (9) to (18.center);
		\draw [in=90, out=0, looseness=1.00] (9) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/consequenceDL8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj, fill=black] (0) at (0, 3) {};
		\node [style=none] (1) at (0, -1.75) {};
		\node [style=none] (2) at (1, 0.5000001) {};
		\node [style=none] (3) at (2.25, -0) {$=$};
		\node [style={medium map}] (4) at (0.5000001, -0) {$F'$};
		\node [style=none] (5) at (0, -0.5000001) {};
		\node [style=leak, fill=black] (6) at (0, 1.75) {};
		\node [style=none] (7) at (4.25, -0.5000001) {};
		\node [style=leak, fill=black] (8) at (4.25, 1.5) {};
		\node [style=none] (9) at (4.25, -2) {};
		\node [style=map] (10) at (4.25, -0) {$f$};
		\node [style=none] (11) at (4.25, 0.5000001) {};
		\node [style=none] (12) at (0, 0.5000001) {};
		\node [style=none] (13) at (0, 3.75) {};
		\node [style=none] (14) at (4.25, 5.25) {};
		\node [style=proj, fill=black] (15) at (4.25, 4.5) {};
		\node [style=leak, fill=black] (16) at (4.25, 3.25) {};
		\node [style=none] (17) at (7.999999, -2) {};
		\node [style=leak, fill=black] (18) at (7.999999, 1.5) {};
		\node [style=none] (19) at (7.999999, 0.5000002) {};
		\node [style=none] (20) at (6, -0) {$=$};
		\node [style=leak, fill=black] (21) at (7.999999, 3.25) {};
		\node [style=none] (22) at (7.999999, 4.5) {};
		\node [style=none] (23) at (7.999999, -0.5000002) {};
		\node [style=map] (24) at (7.999999, -0) {$f$};
		\node [style=map] (25) at (12, -0) {$f$};
		\node [style=none] (26) at (12, 2.5) {};
		\node [style=proj, fill=black] (27) at (12, 1.75) {};
		\node [style=none] (28) at (10, -0) {$=$};
		\node [style=none] (29) at (12, -0.5000002) {};
		\node [style=none] (30) at (12, 0.5000002) {};
		\node [style=none] (31) at (12, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (11.center);
		\draw (6) to (12.center);
		\draw [in=90, out=0, looseness=1.00] (6) to (2.center);
		\draw (5.center) to (1.center);
		\draw (0) to (6);
		\draw (7.center) to (9.center);
		\draw (13.center) to (0);
		\draw (15) to (16);
		\draw (14.center) to (15);
		\draw [bend left=90, looseness=1.50] (16) to (8);
		\draw (16) to (8);
		\draw (18) to (19.center);
		\draw (23.center) to (17.center);
		\draw [style=cWire, bend left=90, looseness=1.50] (21) to (18);
		\draw (21) to (18);
		\draw (22.center) to (21);
		\draw (29.center) to (31.center);
		\draw (26.center) to (27);
		\draw (27) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/consequenceDL9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4.25) {};
		\node [style=leak] (1) at (0, -1.5) {};
		\node [style=leak, fill=black] (2) at (0, 3.25) {};
		\node [style=none] (3) at (0, -2.5) {};
		\node [style=wbSpider] (4) at (3.25, -0) {};
		\node [style=none] (5) at (1, 0.5000001) {};
		\node [style=none] (6) at (4.75, -0) {$:=$};
		\node [style={medium map}] (7) at (0.5000001, -0) {$F'$};
		\node [style=none] (8) at (0, -0.5000001) {};
		\node [style=leak, fill=black] (9) at (0, 1.5) {};
		\node [style=none] (10) at (-5.25, -0.4999998) {};
		\node [style=none] (11) at (-5.25, 2.5) {};
		\node [style=leak, fill=black] (12) at (-5.25, 1.5) {};
		\node [style=wbSpider] (13) at (-3.25, -0) {};
		\node [style=leak] (14) at (-5.25, -1.5) {};
		\node [style=none] (15) at (-5.25, -2.5) {};
		\node [style=map] (16) at (-5.25, -0) {$f$};
		\node [style=none] (17) at (-5.25, 0.4999998) {};
		\node [style=none] (18) at (0, 0.5000001) {};
		\node [style=none] (19) at (-1.5, -0) {$=$};
		\node [style=none] (20) at (6.749999, -2.5) {};
		\node [style=leak, fill=black] (21) at (6.749999, 1.5) {};
		\node [style=leak] (22) at (6.749999, -1.5) {};
		\node [style=none] (23) at (6.749999, 2.5) {};
		\node [style=none] (24) at (6.749999, 0.5000002) {};
		\node [style=wbSpider] (25) at (9, -0) {};
		\node [style=map] (26) at (6.749999, -0) {$X$};
		\node [style=none] (27) at (6.749999, -0.5000002) {};
		\node [style=none] (28) at (-1, 2.25) {};
		\node [style=none] (29) at (-1, -1) {};
		\node [style=none] (30) at (1.75, -1) {};
		\node [style=none] (31) at (2, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (1) to (3.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (1) to (4);
		\draw [style=cWire, in=90, out=0, looseness=1.00] (2) to (4);
		\draw (2) to (9);
		\draw (8.center) to (1);
		\draw (11.center) to (12);
		\draw (14) to (15.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (14) to (13);
		\draw [style=cWire, in=90, out=0, looseness=1.00] (12) to (13);
		\draw (10.center) to (14);
		\draw (12) to (17.center);
		\draw (9) to (18.center);
		\draw [in=90, out=0, looseness=1.00] (9) to (5.center);
		\draw (23.center) to (21);
		\draw (22) to (20.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (22) to (25);
		\draw [style=cWire, in=90, out=0, looseness=1.00] (21) to (25);
		\draw (27.center) to (22);
		\draw (21) to (24.center);
		\draw [style={thick gray dashed edge}] (28.center) to (31.center);
		\draw [style={thick gray dashed edge}] (31.center) to (30.center);
		\draw [style={thick gray dashed edge}] (30.center) to (29.center);
		\draw [style={thick gray dashed edge}] (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/consequenceLC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak] (0) at (0, -0) {};
		\node [style=point] (1) at (0, -0.9999999) {$\psi$};
		\node [style=none] (2) at (0, 0.9999999) {};
		\node [style=none] (3) at (1, 0.9999999) {};
		\node [style=none] (4) at (2, -0) {$=$};
		\node [style=point] (5) at (3.5, -0.5000001) {$\psi$};
		\node [style=point] (6) at (5, -0.5000001) {$i$};
		\node [style=none] (7) at (3.5, 0.9999999) {};
		\node [style=none] (8) at (5, 0.9999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (0) to (3.center);
		\draw (7.center) to (5);
		\draw (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/consequenceLC2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak, fill=black] (0) at (0, 0.5000001) {};
		\node [style=map] (1) at (0, -0.5000001) {$f$};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (2, -0) {$=$};
		\node [style=point] (5) at (5, -0.5000001) {$s_i$};
		\node [style=none] (6) at (5, 0.9999999) {};
		\node [style=point] (7) at (0, -1.5) {$\psi$};
		\node [style=point] (8) at (3.5, -0.9999999) {$\psi$};
		\node [style=map] (9) at (3.5, -0) {$f$};
		\node [style=none] (10) at (3.5, 0.9999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (0) to (3.center);
		\draw (6.center) to (5);
		\draw (1) to (7);
		\draw (9) to (8);
		\draw (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/consequenceLC3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak, fill=black] (0) at (0, 0.5000001) {};
		\node [style=map] (1) at (0, -0.5000001) {$f$};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (3, -0) {$:=$};
		\node [style=leak] (5) at (0, -1.5) {};
		\node [style=none] (6) at (0, -2.5) {};
		\node [style=none] (7) at (1.75, -0.25) {};
		\node [style=none] (8) at (0.5000001, 2) {$\sum_i$};
		\node [style=copoint] (9) at (1.75, 2) {$i$};
		\node [style=copoint] (10) at (1, 2) {$s_i$};
		\node [style=none] (11) at (4.5, 2) {};
		\node [style=leak] (12) at (4.5, -0.9999999) {};
		\node [style=leak, fill=black] (13) at (4.5, 0.9999999) {};
		\node [style=none] (14) at (4.5, -2) {};
		\node [style=map] (15) at (4.5, -0) {$f$};
		\node [style=wbSpider] (16) at (6, -0) {};
		\node [style=map] (17) at (-2.75, -0) {$f$};
		\node [style=proj, fill=black] (18) at (-2.75, 0.9999999) {};
		\node [style=proj] (19) at (-2.75, -1.25) {};
		\node [style=none] (20) at (-2.75, 2) {};
		\node [style=none] (21) at (-2.75, -2.5) {};
		\node [style=none] (22) at (-1.25, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (0) to (3.center);
		\draw (1) to (5);
		\draw (5) to (6.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (5) to (7.center);
		\draw [style=cWire] (7.center) to (9);
		\draw [style=cWire] (10) to (3.center);
		\draw (11.center) to (13);
		\draw (13) to (15);
		\draw (15) to (12);
		\draw (12) to (14.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (12) to (16);
		\draw [style=cWire, in=90, out=0, looseness=1.00] (13) to (16);
		\draw (20.center) to (18);
		\draw (18) to (17);
		\draw (17) to (19);
		\draw (19) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/copyColorChange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 1.25) {};
		\node [style=bwSpider] (1) at (0, -0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 2.75) {};
		\node [style=none] (4) at (1.25, 2.75) {};
		\node [style=none] (5) at (2.5, 0.5) {$=$};
		\node [style=black dot] (6) at (4, -0) {};
		\node [style=bwSpider] (7) at (4, 1.5) {};
		\node [style=bwSpider] (8) at (5.25, 1.5) {};
		\node [style=none] (9) at (4, -1) {};
		\node [style=none] (10) at (4, 2.75) {};
		\node [style=none] (11) at (5.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (3.center) to (0);
		\draw [style=cWire, in=-90, out=0, looseness=1.25] (0) to (4.center);
		\draw [style=cWire] (0) to (1);
		\draw [style=cWire] (1) to (2.center);
		\draw [style=cWire] (10.center) to (7);
		\draw [style=cWire] (7) to (6);
		\draw [style=cWire] (6) to (9.center);
		\draw [style=cWire, in=0, out=-90, looseness=1.25] (8) to (6);
		\draw [style=cWire] (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/cqPure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (1, -0) {$f$};
		\node [style={white dot}] (5) at (3, 2) {};
		\node [style={black dot}] (6) at (3, -2) {};
		\node [style=none] (7) at (4, -0.5) {};
		\node [style=none] (8) at (5.75, -0.5) {};
		\node [style=none] (9) at (5, -0) {$f$};
		\node [style=none] (10) at (6, 0.5) {};
		\node [style=none] (11) at (4, 0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (0.75, -0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (4.5, 0.5) {};
		\node [style=none] (18) at (5, 0.5) {};
		\node [style=none] (19) at (5.5, 0.5) {};
		\node [style=none] (20) at (5.25, -0.5) {};
		\node [style=none] (21) at (4.5, -0.5) {};
		\node [style=none] (22) at (0.5, 3) {};
		\node [style=none] (23) at (3, 3) {};
		\node [style=none] (24) at (5.5, 3) {};
		\node [style=none] (25) at (5.25, -3) {};
		\node [style=none] (26) at (3, -3) {};
		\node [style=none] (27) at (0.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw [in=135, out=45, looseness=1.00] (14.center) to (17.center);
		\draw [in=-45, out=90, looseness=0.75] (18.center) to (5);
		\draw [in=90, out=-135, looseness=0.75] (5) to (13.center);
		\draw [in=135, out=-90, looseness=1.00] (16.center) to (6);
		\draw [in=-90, out=45, looseness=1.25] (6) to (21.center);
		\draw (22.center) to (12.center);
		\draw (23.center) to (5);
		\draw (24.center) to (19.center);
		\draw (20.center) to (25.center);
		\draw (15.center) to (27.center);
		\draw (6) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/cqPure2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (1, -0) {$f$};
		\node [style={white dot}] (5) at (3, 2) {};
		\node [style={black dot}] (6) at (3, -2) {};
		\node [style=none] (7) at (4, -0.5) {};
		\node [style=none] (8) at (5.75, -0.5) {};
		\node [style=none] (9) at (5, -0) {$f$};
		\node [style=none] (10) at (6, 0.5) {};
		\node [style=none] (11) at (4, 0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (0.75, -0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (4.5, 0.5) {};
		\node [style=none] (18) at (5, 0.5) {};
		\node [style=none] (19) at (5.5, 0.5) {};
		\node [style=none] (20) at (5.25, -0.5) {};
		\node [style=none] (21) at (4.5, -0.5) {};
		\node [style=none] (22) at (0.5, 3) {};
		\node [style=none] (23) at (3, 3) {};
		\node [style=none] (24) at (5.5, 3) {};
		\node [style=none] (25) at (5.25, -3) {};
		\node [style=none] (26) at (3, -3) {};
		\node [style=none] (27) at (0.75, -3) {};
		\node [style=none] (28) at (8, -0) {$=$};
		\node [style=none] (29) at (10.75, -0.4999999) {};
		\node [style=none] (30) at (14.5, -0.4999999) {};
		\node [style=none] (31) at (10.75, -3) {};
		\node [style=none] (32) at (11.5, -0.4999999) {};
		\node [style={white dot}] (33) at (13, 2) {};
		\node [style=none] (34) at (15, -0) {$\tilde{f}$};
		\node [style=none] (35) at (10.5, 3) {};
		\node [style=none] (36) at (10.25, -0.4999999) {};
		\node [style=none] (37) at (16, 0.4999999) {};
		\node [style=none] (38) at (14.5, 0.4999999) {};
		\node [style=none] (39) at (13, 3) {};
		\node [style=none] (40) at (10, 0.4999999) {};
		\node [style=none] (41) at (10.5, 0.4999999) {};
		\node [style=none] (42) at (15, 0.4999999) {};
		\node [style=none] (43) at (15.5, 3) {};
		\node [style={black dot}] (44) at (13, -2) {};
		\node [style=none] (45) at (14, 0.4999999) {};
		\node [style=none] (46) at (11, 0.4999999) {};
		\node [style=none] (47) at (12, -0.4999999) {};
		\node [style=none] (48) at (15.5, 0.4999999) {};
		\node [style=none] (49) at (15.25, -3) {};
		\node [style=none] (50) at (14, -0.4999999) {};
		\node [style=none] (51) at (15.75, -0.4999999) {};
		\node [style=none] (52) at (11.5, 0.4999999) {};
		\node [style=none] (53) at (11, -0) {$\tilde{f}$};
		\node [style=none] (54) at (15.25, -0.4999999) {};
		\node [style=none] (55) at (12, 0.4999999) {};
		\node [style=none] (56) at (13, -3) {};
		\node [style=bwSpider] (57) at (13, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw [in=135, out=45, looseness=1.00] (14.center) to (17.center);
		\draw [in=-45, out=90, looseness=0.75] (18.center) to (5);
		\draw [in=90, out=-135, looseness=0.75] (5) to (13.center);
		\draw [in=135, out=-90, looseness=1.00] (16.center) to (6);
		\draw [in=-90, out=45, looseness=1.25] (6) to (21.center);
		\draw (22.center) to (12.center);
		\draw (23.center) to (5);
		\draw (24.center) to (19.center);
		\draw (20.center) to (25.center);
		\draw (15.center) to (27.center);
		\draw (6) to (26.center);
		\draw (40.center) to (55.center);
		\draw (55.center) to (47.center);
		\draw (47.center) to (36.center);
		\draw (36.center) to (40.center);
		\draw (37.center) to (45.center);
		\draw (45.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (37.center);
		\draw [in=135, out=45, looseness=1.00] (52.center) to (38.center);
		\draw [in=-45, out=90, looseness=0.75] (42.center) to (33);
		\draw [in=90, out=-135, looseness=0.75] (33) to (46.center);
		\draw [in=135, out=-90, looseness=1.00] (32.center) to (44);
		\draw [in=-90, out=45, looseness=1.25] (44) to (30.center);
		\draw (35.center) to (41.center);
		\draw (39.center) to (33);
		\draw (43.center) to (48.center);
		\draw (54.center) to (49.center);
		\draw (29.center) to (31.center);
		\draw (44) to (56.center);
		\draw (33) to (57);
		\draw (57) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/cqPure3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$e$};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (3.25, -0) {$=\sum_{i=0}^{min(n,m)}$};
		\node [style=point] (4) at (6.5, 0.7500001) {$i$};
		\node [style=copoint] (5) at (6.5, -0.7500001) {$i$};
		\node [style=none] (6) at (6.5, 2) {};
		\node [style=none] (7) at (6.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (6.center) to (4);
		\draw (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/cqPure4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (1, -0) {$f$};
		\node [style={white dot}] (5) at (3, 2) {};
		\node [style={black dot}] (6) at (3, -2) {};
		\node [style=none] (7) at (4, -0.5) {};
		\node [style=none] (8) at (5.75, -0.5) {};
		\node [style=none] (9) at (5, -0) {$f$};
		\node [style=none] (10) at (6, 0.5) {};
		\node [style=none] (11) at (4, 0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (0.75, -0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (4.5, 0.5) {};
		\node [style=none] (18) at (5, 0.5) {};
		\node [style=none] (19) at (5.5, 0.5) {};
		\node [style=none] (20) at (5.25, -0.5) {};
		\node [style=none] (21) at (4.5, -0.5) {};
		\node [style=none] (22) at (0.5, 3) {};
		\node [style=none] (23) at (3, 3) {};
		\node [style=none] (24) at (5.5, 3) {};
		\node [style=none] (25) at (5.25, -3) {};
		\node [style=none] (26) at (3, -3) {};
		\node [style=none] (27) at (0.75, -3) {};
		\node [style=none] (28) at (8, -0) {$=$};
		\node [style=none] (29) at (10.75, -0.4999999) {};
		\node [style=none] (30) at (14.5, -0.4999999) {};
		\node [style=none] (31) at (10.75, -3) {};
		\node [style=none] (32) at (11.5, -0.4999999) {};
		\node [style={white dot}] (33) at (13, 2) {};
		\node [style=none] (34) at (15, -0) {$F$};
		\node [style=none] (35) at (10.5, 3) {};
		\node [style=none] (36) at (10.25, -0.4999999) {};
		\node [style=none] (37) at (16, 0.4999999) {};
		\node [style=none] (38) at (14.5, 0.4999999) {};
		\node [style=none] (39) at (13, 3) {};
		\node [style=none] (40) at (10, 0.4999999) {};
		\node [style=none] (41) at (10.5, 0.4999999) {};
		\node [style=none] (42) at (14.75, 0.4999999) {};
		\node [style=none] (43) at (15.5, 3) {};
		\node [style={black dot}] (44) at (13, -2) {};
		\node [style=none] (45) at (14, 0.4999999) {};
		\node [style=none] (46) at (11.25, 0.4999999) {};
		\node [style=none] (47) at (12, -0.4999999) {};
		\node [style=none] (48) at (15.5, 0.4999999) {};
		\node [style=none] (49) at (15.25, -3) {};
		\node [style=none] (50) at (14, -0.4999999) {};
		\node [style=none] (51) at (15.75, -0.4999999) {};
		\node [style=none] (52) at (11, -0) {$F$};
		\node [style=none] (53) at (15.25, -0.4999999) {};
		\node [style=none] (54) at (12, 0.4999999) {};
		\node [style=none] (55) at (13, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw [in=135, out=45, looseness=1.00] (14.center) to (17.center);
		\draw [in=-45, out=90, looseness=0.75] (18.center) to (5);
		\draw [in=90, out=-135, looseness=0.75] (5) to (13.center);
		\draw [in=135, out=-90, looseness=1.00] (16.center) to (6);
		\draw [in=-90, out=45, looseness=1.25] (6) to (21.center);
		\draw (22.center) to (12.center);
		\draw (23.center) to (5);
		\draw (24.center) to (19.center);
		\draw (20.center) to (25.center);
		\draw (15.center) to (27.center);
		\draw (6) to (26.center);
		\draw (40.center) to (54.center);
		\draw (54.center) to (47.center);
		\draw (47.center) to (36.center);
		\draw (36.center) to (40.center);
		\draw (37.center) to (45.center);
		\draw (45.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (37.center);
		\draw [in=-45, out=90, looseness=0.75] (42.center) to (33);
		\draw [in=90, out=-135, looseness=0.75] (33) to (46.center);
		\draw [in=135, out=-90, looseness=1.00] (32.center) to (44);
		\draw [in=-90, out=45, looseness=1.25] (44) to (30.center);
		\draw (35.center) to (41.center);
		\draw (39.center) to (33);
		\draw (43.center) to (48.center);
		\draw (53.center) to (49.center);
		\draw (29.center) to (31.center);
		\draw (44) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/cqPure5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.7500001, -0.4999999) {};
		\node [style=none] (1) at (4.5, -0.4999999) {};
		\node [style=none] (2) at (0.7500001, -3) {};
		\node [style=none] (3) at (1.5, -0.4999999) {};
		\node [style={white dot}] (4) at (3, 2) {};
		\node [style=none] (5) at (5, -0) {$F$};
		\node [style=none] (6) at (0.4999999, 3) {};
		\node [style=none] (7) at (0.2500001, -0.4999999) {};
		\node [style=none] (8) at (6, 0.4999999) {};
		\node [style=none] (9) at (4.5, 0.4999999) {};
		\node [style=none] (10) at (3, 3) {};
		\node [style=none] (11) at (0, 0.4999999) {};
		\node [style=none] (12) at (0.4999999, 0.4999999) {};
		\node [style=none] (13) at (4.75, 0.4999999) {};
		\node [style=none] (14) at (5.5, 2.5) {};
		\node [style={black dot}] (15) at (3, -2) {};
		\node [style=none] (16) at (4, 0.4999999) {};
		\node [style=none] (17) at (1.25, 0.4999999) {};
		\node [style=none] (18) at (2, -0.4999999) {};
		\node [style=none] (19) at (5.5, 0.4999999) {};
		\node [style=none] (20) at (5.25, -3) {};
		\node [style=none] (21) at (4, -0.4999999) {};
		\node [style=none] (22) at (5.75, -0.4999999) {};
		\node [style=none] (23) at (0.9999998, -0) {$F$};
		\node [style=none] (24) at (5.25, -0.4999999) {};
		\node [style=none] (25) at (2, 0.4999999) {};
		\node [style=none] (26) at (3, -3) {};
		\node [style=none] (27) at (6.5, 4) {};
		\node [style=none] (28) at (7.5, 4) {};
		\node [style=none] (29) at (6, 4) {};
		\node [style=none] (30) at (6, 5) {};
		\node [style=none] (31) at (8, 5) {};
		\node [style=none] (32) at (8, 4) {};
		\node [style=none] (33) at (7, 5) {};
		\node [style=none] (34) at (7, 6) {};
		\node [style=none] (35) at (7, 4.5) {$L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (25.center);
		\draw (25.center) to (18.center);
		\draw (18.center) to (7.center);
		\draw (7.center) to (11.center);
		\draw (8.center) to (16.center);
		\draw (16.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (8.center);
		\draw [in=-45, out=90, looseness=0.75] (13.center) to (4);
		\draw [in=90, out=-135, looseness=0.75] (4) to (17.center);
		\draw [in=135, out=-90, looseness=1.00] (3.center) to (15);
		\draw [in=-90, out=45, looseness=1.25] (15) to (1.center);
		\draw (6.center) to (12.center);
		\draw (10.center) to (4);
		\draw (14.center) to (19.center);
		\draw (24.center) to (20.center);
		\draw (0.center) to (2.center);
		\draw (15) to (26.center);
		\draw [in=-90, out=60, looseness=0.75] (4) to (27.center);
		\draw [in=0, out=-90, looseness=1.25] (28.center) to (15);
		\draw (30.center) to (29.center);
		\draw (29.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/cqPure6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.7499999, -0.5000005) {};
		\node [style=none] (1) at (4.5, -0.5000005) {};
		\node [style=none] (2) at (0.7499999, -3) {};
		\node [style=none] (3) at (1.5, -0.5000005) {};
		\node [style={white dot}] (4) at (3, 2) {};
		\node [style=none] (5) at (5, -0) {$\tilde{f}$};
		\node [style=none] (6) at (0.4999999, 3) {};
		\node [style=none] (7) at (0.25, -0.5000005) {};
		\node [style=none] (8) at (6, 0.4999999) {};
		\node [style=none] (9) at (3, 3) {};
		\node [style=none] (10) at (0, 0.4999999) {};
		\node [style=none] (11) at (0.4999999, 0.4999999) {};
		\node [style=none] (12) at (4.75, 0.5000001) {};
		\node [style=none] (13) at (5.5, 3) {};
		\node [style={black dot}] (14) at (3, -2) {};
		\node [style=none] (15) at (4, 0.4999999) {};
		\node [style=none] (16) at (1.25, 0.5000001) {};
		\node [style=none] (17) at (2, -0.5000005) {};
		\node [style=none] (18) at (5.5, 0.4999999) {};
		\node [style=none] (19) at (5.25, -3) {};
		\node [style=none] (20) at (4, -0.5000005) {};
		\node [style=none] (21) at (5.75, -0.5000005) {};
		\node [style=none] (22) at (0.9999999, -0) {$\tilde{f}$};
		\node [style=none] (23) at (5.25, -0.5000005) {};
		\node [style=none] (24) at (2, 0.4999999) {};
		\node [style=none] (25) at (3, -3) {};
		\node [style=bwSpider] (26) at (3, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (24.center);
		\draw (24.center) to (17.center);
		\draw (17.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (8.center) to (15.center);
		\draw (15.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (8.center);
		\draw [in=-45, out=90, looseness=0.75] (12.center) to (4);
		\draw [in=90, out=-135, looseness=0.75] (4) to (16.center);
		\draw [in=135, out=-90, looseness=1.00] (3.center) to (14);
		\draw [in=-90, out=45, looseness=1.25] (14) to (1.center);
		\draw (6.center) to (11.center);
		\draw (9.center) to (4);
		\draw (13.center) to (18.center);
		\draw (23.center) to (19.center);
		\draw (0.center) to (2.center);
		\draw (14) to (25.center);
		\draw (4) to (26);
		\draw (26) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/cteleak2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1.75, -0.5) {$\rho$};
		\node [style=none] (1) at (-1.75, 0.25) {};
		\node [style=upground] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=empty diagram] (4) at (2, 0) {};  
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0); 
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/cupSpider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black dot}] (0) at (0, -0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (2, 0.5000001) {$=$};
		\node [style=none] (4) at (3, 1) {};
		\node [style=none] (5) at (5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (1.center) to (0);
		\draw [bend right=45, looseness=1.00] (0) to (2.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/cupType_up.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (0.75, 1.25) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-0.7500001, 1.25) {};
		\node [style=none] (8) at (-0.7500001, 0.5000001) {};
		\node [style=box] (9) at (-0.7500001, -0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (0.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw [style=swap] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ddecoher.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.5) {};
		\node [style=dleak] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 1.5) {}; 
		\node [style=upground] (4) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=0, looseness=1.00] (1) to (2.center); 
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (3.center) to (1); 
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/decoher.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.75) {};
		\node [style=leak] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 1.75) {};
		\node [style=upground] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0, -1.5) {$A$};
		\node [style=none] (6) at (0, 1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/decoherPreLeak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.75) {};
		\node [style=preleak] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 1.75) {};
		\node [style=upground] (4) at (0.5, 0.75) {};
		\node [style=right label] (5) at (-0.25, -1.5) {$A$};
		\node [style=right label] (6) at (-0.25, 1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=15, looseness=1.00] (1) to (2.center);
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/decompClassWire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0) {$=$};
		\node [style=none] (1) at (2, -0) {$\sum_i$};
		\node [style=none] (2) at (0, -0.9999997) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=point] (4) at (3.25, 0.75) {$i$};
		\node [style=copoint] (5) at (3.25, -0.75) {$i$};
		\node [style=none] (6) at (3.25, 1.75) {};
		\node [style=none] (7) at (3.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (3.center) to (2.center);
		\draw [style=cWire](6.center) to (4);
		\draw [style=cWire](5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/decompositionIdentity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, 1.25) {};
		\node [style=none] (1) at (-0.7500001, -1.25) {};
		\node [style=none] (2) at (2, -0.25) {$\sum\limits_i$};
		\node [style=point] (3) at (3.25, 0.7500001) {$i$};
		\node [style=copoint] (4) at (3.25, -0.7500001) {$i$};
		\node [style=none] (5) at (3.25, 1.75) {};
		\node [style=none] (6) at (3.25, -1.75) {};
		\node [style=none] (7) at (0.5000001, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (3);
		\draw (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/dilationsAndMinimalPurification.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium map}] (0) at (0.75, -0) {$g$};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (0.2500005, 1.5) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (0.25, -1.25) {};
		\node [style=none] (6) at (-1.5, -0) {$=$};
		\node [style=none] (7) at (-8, 0.5) {};
		\node [style=none] (8) at (-8, 1.5) {};
		\node [style={medium map}] (9) at (-7.5, -0) {$F_\perp$};
		\node [style=none] (10) at (-6.75, 0.5) {};
		\node [style=none] (11) at (-8, -0.5) {};
		\node [style=none] (12) at (-8, -1.25) {};
		\node [style=none] (13) at (-6.25, 1) {};
		\node [style=upground] (14) at (-6.75, 1.25) {};
		\node [style=upground] (15) at (1.5, 1.25) {};
		\node [style=none] (16) at (1.5, 0.5) {};
		\node [style=none] (17) at (-5, -0) {$=$};
		\node [style=map] (18) at (-3.25, -0) {$f$};
		\node [style=none] (19) at (-3.25, 1.25) {};
		\node [style=none] (20) at (-3.25, -1.25) {};
		\node [style={large map}] (21) at (6.25, -0) {$G$};
		\node [style=none] (22) at (3.5, -0) {$=$};
		\node [style=none] (23) at (5, 1.5) {};
		\node [style=none] (24) at (5, -1.25) {};
		\node [style=none] (25) at (6.25, 0.5) {};
		\node [style=none] (26) at (5, 0.5) {};
		\node [style=none] (27) at (5, -0.5) {};
		\node [style=upground] (28) at (6.25, 1.25) {};
		\node [style=none] (29) at (6.25, 0.5) {};
		\node [style=upground] (30) at (7.5, 1.25) {};
		\node [style=none] (31) at (7.5, 0.5) {};
		\node [style=none] (32) at (7.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (3.center);
		\draw [style=swap] (4.center) to (5.center);
		\draw [style=swap] (8.center) to (7.center);
		\draw [style=swap] (11.center) to (12.center);
		\draw (14) to (10.center);
		\draw (15) to (16.center);
		\draw (19.center) to (18);
		\draw (18) to (20.center);
		\draw [style=swap] (23.center) to (26.center);
		\draw [style=swap] (27.center) to (24.center);
		\draw (28) to (29.center);
		\draw (30) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/dilationsAndMinimalPurification2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium map}] (0) at (4.25, -0) {$g$};
		\node [style=none] (1) at (5, 0.75) {};
		\node [style=none] (2) at (3.75, 1.75) {};
		\node [style=none] (3) at (3.75, 0.5) {};
		\node [style=none] (4) at (3.75, -0.5) {};
		\node [style=none] (5) at (3.75, -1.25) {};
		\node [style=none] (6) at (-7.75, -0.2499998) {};
		\node [style=none] (7) at (-7.75, 0.9999999) {};
		\node [style={medium map}] (8) at (-7.25, -0.7500001) {$F_\perp$};
		\node [style=none] (9) at (-6.5, -0.2499998) {};
		\node [style=none] (10) at (-7.75, -1.25) {};
		\node [style=none] (11) at (-7.75, -2) {};
		\node [style=none] (12) at (-6, 0.2499998) {};
		\node [style=none] (13) at (5, 0.75) {};
		\node [style=none] (14) at (-4.25, -0) {$=$};
		\node [style={large map}] (15) at (-1.25, -0) {$G$};
		\node [style=none] (16) at (1.75, -0) {$=$};
		\node [style=none] (17) at (-2.5, 1.75) {};
		\node [style=none] (18) at (-2.5, -1.25) {};
		\node [style=none] (19) at (-1.25, 0.5) {};
		\node [style=none] (20) at (-2.5, 0.5) {};
		\node [style=none] (21) at (-2.5, -0.5) {};
		\node [style=none] (22) at (-1.25, 0.5) {};
		\node [style=upground] (23) at (0, 1.25) {};
		\node [style=none] (24) at (0, 0.5) {};
		\node [style=none] (25) at (0, 0.5) {};
		\node [style=map] (26) at (-6.25, 0.9999999) {$r$};
		\node [style=none] (27) at (-6.5, 1.5) {};
		\node [style=none] (28) at (-6.5, 0.4999999) {};
		\node [style=none] (29) at (-5.75, 1.5) {};
		\node [style=upground] (30) at (-5.75, 2.25) {};
		\node [style=none] (31) at (-6.5, 2.75) {};
		\node [style=none] (32) at (5, 1.75) {};
		\node [style=none] (33) at (5, 0.5) {};
		\node [style=none] (34) at (-1.25, 1.75) {};
		\node [style=none] (35) at (-1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (3.center);
		\draw [style=swap] (4.center) to (5.center);
		\draw [style=swap] (7.center) to (6.center);
		\draw [style=swap] (10.center) to (11.center);
		\draw [style=swap] (17.center) to (20.center);
		\draw [style=swap] (21.center) to (18.center);
		\draw (23) to (24.center);
		\draw (28.center) to (9.center);
		\draw (31.center) to (27.center);
		\draw (30) to (29.center);
		\draw [style=swap] (32.center) to (33.center);
		\draw [style=swap] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/dilationsAndMinimalPurification3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium map}] (0) at (0, -0.25) {$g$};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (-0.5, 0.25) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-0.5, -1.5) {};
		\node [style=none] (7) at (2.25, -0.25) {$=$};
		\node [style=none] (8) at (3.75, 0.25) {};
		\node [style=none] (9) at (3.75, 1.5) {};
		\node [style={medium map}] (10) at (4.25, -0.25) {$F_\perp$};
		\node [style=none] (11) at (5, 0.25) {};
		\node [style=none] (12) at (3.75, -0.75) {};
		\node [style=none] (13) at (3.75, -1.5) {};
		\node [style={small box}] (14) at (5, 1.75) {$l$};
		\node [style=none] (15) at (5, 3) {};
		\node [style=none] (17) at (5.5, 0.75) {$\perp$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw [style=swap] (3.center) to (4.center);
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=swap] (14) to (11.center);
		\draw [style=swap] (9.center) to (8.center);
		\draw [style=swap] (12.center) to (13.center);
		\draw (15.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/dilationsAndMinimalPurification4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1.75) {};
		\node [style=none] (1) at (-4.25, -0) {$:=$};
		\node [style=map] (2) at (-2.75, -0) {$r$};
		\node [style=none] (3) at (-3, 0.5) {};
		\node [style=none] (4) at (-3, -0.5) {};
		\node [style=none] (5) at (-2.25, 0.5) {};
		\node [style=upground] (6) at (-2.25, 1.25) {};
		\node [style=none] (7) at (-3, 1.75) {};
		\node [style={small box}] (8) at (-6, -0) {$l$};
		\node [style=none] (9) at (-6, 1.5) {};
		\node [style=none] (10) at (-6, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (7.center) to (3.center);
		\draw (6) to (5.center);
		\draw (9.center) to (8);
		\draw (8) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/dilationsProjector.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 0.9999999) {};
		\node [style=none] (2) at (0, -0.9999999) {};
		\node [style=none] (3) at (1.5, -0) {$=$};
		\node [style=none] (4) at (3, 0.7500001) {};
		\node [style=none] (5) at (3, -0.7500001) {};
		\node [style=none] (6) at (5, -0.7500001) {};
		\node [style=none] (7) at (5.5, 0.7500001) {};
		\node [style=none] (8) at (3.75, 0.7500001) {};
		\node [style=none] (9) at (4.75, 0.7500001) {};
		\node [style=none] (10) at (4, -0.7500001) {};
		\node [style=none] (11) at (4, -2) {};
		\node [style=none] (12) at (4.25, -0) {$f$};
		\node [style=none] (13) at (3.75, 2) {};
		\node [style=upground] (14) at (4.75, 2) {};
		\node [style=none] (15) at (7, -0) {$\implies$};
		\node [style=none] (16) at (10.25, -2) {};
		\node [style=none] (17) at (10.5, -0) {$f$};
		\node [style=none] (18) at (10, 2) {};
		\node [style=none] (19) at (11.25, -0.7500001) {};
		\node [style=none] (20) at (11, 0.7500001) {};
		\node [style=none] (21) at (9.25, -0.7500001) {};
		\node [style=upground] (22) at (11, 2) {};
		\node [style=none] (23) at (10.25, -0.7500001) {};
		\node [style=none] (24) at (10, 0.7500001) {};
		\node [style=none] (25) at (9.25, 0.7500001) {};
		\node [style=none] (26) at (11.75, 0.7500001) {};
		\node [style=none] (27) at (10, 3) {};
		\node [style=none] (28) at (10, 0.9999999) {};
		\node [style=square] (29) at (10, 2) {};
		\node [style=none] (30) at (10.25, -0.9999999) {};
		\node [style=none] (31) at (10.25, -3) {};
		\node [style=square] (32) at (10.25, -2) {};
		\node [style=none] (33) at (14.5, -0) {};
		\node [style=none] (34) at (14.5, -2) {};
		\node [style=square] (35) at (14.5, -0.9999999) {};
		\node [style=none] (36) at (13, -0) {$=$};
		\node [style=none] (37) at (14.5, 0.9999999) {};
		\node [style=square] (38) at (14.5, -0) {};
		\node [style=none] (39) at (14.5, -0.9999999) {};
		\node [style=none] (40) at (14.5, 2) {};
		\node [style=square] (41) at (14.5, 0.9999999) {};
		\node [style=none] (42) at (14.5, -0) {};
		\node [style=none] (43) at (16.5, 0.9999999) {};
		\node [style=square] (44) at (16.5, -0) {};
		\node [style=none] (45) at (16.5, -0.9999999) {};
		\node [style=none] (46) at (15.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (13.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (14) to (9.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (19.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (25.center);
		\draw (18.center) to (24.center);
		\draw (23.center) to (16.center);
		\draw (22) to (20.center);
		\draw (27.center) to (29);
		\draw (29) to (28.center);
		\draw (30.center) to (32);
		\draw (32) to (31.center);
		\draw (33.center) to (35);
		\draw (35) to (34.center);
		\draw (37.center) to (38);
		\draw (38) to (39.center);
		\draw (40.center) to (41);
		\draw (41) to (42.center);
		\draw (43.center) to (44);
		\draw (44) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/dilationsProjector.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 0.9999999) {};
		\node [style=none] (2) at (0, -0.9999999) {};
		\node [style=none] (3) at (1.5, -0) {$=$};
		\node [style=none] (4) at (3.75, 0.4999999) {};
		\node [style=none] (5) at (4.75, 0.4999999) {};
		\node [style=none] (6) at (3.75, -0.4999999) {};
		\node [style=none] (7) at (3.75, -1.75) {};
		\node [style={medium map}] (8) at (4.25, -0) {$f$};
		\node [style=none] (9) at (3.75, 1.75) {};
		\node [style=upground] (10) at (4.75, 1.25) {};
		\node [style=none] (11) at (7, -0) {$\implies$};
		\node [style=none] (12) at (10, -1.75) {};
		\node [style={medium map}] (13) at (10.5, -0) {$f$};
		\node [style=none] (14) at (10, 1.75) {};
		\node [style=none] (15) at (11, 0.4999999) {};
		\node [style=upground] (16) at (11, 1.25) {};
		\node [style=none] (17) at (10, -0.4999999) {};
		\node [style=none] (18) at (10, 0.4999999) {};
		\node [style=none] (19) at (10, 2.75) {};
		\node [style=none] (20) at (10, 0.7500001) {};
		\node [style=proj] (21) at (10, 1.75) {};
		\node [style=none] (22) at (10, -0.7500001) {};
		\node [style=none] (23) at (10, -2.75) {};
		\node [style=proj] (24) at (10, -1.75) {};
		\node [style=none] (25) at (14, -0) {};
		\node [style=none] (26) at (14, -2) {};
		\node [style=proj] (27) at (14, -1) {};
		\node [style=none] (28) at (12.5, -0) {$=$};
		\node [style=none] (29) at (14, 1) {};
		\node [style=proj] (30) at (14, -0) {};
		\node [style=none] (31) at (14, -1) {};
		\node [style=none] (32) at (14, 2) {};
		\node [style=proj] (33) at (14, 1) {};
		\node [style=none] (34) at (14, -0) {};
		\node [style=none] (35) at (16, 1) {};
		\node [style=proj] (36) at (16, -0) {};
		\node [style=none] (37) at (16, -1) {};
		\node [style=none] (38) at (15, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (9.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (10) to (5.center);
		\draw (14.center) to (18.center);
		\draw (17.center) to (12.center);
		\draw (16) to (15.center);
		\draw (19.center) to (21);
		\draw (21) to (20.center);
		\draw (22.center) to (24);
		\draw (24) to (23.center);
		\draw (25.center) to (27);
		\draw (27) to (26.center);
		\draw (29.center) to (30);
		\draw (30) to (31.center);
		\draw (32.center) to (33);
		\draw (33) to (34.center);
		\draw (35.center) to (36);
		\draw (36) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/dilationsProjector2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.75) {};
		\node [style={medium map}] (1) at (0.4999999, -0) {$g$};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=none] (3) at (0.9999998, 0.4999999) {};
		\node [style=upground] (4) at (0.9999998, 1.75) {};
		\node [style=none] (5) at (0, -0.4999999) {};
		\node [style=none] (6) at (0, 0.4999999) {};
		\node [style=none] (7) at (0, 2.75) {};
		\node [style=none] (8) at (0, 0.7500001) {};
		\node [style=proj] (9) at (0, 1.75) {};
		\node [style=none] (10) at (0, -0.7500001) {};
		\node [style=none] (11) at (0, -2.75) {};
		\node [style=proj] (12) at (0, -1.75) {};
		\node [style=none] (13) at (3.25, 1) {};
		\node [style=proj] (14) at (3.25, -0) {};
		\node [style=none] (15) at (3.25, -1) {};
		\node [style=none] (16) at (2.25, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6.center);
		\draw (5.center) to (0.center);
		\draw (4) to (3.center);
		\draw (7.center) to (9);
		\draw (9) to (8.center);
		\draw (10.center) to (12);
		\draw (12) to (11.center);
		\draw (13.center) to (14);
		\draw (14) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/dilationsProjector3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.75) {};
		\node [style={medium map}] (1) at (0.4999999, -0) {$g$};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=none] (3) at (0.9999998, 0.4999999) {};
		\node [style=upground] (4) at (1, 1.25) {};
		\node [style=none] (5) at (0, -0.4999999) {};
		\node [style=none] (6) at (0, 0.4999999) {};
		\node [style=none] (7) at (0, 2.75) {};
		\node [style=none] (8) at (0, 0.7500001) {};
		\node [style=proj] (9) at (0, 1.75) {};
		\node [style=none] (10) at (0, -0.7500001) {};
		\node [style=none] (11) at (0, -2.75) {};
		\node [style=proj] (12) at (0, -1.75) {};
		\node [style=none] (13) at (3.25, 1) {};
		\node [style=proj] (14) at (3.25, -0) {};
		\node [style=none] (15) at (3.25, -1) {};
		\node [style=none] (16) at (2.25, -0) {$=$};
		\node [style=none] (17) at (5.75, -0) {$\implies$};
		\node [style=proj] (18) at (8.25, 1.75) {};
		\node [style=proj] (19) at (8.25, -1.75) {};
		\node [style=none] (20) at (8.25, -2.75) {};
		\node [style=none] (21) at (8.25, 1.75) {};
		\node [style=none] (22) at (8.25, -0.4999999) {};
		\node [style=none] (23) at (8.25, 0.7500001) {};
		\node [style=none] (24) at (8.25, -0.7500001) {};
		\node [style={medium map}] (25) at (8.75, -0) {$g$};
		\node [style=none] (26) at (9.25, 0.4999999) {};
		\node [style=none] (27) at (8.25, -1.75) {};
		\node [style=none] (28) at (8.25, 0.4999999) {};
		\node [style=none] (29) at (10.5, -0) {$=$};
		\node [style=none] (30) at (8.25, 3) {};
		\node [style=none] (31) at (9.25, 2) {};
		\node [style=none] (32) at (12, 2.5) {};
		\node [style=leak] (33) at (12, -0) {};
		\node [style=none] (34) at (12, -2.75) {};
		\node [style=none] (35) at (13.5, 1) {};
		\node [style={small box}] (36) at (13.5, 2) {$l$};
		\node [style=none] (37) at (13.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6.center);
		\draw (5.center) to (0.center);
		\draw (4) to (3.center);
		\draw (7.center) to (9);
		\draw (9) to (8.center);
		\draw (10.center) to (12);
		\draw (12) to (11.center);
		\draw (13.center) to (14);
		\draw (14) to (15.center);
		\draw (21.center) to (28.center);
		\draw (22.center) to (27.center);
		\draw (18) to (23.center);
		\draw (24.center) to (19);
		\draw (19) to (20.center);
		\draw (30.center) to (18);
		\draw (31.center) to (26.center);
		\draw (32.center) to (33);
		\draw (33) to (34.center);
		\draw [in=-90, out=0, looseness=1.00] (33) to (35.center);
		\draw (35.center) to (36);
		\draw (36) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/dilationsProjector4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj] (0) at (0.25, 1.75) {};
		\node [style=proj] (1) at (0.25, -1.75) {};
		\node [style=none] (2) at (0.25, -2.75) {};
		\node [style=none] (3) at (0.25, 1.75) {};
		\node [style=none] (4) at (0.25, -0.4999999) {};
		\node [style=none] (5) at (0.25, 0.7500001) {};
		\node [style=none] (6) at (0.25, -0.7500001) {};
		\node [style={medium map}] (7) at (0.7500001, -0) {$g$};
		\node [style=none] (8) at (1.25, 0.4999999) {};
		\node [style=none] (9) at (0.25, -1.75) {};
		\node [style=none] (10) at (0.25, 0.4999999) {};
		\node [style=none] (11) at (2.5, -0) {$=$};
		\node [style=none] (12) at (0.25, 3) {};
		\node [style=none] (13) at (1.25, 2) {};
		\node [style=none] (14) at (4, 0.4999999) {};
		\node [style=leak] (15) at (4, -0) {};
		\node [style=none] (16) at (4, -0.4999999) {};
		\node [style=none] (17) at (5.5, 1) {};
		\node [style={small box}] (18) at (5.5, 2) {$l$};
		\node [style=none] (19) at (5.5, 3) {};
		\node [style=none] (20) at (4, -0.5000001) {};
		\node [style=none] (21) at (4, 0.5000001) {};
		\node [style=none] (22) at (4, -1.75) {};
		\node [style=none] (23) at (4, 0.7499999) {};
		\node [style=proj] (24) at (4, 1.75) {};
		\node [style=none] (25) at (4, -0.7500002) {};
		\node [style=none] (26) at (4, 1.75) {};
		\node [style=none] (27) at (4, 3) {};
		\node [style=proj] (28) at (4, -1.75) {};
		\node [style=none] (29) at (4, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (10.center);
		\draw (4.center) to (9.center);
		\draw (0) to (5.center);
		\draw (6.center) to (1);
		\draw (1) to (2.center);
		\draw (12.center) to (0);
		\draw (13.center) to (8.center);
		\draw (14.center) to (15);
		\draw (15) to (16.center);
		\draw [in=-90, out=0, looseness=1.00] (15) to (17.center);
		\draw (17.center) to (18);
		\draw (18) to (19.center);
		\draw (26.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw (24) to (23.center);
		\draw (25.center) to (28);
		\draw (28) to (29.center);
		\draw (27.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/discardSpider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black dot}] (0) at (0, 1) {};
		\node [style=none] (1) at (1.5, 0.5000001) {$=$};
		\node [style=upground] (2) at (3, 1) {};
		\node [style=none] (3) at (0, -0) {};
		\node [style=none] (4) at (3, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/dleak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=dleak] (1) at (0, 0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/double_process_1_to_1z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=dmap] (1) at (-2.25, 0) {$\widehat f$};
		\node [style=none] (2) at (-2.25, 1.25) {};
		\node [style=map] (3) at (5.25, 0) {$f$};
		\node [style=mapconj] (4) at (3, 0) {$f$};
		\node [style=none] (5) at (4.25, 1.25) {};
		\node [style=none] (6) at (4, 1.25) {};
		\node [style=none] (7) at (7.5, 1.25) {};
		\node [style=none] (8) at (1.25, 1.25) {};
		\node [style=none] (9) at (6, -1.25) {};
		\node [style=none] (10) at (1.25, -1.25) {};
		\node [style=none] (11) at (4, 2.25) {};
		\node [style=none] (12) at (4.25, 2.25) {};
		\node [style=none] (13) at (3.75, 1.25) {};
		\node [style=none] (14) at (3.75, 2.25) {}; 
		\node [style=none] (15) at (4.5, 2.25) {};
		\node [style=none] (16) at (4.5, 1.25) {};
		\node [style=none] (17) at (4.25, -1.25) {};
		\node [style=none] (18) at (4.25, -2.25) {};
		\node [style=none] (19) at (4, -2.25) {};
		\node [style=none] (20) at (4.5, -1.25) {};
		\node [style=none] (21) at (4.5, -2.25) {};
		\node [style=none] (22) at (3.75, -2.25) {};
		\node [style=none] (23) at (3.75, -1.25) {};
		\node [style=none] (24) at (4, -1.25) {}; 
		\node [style=none] (25) at (-2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (4) to (6.center);
		\draw [in=-90, out=90, looseness=1.00] (3) to (5.center);
		\draw [style=dashed edge] (7.center) to (8.center);
		\draw [style=dashed edge] (7.center) to (9.center);
		\draw [style=dashed edge] (9.center) to (10.center);
		\draw (5.center) to (12.center);
		\draw (6.center) to (11.center);
		\draw [style=dashed edge] (13.center) to (14.center);
		\draw [style=dashed edge] (14.center) to (15.center);
		\draw [style=dashed edge] (15.center) to (16.center);
		\draw [style=dashed edge] (10.center) to (8.center);
		\draw (17.center) to (18.center);
		\draw (24.center) to (19.center);
		\draw [style=dashed edge] (23.center) to (22.center);
		\draw [style=dashed edge] (22.center) to (21.center);
		\draw [style=dashed edge] (21.center) to (20.center);
		\draw [in=-90, out=90, looseness=1.00] (17.center) to (3);
		\draw [in=-90, out=90, looseness=1.00] (24.center) to (4);
		\draw [style=boldedge] (2.center) to (1);
		\draw [style=boldedge] (1) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/doubleleak-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, -1.5) {};
		\node [style=leak] (1) at (-10, -0.75) {};
		\node [style=none] (2) at (-9.25, 0.25) {};
		\node [style=none] (3) at (-10, 0.75) {};
		\node [style=Vleak] (4) at (-7.5, -0.75) {};
		\node [style=none] (5) at (-7.5, 0.75) {};
		\node [style=none] (6) at (-8.25, 0.25) {};
		\node [style=none] (7) at (-7.5, -1.5) {};
		\node [style=none] (8) at (2, 2) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (3.75, 1.5) {};
		\node [style=none] (11) at (2.75, 1.5) {};
		\node [style=leak] (12) at (2, 0.5) {};
		\node [style=none] (13) at (4.5, 0) {};
		\node [style=none] (14) at (4.5, 2) {};
		\node [style=Vleak] (15) at (4.5, 0.5) {};
		\node [style=none] (16) at (-6, 0) {$=$};
		\node [style=none] (17) at (-2.75, -0.5) {};
		\node [style=none] (18) at (-4.75, -0.5) {};
		\node [style=none] (19) at (4.5, -2) {};
		\node [style=none] (20) at (2, 0) {};
		\node [style=none] (21) at (2.75, -0.25) {};
		\node [style=none] (22) at (4.5, 0) {};
		\node [style=none] (23) at (3.75, -0.25) {};
		\node [style=none] (24) at (2, -2) {};
		\node [style=Vleak] (25) at (4.5, -1.25) {};
		\node [style=leak] (26) at (2, -1.25) {};
		\node [style=none] (27) at (6, 0) {$=$};
		\node [style=leak] (28) at (7.5, -0.5) {};
		\node [style=none] (29) at (7.5, -1.25) {};
		\node [style=none] (30) at (10, 1) {};
		\node [style=none] (31) at (7.5, 1) {};
		\node [style=none] (32) at (9.25, 0.5) {};
		\node [style=none] (33) at (8.25, 0.5) {};
		\node [style=none] (34) at (10, -1.25) {};
		\node [style=Vleak] (35) at (10, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (3.center) to (1);
		\draw [style=swap, in=-90, out=180, looseness=1.00] (4) to (6.center);
		\draw [style=swap] (4) to (7.center);
		\draw [style=swap] (5.center) to (4);
		\draw [bend left=90, looseness=1.50] (2.center) to (6.center);
		\draw [style=swap, in=-90, out=0, looseness=1.00] (12) to (11.center);
		\draw [style=swap] (12) to (9.center);
		\draw [style=swap] (8.center) to (12);
		\draw [style=swap, in=-90, out=180, looseness=1.00] (15) to (10.center);
		\draw [style=swap] (15) to (13.center);
		\draw [style=swap] (14.center) to (15);
		\draw [bend left=90, looseness=1.50] (11.center) to (10.center);
		\draw [bend left=90, looseness=1.00] (3.center) to (5.center);
		\draw [bend left=90, looseness=1.50] (18.center) to (17.center);
		\draw [style=swap, in=-90, out=0, looseness=1.00] (26) to (21.center);
		\draw [style=swap] (26) to (24.center);
		\draw [style=swap] (20.center) to (26);
		\draw [style=swap, in=-90, out=180, looseness=1.00] (25) to (23.center);
		\draw [style=swap] (25) to (19.center);
		\draw [style=swap] (22.center) to (25);
		\draw [bend left=90, looseness=1.50] (21.center) to (23.center);
		\draw [style=swap, in=-90, out=0, looseness=1.00] (28) to (33.center);
		\draw [style=swap] (28) to (29.center);
		\draw [style=swap] (31.center) to (28);
		\draw [style=swap, in=-90, out=180, looseness=1.00] (35) to (32.center);
		\draw [style=swap] (35) to (34.center);
		\draw [style=swap] (30.center) to (35);
		\draw [bend left=90, looseness=1.50] (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/doubleleak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.25) {};
		\node [style=leak] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=Vleak] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (1.25, 1) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (3.center) to (1);
		\draw [style=swap, in=-90, out=180, looseness=1.00] (4) to (6.center);
		\draw [style=swap] (4) to (7.center);
		\draw [style=swap] (5.center) to (4);
		\draw [bend left=90, looseness=1.50] (2.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/extraDiag1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=leak] (1) at (0, -0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=upground] (5) at (1, 1.25) {};
		\node [style=proj] (6) at (-3, -0) {};
		\node [style=none] (7) at (-3, 1) {};
		\node [style=none] (8) at (-3, -1) {};
		\node [style=none] (9) at (-1.5, -0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (3.center) to (1);
		\draw (7.center) to (6);
		\draw (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/extraDiag2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=leak] (1) at (0, -0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=copoint] (5) at (1, 1.25) {$i$};
		\node [style=proj] (6) at (-3, -0) {$i$};
		\node [style=none] (7) at (-3, 1) {};
		\node [style=none] (8) at (-3, -1) {};
		\node [style=none] (9) at (-1.5, -0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (3.center) to (1);
		\draw (7.center) to (6);
		\draw (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/extraDiag3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj] (0) at (-3, -0) {$i$};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=none] (3) at (-4, -0) {$\sum_i$};
		\node [style=none] (4) at (-1.5, -0) {$=$};
		\node [style=none] (5) at (0, 1) {};
		\node [style=proj] (6) at (0, -0) {};
		\node [style=none] (7) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2.center) to (0);
		\draw (6) to (7.center);
		\draw (5.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/extraDiag4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj] (0) at (-3, -0.5) {$i$};
		\node [style=none] (1) at (-3, -1.5) {};
		\node [style=none] (2) at (-1.5, -0) {$=$};
		\node [style=none] (3) at (0, 1) {};
		\node [style=proj] (4) at (0, -0) {$i$};
		\node [style=none] (5) at (0, -1) {};
		\node [style=proj] (6) at (-3, 0.5) {$j$};
		\node [style=none] (7) at (-3, 1.5) {};
		\node [style=none] (8) at (-0.75, -0) {$\delta_{ij}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (5.center);
		\draw (3.center) to (4);
		\draw (7.center) to (6);
		\draw (6) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/extraDiag5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj] (0) at (-3, -0.5) {$i$};
		\node [style=none] (1) at (-3, -1.5) {};
		\node [style=none] (2) at (-1.5, -0) {$=$};
		\node [style=none] (3) at (0, 1) {};
		\node [style=proj] (4) at (0, -0) {$i$};
		\node [style=none] (5) at (0, -1) {};
		\node [style=proj] (6) at (-3, 0.5) {};
		\node [style=none] (7) at (-3, 1.5) {};
		\node [style=none] (8) at (3, -1.5) {};
		\node [style=none] (9) at (3, 1.5) {};
		\node [style=proj] (10) at (3, -0.5) {};
		\node [style=proj] (11) at (3, 0.5) {$i$};
		\node [style=none] (12) at (1.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (5.center);
		\draw (3.center) to (4);
		\draw (7.center) to (6);
		\draw (6) to (0);
		\draw (10) to (8.center);
		\draw (9.center) to (11);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/f-box-disc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -1.5) {$f$};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, -2.75) {};
		\node [style=none] (3) at (0, 2.75) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=upground] (5) at (0, 0.25) {};
		\node [style=point] (6) at (0, 1.75) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (3.center) to (6);
		\draw [style=swap] (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/faithfulness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.5) {};
		\node [style=leak] (1) at (-0.25, -0.25) {}; 
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=upground] (4) at (-0.25, 1) {};
		\node [style=none] (5) at (1.25, -0.5) {}; 
		\node [style=none] (6) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (3.center) to (1);
		\draw [bend left=90, looseness=1.75] (2.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [bend left=90, looseness=1.50] (5.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/faithfulnesscte1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=upground] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=point] (6) at (0, -0.25) {$\rho$};
		\node [style=none] (7) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (1.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (4.center) to (0.center);
		\draw (2.center) to (0.center);
		\draw (7.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/feedbackloopSpider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black dot}] (0) at (0, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (2, -1) {$=$};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (5, 0) {};
		\node [style=none] (6) at (-1, -2) {};
		\node [style=none] (7) at (3, -2) {};
		\node [style={black dot}] (8) at (0, -3) {};
		\node [style=none] (9) at (1, -2) {};
		\node [style=none] (10) at (5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1.center) to (0);
		\draw [bend left=45, looseness=1.00] (0) to (2.center);
		\draw [bend left=90, looseness=1.75] (4.center) to (5.center);
		\draw [bend right=45, looseness=1.00] (6.center) to (8);
		\draw [bend right=45, looseness=1.00] (8) to (9.center);
		\draw [bend right=90, looseness=1.75] (7.center) to (10.center);
		\draw (2.center) to (9.center);
		\draw (5.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/funcex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge box] (0) at (0.5, 1) {$g$};
		\node [style=none] (1) at (-0.25, -0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, 2.25) {};
		\node [style=none] (4) at (-0.25, 1.5) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=medium box] (7) at (-0.75, -1) {$f$};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (-1.25, 2.25) {};
		\node [style=none] (10) at (1.25, -2.25) {};
		\node [style=none] (11) at (1.25, -1.5) {};
		\node [style=none] (12) at (1.25, 1.5) {};
		\node [style=none] (13) at (1.25, 2.25) {};
		\node [style=small box] (14) at (1.25, -1) {$h$};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (-2, 0) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (18) at (-2, 0) {};
		\node [style=none] (19) at (-2, 2.5) {};
		\node [style=none] (20) at (2, 2.5) {};
		\node [style=none] (21) at (2, 2.5) {};
		\node [style=none] (22) at (-2, 2.5) {};
		\node [style=none] (23) at (2, -2.5) {};
		\node [style=none] (24) at (2, -2.5) {};
		\node [style=none] (25) at (-2, -2.5) {};
		\node [style=none] (26) at (-2, -2.5) {};
		\node [style=none] (27) at (2, 2.5) {}; 
		\node [style=none] (28) at (2, -2.5) {};
		\node [style=none] (29) at (2, -2.5) {};
		\node [style=none] (30) at (-2, -2.5) {};
		\node [style=none] (31) at (-2, 2.5) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1, 2.5) {};
		\node [style=none] (34) at (0.5, 0) {};
		\node [style=none] (35) at (0.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (6.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw [style=dashed, gray] (16.center) to (17.center);
		\draw [style=dashed, gray] (19.center) to (20.center);
		\draw [style=dashed, gray] (26.center) to (23.center);
		\draw [style=dashed, gray] (29.center) to (27.center);
		\draw [style=dashed, gray] (31.center) to (30.center);
		\draw [style=dashed, gray] (33.center) to (32.center);
		\draw [style=dashed, gray] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/genericDilation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.75) {};
		\node [style=none] (1) at (-0.25, -1.75) {};
		\node [style=none] (2) at (-0.25, 1) {};
		\node [style=none] (3) at (-0.25, -0) {};
		\node [style=box] (4) at (-0.25, 0.5000001) {$f_i$};
		\node [style=none] (5) at (3.5, 1.5) {};
		\node [style=none] (6) at (3.5, -2.25) {};
		\node [style=bwSpider] (7) at (3.5, 0.5000001) {};
		\node [style=point] (8) at (4.5, -2.25) {$r$};
		\node [style=none] (9) at (1.25, 1.5) {};
		\node [style=point] (10) at (1.25, 0.5000001) {$s_i$};
		\node [style={black dot}] (11) at (3.5, -1.25) {};
		\node [style=copoint] (12) at (2.5, -0.25) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (2.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=cWire] (5.center) to (7);
		\draw (9.center) to (10);
		\draw [style=cWire, in=90, out=0, looseness=1.25] (11) to (8);
		\draw [style=cWire, in=180, out=-90, looseness=1.00] (12) to (11);
		\draw [style=cWire] (7) to (11);
		\draw [style=cWire] (11) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/j1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.75) {};
		\node [style=none] (1) at (0.5, 1.75) {};
		\node [style=leak, fill=black] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (0.5, 1.75) {};
		\node [style=none] (4) at (0.5, 1.75) {};
		\node [style=box] (5) at (-0.75, -0.5) {$f$};
		\node [style=none] (6) at (-0.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=0, looseness=1.25] (2) to (3.center);
		\draw [style=swap] (4.center) to (1.center);
		\draw (0.center) to (2);
		\draw (2) to (5);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/j2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=leak, fill=black] (1) at (0, 0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/leak-cons.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, 3.5) {};
		\node [style=none] (2) at (0, -3.5) {};
		\node [style=preleak] (3) at (0, 2) {};
		\node [style=none] (4) at (1.75, 2.75) {};
		\node [style=upground] (5) at (1.75, 3) {};
		\node [style=preleak] (6) at (0, -2.25) {};
		\node [style=none] (7) at (1.75, -1.5) {};
		\node [style=upground] (8) at (1.75, -1.25) {};
		\node [style=right label] (9) at (0.25, -1.25) {$A$};
		\node [style=right label] (10) at (0.25, 1.25) {$B$};
		\node [style=right label] (11) at (0.25, 3.25) {$B$};
		\node [style=right label] (12) at (0.25, -3.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=15, looseness=1.00] (3) to (4.center);
		\draw [style=swap, in=-90, out=15, looseness=1.00] (6) to (7.center);
		\draw (1.center) to (3);
		\draw (3) to (0);
		\draw (0) to (6);
		\draw (6) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/leak-pure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3, 0) {$f$};
		\node [style=none] (1) at (-3, 3) {};
		\node [style=none] (2) at (-3, -3) {};
		\node [style=leak] (3) at (-3, 1.5) {};
		\node [style=none] (4) at (-1.5, 2.25) {};
		\node [style=upground] (5) at (-1.5, 2.5) {};
		\node [style=leak] (6) at (-3, -2.25) {};
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style=upground] (8) at (-1.5, -1.25) {};
		\node [style=none] (9) at (1.75, -2.25) {};
		\node [style=leak] (10) at (1.75, -1.5) {};
		\node [style=none] (11) at (3.25, -0.75) {};
		\node [style=none] (12) at (1.75, 2) {};
		\node [style=upground] (13) at (3.25, -0.5) {};
		\node [style=box] (14) at (1.75, 0.75) {$f$};
		\node [style=none] (15) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=0, looseness=1.00] (3) to (4.center);
		\draw [style=swap, in=-90, out=0, looseness=1.00] (6) to (7.center);
		\draw (1.center) to (3);
		\draw (3) to (0);
		\draw (0) to (6);
		\draw (6) to (2.center);
		\draw [style=swap, in=-90, out=0, looseness=1.00] (10) to (11.center);
		\draw (14) to (10);
		\draw (10) to (9.center);
		\draw (12.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/leak-pure2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3, 0) {$f$};
		\node [style=none] (1) at (-3, 3) {};
		\node [style=none] (2) at (-3, -3) {};
		\node [style=leak] (3) at (-3, 1.5) {};
		\node [style=none] (4) at (-1.5, 2.25) {};
		\node [style=upground] (5) at (-1.5, 2.5) {};
		\node [style=leak, fill=black] (6) at (-3, -2.25) {};
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style=upground] (8) at (-1.5, -1.25) {};
		\node [style=none] (9) at (1.75, -1.25) {};
		\node [style=none] (10) at (1.75, 1.25) {};
		\node [style=box] (11) at (1.75, -0) {$f$};
		\node [style=none] (12) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=0, looseness=1.00] (3) to (4.center);
		\draw [style=swap, in=-90, out=0, looseness=1.00] (6) to (7.center);
		\draw (1.center) to (3);
		\draw (3) to (0);
		\draw (0) to (6);
		\draw (6) to (2.center);
		\draw (10.center) to (11);
		\draw (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/leakA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=leak] (1) at (0, 0) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=right label] (4) at (1.5, 0.75) {$A$};
		\node [style=left label] (5) at (-0.25, 0.75) {$A$};
		\node [style=left label] (6) at (-0.25, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=swap] (1) to (0.center); 
		\draw [style=swap] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/leakAfter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.75) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style=none] (2) at (1.25, 1.75) {};
		\node [style=leak, fill=black] (3) at (0, 0.7500001) {};
		\node [style=none] (4) at (1.25, 1.75) {};
		\node [style={small box}] (5) at (0, -0.7500001) {$f$};
		\node [style=none] (6) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=0, looseness=1.25] (3) to (4.center);
		\draw (3) to (1.center);
		\draw (0.center) to (3);
		\draw (1.center) to (5);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/leakBeforeAfter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0.25, -0) {$f$};
		\node [style=leak] (1) at (0.25, 1.5) {};
		\node [style=leak, fill=black] (2) at (0.25, -1.5) {};
		\node [style=none] (3) at (0.25, 3.25) {};
		\node [style=none] (4) at (0.25, -2.25) {};
		\node [style=none] (5) at (2, 2.75) {$l$};
		\node [style=none] (6) at (1.5, 2.25) {};
		\node [style=none] (7) at (2.5, 2.25) {};
		\node [style=none] (8) at (2, 3.25) {};
		\node [style=none] (9) at (2, 4) {};
		\node [style=none] (10) at (1.25, 3.25) {};
		\node [style=none] (11) at (1.25, 2.25) {};
		\node [style=none] (12) at (2.75, 2.25) {};
		\node [style=none] (13) at (2.75, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (0);
		\draw [in=-90, out=0, looseness=0.75] (1) to (6.center);
		\draw (9.center) to (8.center);
		\draw (0) to (2);
		\draw [in=-90, out=0, looseness=1.00] (2) to (7.center);
		\draw (2) to (4.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/leakComposition1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak, fill=black] (0) at (-2.5, -0.4999999) {};
		\node [style=leak] (1) at (-2.5, 0.4999999) {};
		\node [style=leak, fill=gray] (2) at (3.25, -0) {};
		\node [style=none] (3) at (1.75, -0) {$=:$};
		\node [style=none] (4) at (-2.5, 1.5) {};
		\node [style=none] (5) at (-2.5, -1.5) {};
		\node [style=none] (6) at (-1.5, 1.5) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style={right label}] (8) at (-1.25, 1.25) {$L_1$};
		\node [style={right label}] (9) at (0.2499997, 1.25) {$L_2$};
		\node [style=none] (10) at (3.25, 1.25) {};
		\node [style=none] (11) at (3.25, -1.25) {};
		\node [style=none] (12) at (4.25, 1.25) {};
		\node [style={right label}] (13) at (4.5, 1) {$L_1\otimes L_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (1) to (0);
		\draw (0) to (5.center);
		\draw [in=0, out=-93, looseness=1.00] (6.center) to (1);
		\draw [in=-90, out=0, looseness=0.75] (0) to (7.center);
		\draw (10.center) to (2);
		\draw (2) to (11.center);
		\draw [in=-90, out=0, looseness=1.00] (2) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/leakFromDilations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 1.75) {};
		\node [style=point] (1) at (3.5, 0.7499999) {$s_i$};
		\node [style={small box}] (2) at (0, -0) {$l$};
		\node [style=none] (3) at (0, -0.9999998) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (1.5, -0) {$:=$};
		\node [style=none] (6) at (2.5, -0.25) {$\sum\limits_i$};
		\node [style=copoint] (7) at (3.5, -0.7500001) {$i$};
		\node [style=none] (8) at (3.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (4.center) to (2);
		\draw [style=cWire] (2) to (3.center);
		\draw [style=cWire] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/leakL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=leak] (1) at (0, 0) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=right label] (4) at (1.5, 0.75) {$L$};
		\node [style=left label] (5) at (-0.25, 0.75) {$A$};
		\node [style=left label] (6) at (-0.25, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=swap] (1) to (0.center); 
		\draw [style=swap] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/leakMap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (0, -0.25) {};
		\node [style=leak] (1) at (1, 0.75) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (2, 3) {};
		\node [style=none] (4) at (-0.75, 2) {};
		\node [style=none] (5) at (2.75, 2) {};
		\node [style=none] (6) at (2.75, -1) {};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=none] (8) at (4.25, 0.5000001) {$:=$};
		\node [style={small box}] (9) at (6.25, 0.5000001) {$l$};
		\node [style=none] (10) at (6.25, 2) {};
		\node [style=none] (11) at (6.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (2.center);
		\draw [style=none, in=0, out=-90, looseness=1.25] (3.center) to (1);
		\draw [in=-90, out=0, looseness=1.25] (0) to (1);
		\draw [in=90, out=90, looseness=2.50] (1) to (0);
		\draw [style={thick gray dashed edge}] (4.center) to (5.center);
		\draw [style={thick gray dashed edge}] (5.center) to (6.center);
		\draw [style={thick gray dashed edge}] (6.center) to (7.center);
		\draw [style={thick gray dashed edge}] (7.center) to (4.center);
		\draw (10.center) to (9);
		\draw (9) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/leakMapIsCausal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (0, -0.25) {};
		\node [style=leak] (1) at (1, 0.75) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (2, 3) {};
		\node [style={small box}] (4) at (-3, 0.5000001) {$l$};
		\node [style=none] (5) at (-3, 1.5) {};
		\node [style=none] (6) at (-3, -0.7500001) {};
		\node [style=upground] (7) at (2, 3.25) {};
		\node [style=upground] (8) at (-3, 1.75) {};
		\node [style=none] (9) at (-3, 1.5) {};
		\node [style=none] (10) at (-1.25, 0.5000001) {$=$};
		\node [style={white dot}] (11) at (5, 0.5) {};
		\node [style=none] (12) at (5, -1.25) {};
		\node [style=none] (13) at (3.5, 0.5) {$=$};
		\node [style=none] (14) at (6, 1.5) {};
		\node [style=none] (15) at (9.25, 1) {};
		\node [style=upground] (16) at (9.25, 1.25) {};
		\node [style=none] (17) at (7.5, 0.5000001) {$=$};
		\node [style=none] (18) at (9.25, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (2.center);
		\draw [style=none, in=0, out=-90, looseness=1.25] (3.center) to (1);
		\draw [in=-90, out=0, looseness=1.25] (0) to (1);
		\draw [in=90, out=90, looseness=2.50] (1) to (0);
		\draw (5.center) to (4);
		\draw (4) to (6.center);
		\draw [style=none] (11) to (12.center);
		\draw [in=-90, out=0, looseness=1.25] (11) to (14.center);
		\draw [in=90, out=90, looseness=2.50] (14.center) to (11);
		\draw (15.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/leakMatrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -0.9999998) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (2, -0) {$:=$};
		\node [style=none] (5) at (4.25, -0.25) {$\sum\limits_{ijk} \Delta^{ij}_k$};
		\node [style=point] (6) at (6.5, 0.7500001) {$i$};
		\node [style=point] (7) at (7.75, 0.7500001) {$j$};
		\node [style=copoint] (8) at (6.5, -0.7500001) {$k$};
		\node [style=none] (9) at (6.5, 1.5) {};
		\node [style=none] (10) at (7.75, 1.5) {};
		\node [style=none] (11) at (6.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [in=-90, out=0, looseness=1.00] (0) to (3.center);
		\draw (9.center) to (6);
		\draw (10.center) to (7);
		\draw (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/leakdisc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.5) {};
		\node [style=leak] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-2, 1.5) {};
		\node [style=upground] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (0.75, 0) {$=$}; 
		\node [style=none] (6) at (2, -1.5) {};
		\node [style=none] (7) at (2, 1.5) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=swap] (1) to (0.center); 
		\draw [style=swap] (3.center) to (1);
		\draw [style=swap] (7.center) to (6.center);  
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/leakdisc1proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -1.75) {};
		\node [style=leak] (1) at (-2.75, -0.75) {};
		\node [style=none] (2) at (-1.75, 0.25) {};
		\node [style=none] (3) at (-2.75, 1.25) {};
		\node [style=upground] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (1.75, -1.75) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=upground] (8) at (-2.75, 1.5) {};
		\node [style=upground] (9) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (3.center) to (1);
		\draw [style=swap] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/leakdisc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1.5) {};
		\node [style=white dot] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=upground] (4) at (-1.5, 0.75) {};
		\node [style=none] (5) at (0.75, 0) {$=$};
		\node [style=none] (6) at (2, -1.5) {};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, 1.5) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (3.center) to (1);
		\draw [style=swap] (7.center) to (6.center);
		\draw [style=swap] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/leaksCompose2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak, fill=black] (0) at (4.5, -0.9999998) {};
		\node [style=leak] (1) at (4.5, 0.7500001) {};
		\node [style=leak, fill=gray] (2) at (-1.25, -0) {};
		\node [style=none] (3) at (3.25, -0) {$=$};
		\node [style=none] (4) at (4.5, 2) {};
		\node [style=none] (5) at (4.5, -2) {};
		\node [style=none] (6) at (5.5, 1.5) {};
		\node [style=none] (7) at (5.5, -0.2499998) {};
		\node [style={right label}] (8) at (5.5, 1) {$L_1$};
		\node [style={right label}] (9) at (5.5, -0.7499998) {$L_2$};
		\node [style=none] (10) at (-1.25, 1.75) {};
		\node [style=none] (11) at (-1.25, -1.25) {};
		\node [style=none] (12) at (-0.25, 1) {};
		\node [style={right label}] (13) at (0, 0.5) {$L_1\otimes L_2$};
		\node [style=upground] (14) at (-0.25, 1.25) {};
		\node [style=upground] (15) at (5.5, 1.75) {};
		\node [style=upground] (16) at (5.5, -0) {};
		\node [style=none] (17) at (8, -0) {$=$};
		\node [style=none] (18) at (9.5, 1.75) {};
		\node [style=none] (19) at (9.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (1) to (0);
		\draw (0) to (5.center);
		\draw [in=0, out=-93, looseness=1.00] (6.center) to (1);
		\draw [in=-90, out=0, looseness=0.75] (0) to (7.center);
		\draw (10.center) to (2);
		\draw (2) to (11.center);
		\draw [in=-90, out=0, looseness=1.00] (2) to (12.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/leaksCompose3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak] (0) at (-7.75, 0.25) {};
		\node [style=leak, fill=gray] (1) at (-0.5000001, -0) {};
		\node [style=none] (2) at (-2, -0) {$=:$};
		\node [style=none] (3) at (-7.75, 2) {};
		\node [style=none] (4) at (-5, 1.75) {};
		\node [style={right label}] (5) at (-4.75, 1.5) {$L_1$};
		\node [style=none] (6) at (-0.5000001, 1.5) {};
		\node [style=none] (7) at (-0.5000001, -1.25) {};
		\node [style=none] (8) at (1.25, 1.5) {};
		\node [style={right label}] (9) at (1.5, 1.25) {$L_1\otimes L_2$};
		\node [style=leak, fill=black] (10) at (-6.25, -0.25) {};
		\node [style={right label}] (11) at (-3.25, 1.5) {$L_2$};
		\node [style=none] (12) at (-3.5, 1.75) {};
		\node [style=none] (13) at (-6.25, -1.5) {};
		\node [style=none] (14) at (-6.25, 2) {};
		\node [style=none] (15) at (-7.75, -1.5) {};
		\node [style={right label}] (16) at (-7.5, -1.5) {$A$};
		\node [style={right label}] (17) at (-6, -1.5) {$B$};
		\node [style={right label}] (18) at (-0.25, -1.25) {$A\otimes B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=0, out=-93, looseness=1.00] (4.center) to (0);
		\draw (6.center) to (1);
		\draw (1) to (7.center);
		\draw [in=-90, out=0, looseness=1.00] (1) to (8.center);
		\draw (10) to (13.center);
		\draw [in=-90, out=0, looseness=1.00] (10) to (12.center);
		\draw (0) to (15.center);
		\draw (14.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/leaksCompose4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak] (0) at (2.5, -0) {};
		\node [style=leak, fill=gray] (1) at (-4.25, -0.25) {};
		\node [style=none] (2) at (1, -0) {$=$};
		\node [style=none] (3) at (2.5, 2) {};
		\node [style=none] (4) at (5.75, 1.25) {};
		\node [style={right label}] (5) at (5.75, 0.7500001) {$L_1$};
		\node [style=none] (6) at (-4.25, 1.75) {};
		\node [style=none] (7) at (-4.25, -1.25) {};
		\node [style=none] (8) at (-2.5, 1) {};
		\node [style={right label}] (9) at (-2.25, 0.5000001) {$L_1\otimes L_2$};
		\node [style=leak, fill=black] (10) at (4, -0.5000001) {};
		\node [style={right label}] (11) at (7.25, 0.7500001) {$L_2$};
		\node [style=none] (12) at (7.25, 1.25) {};
		\node [style=none] (13) at (4, -1.5) {};
		\node [style=none] (14) at (4, 2) {};
		\node [style=none] (15) at (2.5, -1.5) {};
		\node [style={right label}] (16) at (2.749999, -1.5) {$A$};
		\node [style={right label}] (17) at (4.25, -1.5) {$B$};
		\node [style={right label}] (18) at (-4, -1.25) {$A\otimes B$};
		\node [style=upground] (19) at (-2.5, 1.25) {};
		\node [style=upground] (20) at (5.75, 1.5) {};
		\node [style=upground] (21) at (7.25, 1.5) {};
		\node [style=none] (22) at (9, -0) {$=$};
		\node [style=none] (23) at (10.5, 1.75) {};
		\node [style=none] (24) at (10.5, -1.25) {};
		\node [style=none] (25) at (11.75, -1.25) {};
		\node [style=none] (26) at (11.75, 1.75) {};
		\node [style=none] (27) at (14.5, -1.25) {};
		\node [style=none] (28) at (14.5, 1.75) {};
		\node [style=none] (29) at (13.25, -0) {$=$};
		\node [style={right label}] (30) at (10.75, -1.25) {$A$};
		\node [style={right label}] (31) at (12, -1.25) {$B$};
		\node [style={right label}] (32) at (14.75, -1.25) {$A\otimes B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=0, out=-93, looseness=1.00] (4.center) to (0);
		\draw (6.center) to (1);
		\draw (1) to (7.center);
		\draw [in=-90, out=0, looseness=1.00] (1) to (8.center);
		\draw (10) to (13.center);
		\draw [in=-90, out=0, looseness=1.00] (10) to (12.center);
		\draw (0) to (15.center);
		\draw (14.center) to (10);
		\draw (23.center) to (24.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/leaksFromDilations2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black dot}] (0) at (3.5, -0) {};
		\node [style=none] (1) at (3.5, 1) {};
		\node [style=none] (2) at (3.5, -0.9999998) {};
		\node [style={small box}] (3) at (4.5, 1) {$l$};
		\node [style=none] (4) at (4.5, 2) {};
		\node [style=leak, fill=black] (5) at (-0.5000001, -0) {};
		\node [style=none] (6) at (-0.5000001, -0.9999998) {};
		\node [style=none] (7) at (-0.5000001, 1) {};
		\node [style=none] (8) at (0.5000001, 1) {};
		\node [style=none] (9) at (2, -0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw [style=cWire] (1.center) to (0);
		\draw [style=cWire] (0) to (2.center);
		\draw [style=cWire, bend right=45, looseness=1.25] (0) to (3);
		\draw [style=cWire] (7.center) to (5);
		\draw [style=cWire] (5) to (6.center);
		\draw [bend right=45, looseness=1.00] (5) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/matL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map adj] (0) at (6.25, -0) {$l$};
		\node [style=none] (1) at (5.75, -0.25) {};
		\node [style=none] (2) at (6.25, 0.5) {};
		\node [style=point] (3) at (5.75, -1.5) {$i$};
		\node [style=none] (4) at (5.75, -0.25) {};
		\node [style=none] (5) at (5.75, -1.25) {};
		\node [style=point] (6) at (7.25, -1.5) {$k$};
		\node [style=none] (7) at (7.25, -0.25) {};
		\node [style=none] (8) at (7.25, -1.25) {};
		\node [style=none] (9) at (6.25, 0.5) {};
		\node [style=copoint] (10) at (6.25, 1.5) {$j$};
		\node [style=none] (11) at (6.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (4.center) to (5.center);
		\draw [style=cWire] (7.center) to (8.center);
		\draw [style=cWire] (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/matf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=point] (3) at (0, -1.25) {$i$};
		\node [style=copoint] (4) at (0, 1.25) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (1.center) to (0);
		\draw [style=cWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/matrixElementsDilation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (3.25, -1.25) {$f$};
		\node [style=none] (1) at (3.25, -0.25) {};
		\node [style=none] (2) at (3.25, -2.25) {};
		\node [style=medium map] (3) at (0.5, 0.5) {$F$};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (1.25, 1.75) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (0, -0) {};
		\node [style=none] (9) at (1.25, 1) {};
		\node [style=point] (10) at (3.25, -2.5) {$i$};
		\node [style=copoint] (11) at (3.25, -0) {$k$};
		\node [style=copoint] (12) at (0, 2) {$k$};
		\node [style=copoint] (13) at (1.25, 2) {$j$};
		\node [style=point] (14) at (0, -1.25) {$i$};
		\node [style=none] (15) at (3.25, 1.75) {};
		\node [style=none] (16) at (0.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (1.center) to (0);
		\draw [style=cWire] (0) to (2.center);
		\draw [style=cWire] (4.center) to (5.center);
		\draw [style=cWire] (6.center) to (9.center);
		\draw [style=cWire] (8.center) to (7.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/matrixRepresentation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.5) {$\sum\limits_i$};
		\node [style=point] (1) at (-2.25, 2.5) {$i$};
		\node [style=copoint] (2) at (-2.25, 0.9999999) {$i$};
		\node [style=none] (3) at (-2.25, 3.5) {};
		\node [style=none] (4) at (-2.25, 0.4999999) {};
		\node [style={small box}] (5) at (-6.5, -0) {$f$};
		\node [style=none] (6) at (-6.5, 0.9999999) {};
		\node [style=none] (7) at (-6.5, -0.9999999) {};
		\node [style=none] (8) at (-5, -0) {$=$};
		\node [style=none] (9) at (-2.25, -0.4999999) {};
		\node [style={small box}] (10) at (-2.25, -0) {$f$};
		\node [style=none] (11) at (-2.25, 0.4999999) {};
		\node [style=none] (12) at (-2.25, -0.4999999) {};
		\node [style=copoint] (13) at (-2.25, -2.5) {$j$};
		\node [style=none] (14) at (-2.25, -3.5) {};
		\node [style=none] (15) at (-2.25, -3.5) {};
		\node [style=none] (16) at (-3.5, -2) {$\sum\limits_{j}$};
		\node [style=point] (17) at (-2.25, -1) {$j$};
		\node [style=none] (18) at (0, -0) {$:=$};
		\node [style=none] (19) at (1.25, -0.2500001) {$\sum\limits_{ij}$};
		\node [style=none] (20) at (2.5, -0) {$\mathsf{f}_j^i$};
		\node [style=point] (21) at (3.5, 0.7500001) {$i$};
		\node [style=none] (22) at (3.5, 1.75) {};
		\node [style=none] (23) at (3.5, -1.75) {};
		\node [style=none] (24) at (3.5, -1.75) {};
		\node [style=copoint] (25) at (3.5, -0.7500001) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (2) to (4.center);
		\draw (6.center) to (5);
		\draw (5) to (7.center);
		\draw (11.center) to (10);
		\draw (10) to (9.center);
		\draw (12.center) to (17);
		\draw (13) to (15.center);
		\draw (22.center) to (21);
		\draw (25) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/maxLeakClassical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj] (0) at (-3.25, -0.9999998) {};
		\node [style=leak] (1) at (-3.25, -0) {};
		\node [style=none] (2) at (-2, 1.25) {};
		\node [style=none] (3) at (-3.25, 1.25) {};
		\node [style=none] (4) at (5.75, 0.9999999) {};
		\node [style=none] (5) at (4.25, 0.9999999) {};
		\node [style=none] (6) at (4.25, -0.9999999) {};
		\node [style=none] (7) at (5.75, 0.9999999) {};
		\node [style=leak] (8) at (4.25, -0) {};
		\node [style=none] (9) at (-3.25, 0.5000001) {};
		\node [style=none] (10) at (-0.7500001, -0) {$=$};
		\node [style=none] (11) at (-1.75, 0.5000001) {};
		\node [style=none] (12) at (2.25, -0) {};
		\node [style=none] (13) at (0.7500001, -1.5) {};
		\node [style=leak] (14) at (0.7500001, -0.4999999) {};
		\node [style=none] (15) at (0.7500001, -0) {};
		\node [style=none] (16) at (2, 0.7500001) {};
		\node [style=none] (17) at (0.7500001, 0.7500001) {};
		\node [style={small box}] (18) at (2, 0.7500001) {$E$};
		\node [style={small box}] (19) at (2, 2.5) {$D$};
		\node [style=none] (20) at (2, 3.5) {};
		\node [style=none] (21) at (3.25, -0) {$:=$};
		\node [style={small box}] (22) at (5.75, 0.9999999) {$D$};
		\node [style=none] (23) at (5.75, 2) {};
		\node [style=none] (24) at (-3.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=swap] (1) to (0);
		\draw [style=swap] (3.center) to (1);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (8) to (7.center);
		\draw [style=swap] (8) to (6.center);
		\draw [style=swap] (5.center) to (8);
		\draw [style=swap, in=-90, out=0, looseness=1.00] (14) to (16.center);
		\draw [style=swap] (14) to (13.center);
		\draw [style=swap] (17.center) to (14);
		\draw [style=cWire] (19) to (16.center);
		\draw (20.center) to (19);
		\draw (23.center) to (22);
		\draw (0) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/maxLeakClassical2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0) {$\psi$};
		\node [style=leak] (1) at (0, 1.5) {};
		\node [style=upground] (2) at (1.5, 3) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (3, 1.5) {$=$};
		\node [style=point] (5) at (4.5, 1) {$\psi$};
		\node [style=none] (6) at (4.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (0);
		\draw [in=-90, out=0, looseness=1.25] (1) to (2.west);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/maxLeakClassical3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0) {$\psi$};
		\node [style=leak] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (3, 1.5) {$=$};
		\node [style=point] (4) at (4.5, 1) {$\psi$};
		\node [style=none] (5) at (4.5, 2.5) {};
		\node [style=none] (6) at (1.5, 3) {};
		\node [style=none] (7) at (6, 2.5) {};
		\node [style=point] (8) at (6, 1) {$\chi_\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (0);
		\draw (4) to (5.center);
		\draw [in=-90, out=0, looseness=1.00] (1) to (6.center);
		\draw (8) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/maxLeakClassical4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, 0.7500002) {$\psi$};
		\node [style=leak] (1) at (0, 2) {};
		\node [style=none] (2) at (3.25, 2.5) {$=$};
		\node [style=point] (3) at (4.75, 2) {$\psi$};
		\node [style=none] (4) at (4.75, 3.5) {};
		\node [style=none] (5) at (2, 2.75) {};
		\node [style=none] (6) at (6.25, 3.5) {};
		\node [style=point] (7) at (6.25, 2) {$\chi_\psi$};
		\node [style=none] (8) at (0, 4) {};
		\node [style=leak] (9) at (0, 3.25) {};
		\node [style=none] (10) at (1.25, 4) {};
		\node [style=point] (11) at (8.000001, 2) {$\chi_\psi$};
		\node [style=none] (12) at (8.000001, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (3) to (4.center);
		\draw [in=-90, out=0, looseness=1.00] (1) to (5.center);
		\draw (7) to (6.center);
		\draw (8.center) to (9);
		\draw [in=-90, out=0, looseness=1.00] (9) to (10.center);
		\draw (9) to (1);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/maxLeakClassical5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj] (0) at (-4.75, -0.7500001) {};
		\node [style=leak] (1) at (-4.75, 0.5000001) {};
		\node [style=none] (2) at (-3.5, 1.75) {};
		\node [style=none] (3) at (-4.75, 1.75) {};
		\node [style=none] (4) at (-4.75, 1) {};
		\node [style=none] (5) at (-3.25, 1) {};
		\node [style=none] (6) at (-2.25, -0) {$=$};
		\node [style=none] (7) at (-4.75, -2) {};
		\node [style=none] (8) at (-0.7500001, 1.5) {};
		\node [style=none] (9) at (-0.7500001, -2.25) {};
		\node [style={small box}] (10) at (0.25, -0.25) {$E$};
		\node [style=leak] (11) at (-0.7500001, -1) {};
		\node [style=none] (12) at (-0.7500001, 0.7500001) {};
		\node [style={small box}] (13) at (0.25, 1.5) {$D$};
		\node [style=none] (14) at (0.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=swap] (1) to (0);
		\draw [style=swap] (3.center) to (1);
		\draw (0) to (7.center);
		\draw [style=swap, in=-90, out=0, looseness=1.00] (11) to (10);
		\draw [style=swap] (8.center) to (11);
		\draw (11) to (9.center);
		\draw (14.center) to (13);
		\draw [style=cWire] (13) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/maximalLeak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=proj] (1) at (0, -0) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (1.5, -0) {$=$};
		\node [style={medium map}] (4) at (3.25, -0) {$f$};
		\node [style=none] (5) at (3.75, 0.4999999) {};
		\node [style=none] (6) at (2.75, 0.4999999) {};
		\node [style=none] (7) at (2.75, -0.4999999) {};
		\node [style=none] (8) at (2.75, -1.5) {};
		\node [style=none] (9) at (2.75, 1.5) {};
		\node [style=upground] (10) at (3.75, 1.25) {};
		\node [style=none] (11) at (6.25, -0) {$\implies$};
		\node [style=none] (12) at (8.500001, -1.5) {};
		\node [style=none] (13) at (11.5, -0) {$=$};
		\node [style=none] (14) at (8.500001, 1.25) {};
		\node [style=leak] (15) at (8.500001, -0.4999999) {};
		\node [style=none] (16) at (10, -0.4999999) {$\perp$};
		\node [style=none] (17) at (13, -1.5) {};
		\node [style=none] (18) at (13, 0.4999999) {};
		\node [style=none] (19) at (13, 1.5) {};
		\node [style=none] (20) at (13, -0.4999999) {};
		\node [style=none] (21) at (14, 0.4999999) {};
		\node [style={medium map}] (22) at (13.5, -0) {$f$};
		\node [style={small box}] (23) at (9.75, 0.9999999) {$l$};
		\node [style=none] (24) at (14, 1.5) {};
		\node [style=none] (25) at (9.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (9.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (10) to (5.center);
		\draw (14.center) to (15);
		\draw (15) to (12.center);
		\draw [in=-90, out=0, looseness=1.00] (15) to (23);
		\draw (23) to (25.center);
		\draw (19.center) to (18.center);
		\draw (24.center) to (21.center);
		\draw (20.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/maximalLeak2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj] (0) at (0, -0) {};
		\node [style=none] (1) at (3, 1.5) {};
		\node [style=none] (2) at (4.5, 0.2500001) {$\perp$};
		\node [style=none] (3) at (3, -1.5) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=upground] (6) at (4.25, 1.25) {};
		\node [style=leak] (7) at (3, -0) {};
		\node [style=none] (8) at (1.5, -0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (5.center);
		\draw (1.center) to (7);
		\draw (7) to (3.center);
		\draw [in=-90, out=0, looseness=1.00] (7) to (6.west);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/maximalLeak3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=proj] (1) at (0, -0) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (1.5, -0) {$=$};
		\node [style={medium map}] (4) at (3.25, -0) {$g$};
		\node [style=none] (5) at (3.75, 0.4999999) {};
		\node [style=none] (6) at (2.75, 0.4999999) {};
		\node [style=none] (7) at (2.75, -0.4999999) {};
		\node [style=upground] (8) at (3.75, 1.25) {};
		\node [style=none] (9) at (6.25, -0) {$\implies$};
		\node [style=none] (10) at (8.75, -1.5) {};
		\node [style=none] (11) at (11.5, -0) {$=$};
		\node [style=none] (12) at (8.75, 1.25) {};
		\node [style=leak] (13) at (8.75, -0.5000001) {};
		\node [style=none] (14) at (10.25, -0.5000001) {$\perp$};
		\node [style=none] (15) at (13, 0.4999999) {};
		\node [style=none] (16) at (13, -0.4999999) {};
		\node [style=none] (17) at (14, 0.4999999) {};
		\node [style={medium map}] (18) at (13.5, -0) {$g$};
		\node [style={small box}] (19) at (10, 1) {$l'$};
		\node [style=none] (20) at (14, 1.5) {};
		\node [style=none] (21) at (10, 2) {};
		\node [style=proj] (22) at (2.75, 1.5) {};
		\node [style=proj] (23) at (2.75, -1.5) {};
		\node [style=none] (24) at (2.75, 2.5) {};
		\node [style=none] (25) at (2.75, -2.5) {};
		\node [style=proj] (26) at (13, 1.5) {};
		\node [style=proj] (27) at (13, -1.5) {};
		\node [style=none] (28) at (13, 2.5) {};
		\node [style=none] (29) at (13, -2.5) {};
		\node [style=none] (30) at (8.75, -1) {};
		\node [style=none] (31) at (8.75, 2) {};
		\node [style=none] (32) at (8.5, -2.5) {};
		\node [style=none] (33) at (8.75, -0) {};
		\node [style=none] (34) at (16.5, 0.5000001) {};
		\node [style=none] (35) at (16.5, -0.5000001) {};
		\node [style=none] (36) at (18, -0) {$\perp$};
		\node [style=none] (37) at (17.75, 2.5) {};
		\node [style=none] (38) at (16.5, -2.5) {};
		\node [style=none] (39) at (16.5, -1) {};
		\node [style={small box}] (40) at (17.75, 1.5) {$l'$};
		\node [style=none] (41) at (16.5, 1.75) {};
		\node [style=proj] (42) at (16.5, -1.5) {};
		\node [style=leak] (43) at (16.5, -0) {};
		\node [style=none] (44) at (16.5, 2.5) {};
		\node [style=proj] (45) at (16.5, 1.5) {};
		\node [style=none] (46) at (15.25, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (8) to (5.center);
		\draw (12.center) to (13);
		\draw (13) to (10.center);
		\draw [in=-90, out=0, looseness=1.00] (13) to (19);
		\draw (19) to (21.center);
		\draw (20.center) to (17.center);
		\draw (24.center) to (22);
		\draw (6.center) to (22);
		\draw (7.center) to (23);
		\draw (23) to (25.center);
		\draw (28.center) to (26);
		\draw (26) to (15.center);
		\draw (16.center) to (27);
		\draw (27) to (29.center);
		\draw (41.center) to (43);
		\draw (43) to (39.center);
		\draw [in=-90, out=0, looseness=1.00] (43) to (40);
		\draw (40) to (37.center);
		\draw (44.center) to (45);
		\draw (45) to (34.center);
		\draw (35.center) to (42);
		\draw (42) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/maximalLeakClassical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=leak] (1) at (0, -0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/minCLassLeak6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak, fill=white] (0) at (0.75, -1) {};
		\node [style=map] (1) at (0.75, 0.4999998) {$f$};
		\node [style=leak, fill=black] (2) at (0.75, 2) {};
		\node [style=none] (3) at (0.75, 3) {};
		\node [style=none] (4) at (0.75, -2) {};
		\node [style=wbSpider] (5) at (2.25, 0.4999998) {};
		\node [style=map] (6) at (-3.5, 0.4999998) {$f$};
		\node [style=proj, fill=black] (7) at (-3.5, 1.75) {};
		\node [style=proj] (8) at (-3.5, -1) {};
		\node [style=none] (9) at (-3.5, 3) {};
		\node [style=none] (10) at (-3.5, -2) {};
		\node [style=none] (11) at (-1.25, 0.4999998) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (4.center);
		\draw [style=cWire, in=90, out=0, looseness=1.00] (2) to (5);
		\draw [style=cWire, in=0, out=-90, looseness=1.00] (5) to (0);
		\draw (9.center) to (7);
		\draw (7) to (6);
		\draw (6) to (8);
		\draw (8) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/minClassLeak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=leak] (1) at (0, -0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=point] (5) at (0, -1.25) {$\psi$};
		\node [style=none] (6) at (2, -0) {$=$};
		\node [style=point] (7) at (3.5, -0.5) {$\chi_\psi$};
		\node [style=point] (8) at (5, -0.5) {$s_\psi$};
		\node [style=none] (9) at (3.5, 1) {};
		\node [style=none] (10) at (5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (3.center) to (1);
		\draw (9.center) to (7);
		\draw [style=cWire] (10.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/minClassLeak2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=leak] (1) at (-1.5, -0) {};
		\node [style=none] (2) at (-0.5000003, 1) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-1.5, 0.4999998) {};
		\node [style=point] (5) at (-1.5, -1.25) {$\psi$};
		\node [style=none] (6) at (0.5000003, -0) {$=$};
		\node [style=point] (7) at (3.5, -0.5) {$\psi$};
		\node [style=point] (8) at (5, -0.5) {$i_\psi$};
		\node [style=none] (9) at (3.5, 1) {};
		\node [style=none] (10) at (5, 1) {};
		\node [style=none] (11) at (7, -0) {then};
		\node [style=none] (13) at (16.75, 1) {};
		\node [style=none] (15) at (10.5, 2) {};
		\node [style=leak, fill=black] (16) at (9.500001, 1) {};
		\node [style=none] (17) at (9.500001, 2) {};
		\node [style=none] (18) at (11.75, -0) {$=$};
		\node [style=none] (19) at (9.500001, 1.5) {};
		\node [style=point] (20) at (15, -1.250001) {$\psi$};
		\node [style=point] (21) at (16.75, -0.5) {$j_\psi$};
		\node [style=point] (22) at (9.5, -1.999999) {$\psi$};
		\node [style=map] (23) at (9.5, -0.5) {$f$};
		\node [style=map] (24) at (15, -0) {$f$};
		\node [style=none] (25) at (15, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (3.center) to (1);
		\draw (9.center) to (7);
		\draw [style=cWire] (10.center) to (8);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (16) to (15.center);
		\draw [style=swap] (17.center) to (16);
		\draw [style=cWire] (13.center) to (21);
		\draw (16) to (23);
		\draw (23) to (22);
		\draw (25.center) to (24);
		\draw (24) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/minClassLeak3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=leak] (1) at (0, -0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=point] (5) at (0, -1.25) {$\psi$};
		\node [style=none] (6) at (2, -0) {$=$};
		\node [style=point] (7) at (3.5, -0.5) {$\psi$};
		\node [style=point] (8) at (5, -0.5) {$i_\psi$};
		\node [style=none] (9) at (3.5, 1) {};
		\node [style=none] (10) at (5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (3.center) to (1);
		\draw (9.center) to (7);
		\draw [style=cWire] (10.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/minClassLeak4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -2.75) {};
		\node [style=leak] (1) at (-1.25, -1.75) {};
		\node [style=none] (2) at (0.75, -0) {};
		\node [style=none] (3) at (-1.25, -1.25) {};
		\node [style=point] (4) at (-1.25, -3) {$\psi$};
		\node [style=none] (5) at (2.25, -0) {$=$};
		\node [style=point] (6) at (5.25, -1.25) {$\psi$};
		\node [style=point] (7) at (8.75, -0.75) {$i_\psi$};
		\node [style=map] (8) at (5.25, -0) {$f$};
		\node [style=none] (9) at (8.75, 1) {};
		\node [style=map] (10) at (-1.25, -0.4999998) {$f$};
		\node [style=leak, fill=black] (11) at (-1.25, 0.75) {};
		\node [style=none] (12) at (-1.25, 1.75) {};
		\node [style=none] (13) at (-0.2499997, 1.75) {};
		\node [style=none] (15) at (7.25, 1) {};
		\node [style=point] (16) at (7.25, -0.75) {$j_\psi$};
		\node [style=none] (17) at (5.25, 1) {};
		\node [style=none] (18) at (0.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=swap] (1) to (0.center);
		\draw (8) to (6);
		\draw [style=cWire] (9.center) to (7);
		\draw (12.center) to (11);
		\draw (11) to (10);
		\draw (10) to (1);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (11) to (13.center);
		\draw [style=cWire] (15.center) to (16);
		\draw (17.center) to (8);
		\draw [style=cWire](18.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/minClassLeak5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (8, -1.5) {$i_\psi$};
		\node [style={small box}] (1) at (8, -0) {$l$};
		\node [style=none] (3) at (5, 0.75) {};
		\node [style=point] (4) at (5, -0.75) {$j_\psi$};
		\node [style=none] (5) at (6.5, -0) {$=$};
		\node [style=none] (6) at (8, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (1) to (0);
		\draw [style=cWire] (3.center) to (4);
		\draw [style=cWire] (6.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/norm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.75, -1.25) {};
		\node [style=none] (2) at (-1.75, -0.5) {};
		\node [style=small box] (3) at (-1.75, 0) {$f$};
		\node [style=upground] (4) at (-1.75, 1.25) {};
		\node [style=none] (5) at (1.75, -1.25) {};
		\node [style=upground] (6) at (1.75, -0.25) {};
		\node [style=none] (7) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [style=swap] (4) to (0.center); 
		\draw [style=swap] (6) to (5.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/plainleak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=leak] (1) at (0, 0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, 1) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/plainleak2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=leak] (1) at (0, 0) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (0.5, -1.25) {$A$};
		\node [style=none] (5) at (0.5, 1.25) {$A$};
		\node [style=none] (6) at (2.25, 1.25) {$L_A$}; 
		\node [style=none] (7) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (3.center) to (1);
		\draw (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/plainleaksmall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.7499999) {};
		\node [style=leak] (1) at (0, 0) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/plainpreleak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=preleak] (1) at (0, 0) {};
		\node [style=none] (2) at (1.5, 1.25) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style={right label}] (4) at (0.25, -1.25) {$A$};
		\node [style={right label}] (5) at (0.25, 1.25) {$A$};
		\node [style={right label}] (6) at (1.75, 1.25) {$L_A$};
		\node [style=none] (7) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=15, looseness=0.75] (1) to (2.center);
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (3.center) to (1);
		\draw (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/preleakAsPurification.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=preleak] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (2.5, -0) {$=$};
		\node [style={medium map}] (5) at (5, -0) {$f$};
		\node [style=none] (6) at (4.5, 0.5) {};
		\node [style=none] (7) at (4.5, -0.5) {};
		\node [style=none] (8) at (5.75, 0.5) {};
		\node [style=none] (9) at (4.5, 1.25) {};
		\node [style=none] (10) at (4.5, -1.25) {};
		\node [style=none] (11) at (5.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [in=-90, out=15, looseness=1.25] (0) to (3.center);
		\draw (9.center) to (6.center);
		\draw (11.center) to (8.center);
		\draw (7.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/preleakAsReferenceFrame.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=preleak] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (2.5, -0) {$=$};
		\node [style=none] (5) at (5, -0.25) {$\int\limits_G dg$};
		\node [style={small box}] (6) at (6.75, -0) {$U_g$};
		\node [style=point] (7) at (8.25, -0) {$g$};
		\node [style=none] (8) at (6.75, 1.5) {};
		\node [style=none] (9) at (6.75, -1.5) {};
		\node [style=none] (10) at (8.25, 1.5) {};
		\node [style=none] (11) at (4, 1) {};
		\node [style=none] (12) at (9.25, 1) {};
		\node [style=none] (13) at (8.75, -1) {};
		\node [style=none] (14) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [in=-90, out=15, looseness=1.25] (0) to (3.center);
		\draw (8.center) to (6);
		\draw (6) to (9.center);
		\draw (10.center) to (7);
		\draw [style={thick gray dashed edge}] (11.center) to (12.center);
		\draw [style={thick gray dashed edge}] (12.center) to (13.center);
		\draw [style={thick gray dashed edge}] (13.center) to (14.center);
		\draw [style={thick gray dashed edge}] (14.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/preleakAsUnitarification.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=preleak] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (2.5, -0) {$=$};
		\node [style=none] (5) at (5.5, 0.5) {$U$};
		\node [style=none] (6) at (5, 1) {};
		\node [style=none] (7) at (5, -0) {};
		\node [style=none] (8) at (6, 1) {};
		\node [style=none] (9) at (5, 1.75) {};
		\node [style=none] (10) at (5, -2) {};
		\node [style=none] (11) at (6, 1.75) {};
		\node [style=none] (12) at (6, -0) {};
		\node [style=point] (13) at (6, -0.5) {$s$};
		\node [style=none] (14) at (4.5, 1) {};
		\node [style=none] (15) at (4.5, -0) {};
		\node [style=none] (16) at (6.5, -0) {};
		\node [style=none] (17) at (6.5, 1) {};
		\node [style=none] (18) at (4, 1.25) {};
		\node [style=none] (19) at (4, -1.5) {};
		\node [style=none] (20) at (7, -1.5) {};
		\node [style=none] (21) at (7, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [in=-90, out=15, looseness=1.25] (0) to (3.center);
		\draw (9.center) to (6.center);
		\draw (11.center) to (8.center);
		\draw (7.center) to (10.center);
		\draw (12.center) to (13);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw [style={thick gray dashed edge}] (18.center) to (21.center);
		\draw [style={thick gray dashed edge}] (21.center) to (20.center);
		\draw [style={thick gray dashed edge}] (20.center) to (19.center);
		\draw [style={thick gray dashed edge}] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/preleakToLeak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=preleak] (0) at (0, -0) {};
		\node [style=proj] (1) at (0, 1) {};
		\node [style=proj] (2) at (0, -1) {};
		\node [style=proj] (3) at (1, 1) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (1, 2) {};
		\node [style=none] (6) at (0, -2) {};
		\node [style=upground] (7) at (1, 2.25) {};
		\node [style=none] (8) at (2.5, -0) {$=$};
		\node [style=proj] (9) at (4, -1) {};
		\node [style=upground] (10) at (5, 1.5) {};
		\node [style=none] (11) at (4, -2) {};
		\node [style=proj] (12) at (4, 1) {};
		\node [style=none] (13) at (4, 2) {};
		\node [style=preleak] (14) at (4, -0) {};
		\node [style=none] (15) at (6.5, -0) {$=$};
		\node [style=none] (16) at (8, 2) {};
		\node [style=proj] (17) at (8, -1) {};
		\node [style=none] (18) at (8, -2) {};
		\node [style=proj] (19) at (8, -0) {};
		\node [style=proj] (20) at (8, 1) {};
		\node [style=none] (21) at (9.5, -0) {$=$};
		\node [style=none] (22) at (11, 1.5) {};
		\node [style=proj] (23) at (11, -0) {};
		\node [style=none] (24) at (11, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (2) to (6.center);
		\draw [in=-90, out=15, looseness=1.25] (0) to (3);
		\draw (3) to (5.center);
		\draw (13.center) to (12);
		\draw (12) to (14);
		\draw (14) to (9);
		\draw (9) to (11.center);
		\draw (16.center) to (20);
		\draw (20) to (19);
		\draw (19) to (17);
		\draw (17) to (18.center);
		\draw (23) to (24.center);
		\draw (22.center) to (23);
		\draw [in=-90, out=15, looseness=1.00] (14) to (10.west);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/preleakToLeak2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=preleak] (0) at (-0.25, -0) {};
		\node [style=preleak] (1) at (-0.25, 1.75) {};
		\node [style=preleak] (2) at (-0.25, -2) {};
		\node [style=none] (3) at (-0.25, 3.5) {};
		\node [style=none] (4) at (-0.25, -3) {};
		\node [style=none] (5) at (1, 2.5) {};
		\node [style=none] (6) at (1, -1.25) {};
		\node [style=upground] (7) at (1, 2.75) {};
		\node [style=upground] (8) at (1, -1) {};
		\node [style=left label] (9) at (-0.5, 3.5) {$A$};
		\node [style=left label] (10) at (-0.5, 0.75) {$A$};
		\node [style=left label] (11) at (-0.5, -1) {$A$};
		\node [style=left label] (12) at (-0.5, -3) {$A$};
		\node [style=right label] (13) at (1, -1.75) {$L_A$};
		\node [style=right label] (14) at (2.75, 0.5) {$L_A$};
		\node [style=right label] (15) at (1, 2) {$L_A$};
		\node [style=upground] (16) at (4, 2.75) {};
		\node [style=none] (17) at (2.75, 3.5) {};
		\node [style=none] (18) at (4, 2.5) {};
		\node [style=right label] (19) at (3, 3.5) {$L_A$};
		\node [style=right label] (20) at (4, 2) {$L_{L_A}$};
		\node [style=preleak] (21) at (2.75, 1.75) {};
		\node [style=none] (22) at (2.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (2) to (4.center);
		\draw [in=-90, out=30, looseness=1.00] (1) to (5.center);
		\draw [in=-90, out=30, looseness=1.00] (2) to (6.center);
		\draw (21) to (17.center);
		\draw [in=-90, out=30, looseness=1.00] (21) to (18.center);
		\draw [in=-90, out=15, looseness=0.75] (0) to (22.center);
		\draw (22.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/preleakToLeak3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=preleak] (0) at (-0.25, -0) {};
		\node [style=preleak] (1) at (-0.25, 1.5) {};
		\node [style=preleak] (2) at (-0.25, -1.75) {};
		\node [style=none] (3) at (-0.25, 3) {};
		\node [style=none] (4) at (-0.25, -2.75) {};
		\node [style=none] (5) at (0.75, 2.25) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=upground] (7) at (0.75, 2.5) {};
		\node [style=upground] (8) at (0.75, -0.75) {};
		\node [style=upground] (9) at (3.25, 2.5) {};
		\node [style=none] (10) at (2.25, 3) {};
		\node [style=none] (11) at (3.25, 2.25) {};
		\node [style=preleak] (12) at (2.25, 1.5) {};
		\node [style=none] (13) at (2.25, 1) {};
		\node [style=upground] (14) at (2.25, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (2) to (4.center);
		\draw [in=-90, out=30, looseness=1.00] (1) to (5.center);
		\draw [in=-90, out=30, looseness=1.00] (2) to (6.center);
		\draw (12) to (10.center);
		\draw [in=-90, out=30, looseness=1.00] (12) to (11.center);
		\draw [in=-90, out=15, looseness=0.75] (0) to (13.center);
		\draw (13.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/preleakToLeak4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=preleak] (0) at (-0.25, -0) {};
		\node [style=preleak] (1) at (-0.25, 1.5) {};
		\node [style=preleak] (2) at (-0.25, -1.75) {};
		\node [style=none] (3) at (-0.25, 3) {};
		\node [style=none] (4) at (-0.25, -2.75) {};
		\node [style=none] (5) at (0.75, 2.25) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=upground] (7) at (0.75, 2.5) {};
		\node [style=upground] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (2.25, 1) {};
		\node [style=upground] (10) at (2.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (2) to (4.center);
		\draw [in=-90, out=30, looseness=1.00] (1) to (5.center);
		\draw [in=-90, out=30, looseness=1.00] (2) to (6.center);
		\draw [in=-90, out=15, looseness=0.75] (0) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/preleakToLeak5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=preleak] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 1.75) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=upground] (4) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw [in=-90, out=30, looseness=1.00] (0) to (3.center);
		\draw (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/projector.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=right label] (3) at (0.25, -1) {$A$};
		\node [style=right label] (4) at (0.25, 1) {$A$}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/pure1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium map}] (0) at (0, -0) {$g$};
		\node [style=none] (1) at (0.7500001, 1) {};
		\node [style=none] (2) at (0.7500001, 0.5000001) {};
		\node [style=none] (3) at (-0.5000001, 1.75) {};
		\node [style=none] (4) at (-0.5000001, 0.5000001) {};
		\node [style=none] (5) at (-0.5000001, -0.5000001) {};
		\node [style=none] (6) at (-0.5000001, -1.25) {};
		\node [style=upground] (7) at (0.7500001, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw [style=swap] (3.center) to (4.center);
		\draw [style=swap] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/pure2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2.5, 0) {$g$};
		\node [style=none] (1) at (-1.75, 1.25) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-3, 1.25) {};
		\node [style=none] (4) at (-3, 0.5) {};
		\node [style=none] (5) at (-3, -0.5) {};
		\node [style=none] (6) at (-3, -1.25) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw [style=swap] (3.center) to (4.center);
		\draw [style=swap] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/pure3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.75, 0.5) {$f$};
		\node [style=none] (1) at (-0.75, 1.75) {};
		\node [style=none] (2) at (-0.75, -1.75) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=leak] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 1.75) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=0, looseness=1.25] (4) to (5.center);
		\draw [style=swap] (6.center) to (3.center);
		\draw (4) to (2.center);
		\draw (0) to (4);
		\draw (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/pure4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.75, 0) {$f$};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (-0.75, -1.25) {}; 
		\node [style=point] (3) at (0.75, 0.25) {$\rho$};
		\node [style=none] (4) at (0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);  
		\draw (0) to (2.center);
		\draw (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/pure5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide point] (0) at (0, -0.5) {$\sigma$};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (-0.75, 1.25) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=upground] (5) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw [style=swap] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/pure6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide point] (0) at (0, -0.25) {$\sigma$};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw [style=swap] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/pure9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.5) {};
		\node [style=white dot] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=upground] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (3.center) to (1);
		\draw [style=swap] (6.center) to (5.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/pureCausalClassical1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, 0.2500001) {$f$};
		\node [style={white dot}] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (2.5, -0) {$=$};
		\node [style={black dot}] (5) at (4.5, 0.2500001) {};
		\node [style=none] (6) at (4.5, 1.75) {};
		\node [style={small box}] (7) at (5.5, 1.25) {$l$};
		\node [style={small box}] (8) at (4.5, -0.9999999) {$f$};
		\node [style=none] (9) at (4.5, -2) {};
		\node [style=none] (10) at (0.9999999, 1.5) {};
		\node [style=none] (11) at (0.9999999, -0) {};
		\node [style=none] (12) at (5.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1);
		\draw (1) to (3.center);
		\draw (6.center) to (5);
		\draw (5) to (8);
		\draw (8) to (9.center);
		\draw [bend right=45, looseness=1.00] (5) to (7);
		\draw [bend right=45, looseness=1.00] (1) to (11.center);
		\draw (11.center) to (10.center);
		\draw (12.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/pureCausalClassical2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (-0.5000002, 0.2500001) {$f$};
		\node [style={white dot}] (1) at (-0.5000002, -0.7499998) {};
		\node [style=none] (2) at (-0.5000002, 0.9999999) {};
		\node [style=none] (3) at (-0.5000002, -1.75) {};
		\node [style=none] (4) at (2, -0) {$=$};
		\node [style={black dot}] (5) at (4, 0.25) {};
		\node [style=none] (6) at (4, 0.7500001) {};
		\node [style={small box}] (7) at (5, 1.75) {$l$};
		\node [style={small box}] (8) at (4, -0.7500001) {$f$};
		\node [style=none] (9) at (4, -1.75) {};
		\node [style=none] (10) at (0.5000002, 1.75) {};
		\node [style=none] (11) at (0.5000002, 0.2500001) {};
		\node [style=none] (12) at (5, 2.75) {};
		\node [style=none] (13) at (-8.5, 1.5) {};
		\node [style=none] (14) at (-8.5, -1.5) {};
		\node [style=none] (15) at (-7, -0) {$=$};
		\node [style=none] (16) at (-5, -1.75) {};
		\node [style=none] (17) at (-4, 1.75) {};
		\node [style=none] (18) at (-4, 0.2500001) {};
		\node [style={white dot}] (19) at (-5, -0.7499998) {};
		\node [style=none] (20) at (-5, -0.2500001) {};
		\node [style=none] (21) at (-2.5, -0) {$=$};
		\node [style=none] (22) at (6.5, -0) {$=$};
		\node [style=none] (23) at (8.5, 1.75) {};
		\node [style={small box}] (24) at (8.5, 0.7500001) {$l$};
		\node [style=none] (25) at (8.5, -1.75) {};
		\node [style={small box}] (26) at (8.5, -0.7500001) {$f$};
		\node [style=upground] (27) at (-5, -0) {};
		\node [style=upground] (28) at (-0.5000002, 1.25) {};
		\node [style=upground] (29) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1);
		\draw (1) to (3.center);
		\draw (6.center) to (5);
		\draw (5) to (8);
		\draw (8) to (9.center);
		\draw [in=-90, out=0, looseness=1.00] (5) to (7);
		\draw [bend right=45, looseness=1.00] (1) to (11.center);
		\draw (11.center) to (10.center);
		\draw (12.center) to (7);
		\draw (13.center) to (14.center);
		\draw (19) to (16.center);
		\draw [bend right=45, looseness=1.00] (19) to (18.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (19);
		\draw (26) to (25.center);
		\draw (23.center) to (24);
		\draw (24) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/pureClassical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=map] (2) at (0, 1.5) {$e$};
		\node [style=point] (3) at (1, -1.5) {$r$};
		\node [style=none] (4) at (0, 2.75) {};
		\node [style=none] (5) at (0.5, 2.5) {$m$};
		\node [style=none] (6) at (0.5, 0.5) {$n$};
		\node [style=none] (7) at (-0.5, -1.75) {$n$};
		\node [style=none] (8) at (1.25, -0.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (0) to (1.center);
		\draw [bend left=45, looseness=1.00] (0) to (3);
		\draw (4.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/pureClassical2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.25) {};
		\node [style=map] (1) at (-1.25, -0) {$e$};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (-0.75, 1) {$m$};
		\node [style=none] (4) at (-0.75, -1) {$n$};
		\node [style=none] (5) at (1.5, -0) {$=\sum_{i=1}^n$};
		\node [style=copoint] (6) at (4, -1) {$i$};
		\node [style=point] (7) at (4, 1) {$e(i)$};
		\node [style=none] (8) at (4, 2) {};
		\node [style=none] (9) at (4, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (2.center) to (1);
		\draw (6) to (9.center);
		\draw (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/pureClassical3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (0, 1.75) {};
		\node [style=none] (1) at (0, 2.75) {};
		\node [style=mapadj] (2) at (0, -0.75) {$e$};
		\node [style=point] (3) at (1, 0.75) {$r$};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (0.5, -1.75) {$m$};
		\node [style=none] (6) at (-0.5, 0.75) {$n$};
		\node [style=none] (7) at (-0.5, 2.5) {$n$};
		\node [style=none] (8) at (1.25, 1.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (0) to (1.center);
		\draw [bend left=45, looseness=1.25] (0) to (3);
		\draw (4.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/pureClassical4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=mapadj] (1) at (-1.25, 0) {$e$};
		\node [style=none] (2) at (-1.25, -1.25) {};
		\node [style=none] (3) at (-0.75, -1) {$m$};
		\node [style=none] (4) at (-0.75, 1) {$n$};
		\node [style=none] (5) at (1.5, 0) {$=\sum_{i=1}^n$};
		\node [style=point] (6) at (4, 1) {$i$};
		\node [style=copoint] (7) at (4, -1) {$e(i)$};
		\node [style=none] (8) at (4, -2) {};
		\node [style=none] (9) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (2.center) to (1);
		\draw (6) to (9.center);
		\draw (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/pureClassicalNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bwSpider] (0) at (0, 0.5000001) {};
		\node [style={black dot}] (1) at (0, -0.9999999) {};
		\node [style=point] (2) at (1, -2) {$r$};
		\node [style=none] (3) at (0, -2.75) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style={left label}] (5) at (-0.25, -2.5) {$n$};
		\node [style={left label}] (6) at (-0.25, -0.25) {$n$};
		\node [style={left label}] (7) at (-0.25, 1.25) {$m$};
		\node [style={right label}] (8) at (1, -1) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (1) to (3.center);
		\draw [in=86, out=0, looseness=1.00] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/pureProcesses.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak, fill=white] (0) at (0, -0.9999999) {};
		\node [style=map] (1) at (0, 0.4999999) {$f$};
		\node [style=leak,fill=black] (2) at (0, 2) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=wbSpider] (5) at (1.5, 0.4999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (4.center);
		\draw [in=90, out=0, looseness=1.00,style=cWire] (2) to (5);
		\draw [in=0, out=-90, looseness=1.00,style=cWire] (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/pureProcesses2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0.4999999) {};
		\node [style=none] (1) at (4, -0.4999999) {};
		\node [style=none] (2) at (4, -1.25) {};
		\node [style=none] (3) at (4, 1.5) {};
		\node [style=none] (4) at (5, 0.4999999) {};
		\node [style=upground] (5) at (5, 1.25) {};
		\node [style={medium map}] (6) at (4.5, -0) {$F$};
		\node [style=none] (7) at (2, 0.2500001) {$=$};
		\node [style=none] (8) at (0, -0.7500001) {};
		\node [style=map] (9) at (0, 0.2500001) {$f$};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=none] (11) at (7.5, -0) {$\implies$};
		\node [style=none] (12) at (11, 0.4999999) {};
		\node [style=none] (13) at (10, 0.4999999) {};
		\node [style=none] (14) at (10, -1.25) {};
		\node [style=none] (15) at (10, -0.4999999) {};
		\node [style={medium map}] (16) at (10.5, -0) {$F$};
		\node [style=none] (17) at (10, 1.25) {};
		\node [style=none] (18) at (11, 1.25) {};
		\node [style=none] (19) at (14.75, -0.9999999) {};
		\node [style=none] (20) at (14.75, 0.9999999) {};
		\node [style=map] (21) at (14.75, -0) {$f$};
		\node [style=none] (22) at (13, -0) {$=$};
		\node [style=point] (23) at (16.5, -0) {$s$};
		\node [style=none] (24) at (16.5, 0.9999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (5) to (4.center);
		\draw (10.center) to (9);
		\draw (9) to (8.center);
		\draw (17.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (12.center);
		\draw (20.center) to (21);
		\draw (21) to (19.center);
		\draw (24.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/puref.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2.5, 0) {$f$};
		\node [style=none] (1) at (-1.75, 1.25) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-3, 1.25) {};
		\node [style=none] (4) at (-3, 0.5) {};
		\node [style=none] (5) at (-3, -0.5) {};
		\node [style=none] (6) at (-3, -1.25) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw [style=swap] (3.center) to (4.center);
		\draw [style=swap] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/purefadj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (0, -0.5000001) {};
		\node [style=none] (3) at (0, 0.5000001) {};
		\node [style=none] (4) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw [style=swap] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/purefbend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {$\rho$};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (-3.25, 1.25) {};
		\node [style=none] (3) at (-3.25, 0.5) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (-1.75, 0.5) {};
		\node [style=none] (6) at (-0.25, 0.5) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (8) at (-0.25, 0.5) {};
		\node [style=none] (9) at (-0.25, 0.5) {};
		\node [style=none] (10) at (-0.25, -1.25) {};
		\node [style=none] (11) at (-2.5, -0.5000001) {};
		\node [style=none] (12) at (-3.75, 0.5) {};
		\node [style=none] (13) at (-1.25, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (3.center);
		\draw [in=90, out=90, looseness=1.75] (7.center) to (8.center);
		\draw [style=swap] (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/purifPure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak, fill=white] (0) at (0, -0.9999999) {};
		\node [style=map] (1) at (0, 0.4999999) {$f$};
		\node [style=leak, fill=black] (2) at (0, 2) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=wbSpider] (5) at (1.5, 0.4999999) {};
		\node [style={black dot}] (6) at (1.25, 1.5) {};
		\node [style=none] (7) at (2, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (4.center);
		\draw [style=cWire, in=90, out=0, looseness=1.00] (2) to (5);
		\draw [style=cWire, in=0, out=-90, looseness=1.00] (5) to (0);
		\draw [style=cWire, in=-90, out=30, looseness=1.00] (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/purifPure2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak, fill=white] (0) at (0, -1.5) {};
		\node [style=map] (1) at (0, -0) {$f$};
		\node [style=leak, fill=black] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=none] (4) at (0, -2.5) {};
		\node [style=wbSpider] (5) at (1.5, -0) {};
		\node [style={black dot}] (6) at (1.25, 0.9999999) {};
		\node [style=none] (7) at (2, 2) {};
		\node [style={small box}] (8) at (2, 2.5) {$l$};
		\node [style=none] (9) at (2, 3.25) {};
		\node [style=none] (10) at (3, -0) {$=$};
		\node [style=none] (11) at (0, 2.25) {};
		\node [style=leak, fill=black] (12) at (5, 1.5) {};
		\node [style=map] (13) at (5, -0) {$f$};
		\node [style=none] (14) at (6, 4.25) {};
		\node [style=wbSpider] (15) at (6.5, -0) {};
		\node [style=none] (16) at (5, 2.25) {};
		\node [style=leak, fill=black] (17) at (5.000001, 2.25) {};
		\node [style=leak, fill=white] (18) at (5, -1.5) {};
		\node [style=none] (19) at (6, 3.25) {};
		\node [style={small box}] (20) at (6, 3.5) {$l$};
		\node [style=none] (21) at (5, -2.5) {};
		\node [style=none] (22) at (5.000001, 2) {};
		\node [style=none] (23) at (5.000001, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (4.center);
		\draw [style=cWire, in=90, out=0, looseness=1.00] (2) to (5);
		\draw [style=cWire, in=0, out=-90, looseness=1.00] (5) to (0);
		\draw [style=cWire, in=-90, out=30, looseness=1.00] (6) to (7.center);
		\draw (9.center) to (8);
		\draw [style=cWire] (8) to (7.center);
		\draw (22.center) to (12);
		\draw (12) to (13);
		\draw (13) to (18);
		\draw (18) to (21.center);
		\draw [style=cWire, in=90, out=0, looseness=1.00] (12) to (15);
		\draw [style=cWire, in=0, out=-90, looseness=1.00] (15) to (18);
		\draw [style=cWire, in=-90, out=30, looseness=1.00] (17) to (19.center);
		\draw (14.center) to (20);
		\draw [style=cWire] (20) to (19.center);
		\draw (23.center) to (17);
		\draw (17) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/purification1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=box] (2) at (0, -0) {$f$};
		\node [style=none] (3) at (0.5, -1) {$A$};
		\node [style=none] (4) at (0.5, 1) {$B$};
		\node [style=none] (5) at (2.5, -0) {$=$};
		\node [style=none] (6) at (4, 0.5) {};
		\node [style=none] (7) at (6, 0.5) {};
		\node [style=none] (8) at (6, -0.5) {};
		\node [style=none] (9) at (4, -0.5) {};
		\node [style=none] (10) at (5, -0) {$F$};
		\node [style=none] (11) at (4.5, 0.5) {};
		\node [style=none] (12) at (5.5, 0.5) {};
		\node [style=none] (13) at (5.5, -0.5) {};
		\node [style=none] (14) at (4.5, -0.5) {};
		\node [style=none] (15) at (4.5, 2) {};
		\node [style=none] (16) at (4.5, -2) {};
		\node [style=upground] (17) at (5.5, 1.75) {};
		\node [style=downground] (18) at (5.5, -1.75) {};
		\node [style=none] (19) at (4, -1.75) {$A$};
		\node [style=none] (20) at (6, 1) {$A$};
		\node [style=none] (21) at (4, 1.75) {$B$};
		\node [style=none] (22) at (6, -1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (0.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw (15.center) to (11.center);
		\draw (17) to (12.center);
		\draw (14.center) to (16.center);
		\draw (13.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/purification2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium map}] (0) at (0, -0.25) {$F$};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (-0.5, 0.25) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-0.5, -1.5) {};
		\node [style=upground] (7) at (0.75, 1) {};
		\node [style=none] (8) at (-2, -0.25) {$=$};
		\node [style=map] (9) at (-4, -0.25) {$f$};
		\node [style=none] (10) at (-4, 1) {};
		\node [style=none] (11) at (-4, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw [style=swap] (3.center) to (4.center);
		\draw [style=swap] (5.center) to (6.center);
		\draw (10.center) to (9);
		\draw (9) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/purification3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium map}] (0) at (0, -0.25) {$F$};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (-0.5, 0.25) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-0.5, -1.5) {};
		\node [style=none] (7) at (2.25, -0.25) {$=$};
		\node [style=none] (8) at (3.75, 0.25) {};
		\node [style=none] (9) at (3.75, 1.5) {};
		\node [style={medium map}] (10) at (4.25, -0.25) {$F'$};
		\node [style=none] (11) at (5, 0.25) {};
		\node [style=none] (12) at (3.75, -0.75) {};
		\node [style=none] (13) at (3.75, -1.5) {};
		\node [style={small box}] (14) at (5, 1.75) {$r$};
		\node [style=none] (15) at (5, 3) {};
		\node [style=none] (16) at (1.25, 1.25) {$X$};
		\node [style=none] (17) at (5.5, 0.75) {$Y$};
		\node [style=none] (18) at (5.5, 2.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw [style=swap] (3.center) to (4.center);
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=swap] (14) to (11.center);
		\draw [style=swap] (9.center) to (8.center);
		\draw [style=swap] (12.center) to (13.center);
		\draw (15.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/purificationAndNoLeaking.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=leak] (1) at (0, -0) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=upground] (3) at (1.25, 1) {};
		\node [style=none] (4) at (2.5, -0) {$=$};
		\node [style=none] (5) at (3.75, 1.5) {};
		\node [style=none] (6) at (3.75, -1.25) {};
		\node [style=none] (7) at (5, -0) {$=$};
		\node [style=point] (8) at (7.5, -0) {$\psi$};
		\node [style=none] (9) at (6.25, -1.25) {};
		\node [style=none] (10) at (6.25, 1.5) {};
		\node [style=upground] (11) at (7.5, 1) {};
		\node [style=none] (12) at (10, -0) {$\implies$};
		\node [style=none] (13) at (12.5, 1.5) {};
		\node [style=none] (14) at (16.25, -1.25) {};
		\node [style=none] (15) at (16.25, 1.5) {};
		\node [style=none] (16) at (12.5, -1.5) {};
		\node [style=point] (17) at (17.5, -0.5000001) {$\psi$};
		\node [style=none] (18) at (15, -0) {$=$};
		\node [style=leak] (19) at (12.5, -0) {};
		\node [style={small box}] (20) at (17.5, 0.7500001) {$l$};
		\node [style=none] (21) at (13.75, 1) {};
		\node [style=none] (22) at (17.5, 1.5) {};
		\node [style=none] (23) at (13.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw [in=-90, out=0, looseness=1.00] (1) to (3.west);
		\draw (5.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (11) to (8);
		\draw (13.center) to (19);
		\draw (19) to (16.center);
		\draw [in=-90, out=0, looseness=1.00] (19) to (21.center);
		\draw (15.center) to (14.center);
		\draw (20) to (17);
		\draw (22.center) to (20);
		\draw (23.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/purityPreservationFromPurification.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (1.5, -0.2500001) {};
		\node [style=none] (2) at (1.5, -0.2500001) {};
		\node [style=map] (3) at (1.5, -1.25) {$x$};
		\node [style=map] (4) at (1.5, 1) {$y$};
		\node [style=none] (5) at (3.75, 4) {};
		\node [style=none] (6) at (1.5, 1.5) {};
		\node [style=none] (7) at (3.25, 2) {};
		\node [style=none] (8) at (1.5, -1.75) {};
		\node [style={medium map adj}] (9) at (3.75, 2.5) {$r^{-1}$};
		\node [style=none] (10) at (1.5, -0.7500002) {};
		\node [style=none] (11) at (1.5, -2.75) {};
		\node [style=none] (12) at (1.5, 0.5000001) {};
		\node [style=none] (13) at (3.25, 1.25) {};
		\node [style=none] (14) at (3.75, 3) {};
		\node [style=none] (15) at (3.25, -1) {};
		\node [style=none] (16) at (1.5, 2.75) {};
		\node [style=none] (17) at (4.5, 2) {};
		\node [style=point] (18) at (3.25, 1) {$\phi$};
		\node [style=point] (19) at (3.25, -1.25) {$\psi$};
		\node [style=none] (20) at (5.5, -0) {$=$};
		\node [style=map] (21) at (7, -0) {$f$};
		\node [style=none] (22) at (7, -1.5) {};
		\node [style=none] (23) at (7, 1.5) {};
		\node [style=point] (24) at (8.75, -0) {$\chi$};
		\node [style=none] (25) at (8.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (10.center);
		\draw [in=90, out=-90, looseness=1.00] (17.center) to (15.center);
		\draw (8.center) to (11.center);
		\draw (16.center) to (6.center);
		\draw [in=90, out=-90, looseness=0.75] (7.center) to (13.center);
		\draw (12.center) to (2.center);
		\draw (5.center) to (14.center);
		\draw (23.center) to (21);
		\draw (21) to (22.center);
		\draw (25.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/qAlg.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (0.25, -1) {};
		\node [style=none] (3) at (1.75, -1) {};
		\node [style=none] (4) at (0.5000001, 0.25) {};
		\node [style=none] (5) at (2, -1) {};
		\node [style=none] (6) at (1.5, 0.25) {};
		\node [style=none] (7) at (0.7500001, 1.25) {};
		\node [style=none] (8) at (1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-150, out=90, looseness=1.00] (0.center) to (4.center);
		\draw [bend left=90, looseness=2.50] (2.center) to (3.center);
		\draw [in=90, out=-30, looseness=0.75] (6.center) to (5.center);
		\draw [in=15, out=-90, looseness=1.00] (7.center) to (4.center);
		\draw [in=165, out=-90, looseness=1.25] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/qLeakNormalisation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.25) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=upground] (2) at (0, 0.5000001) {};
		\node [style=upground] (3) at (1.5, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire, bend right=90, looseness=1.50] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/quality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.5) {};
		\node [style=leak] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=upground] (3) at (-0.25, 1) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=proj] (5) at (0.5, 0.25) {$r$};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (2.center) to (1);
		\draw [bend left=90, looseness=1.50] (4.center) to (0.center);
		\draw [in=0, out=-90, looseness=1.25] (5) to (1);
		\draw (6.center) to (5);
		\draw [bend left=90, looseness=1.50] (6.center) to (7.center);
		\draw (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/quantNewForm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 1.5) {};
		\node [style=none] (1) at (-5.25, -0) {};
		\node [style=none] (2) at (-3.5, -0) {};
		\node [style=none] (3) at (-3.5, 1.5) {};
		\node [style=none] (4) at (-1.5, 1.5) {};
		\node [style=none] (5) at (-1.5, -0) {};
		\node [style=none] (6) at (0.2499996, -0) {};
		\node [style=none] (7) at (0.7499997, 1.5) {};
		\node [style=none] (8) at (-4.25, 1.5) {};
		\node [style=none] (9) at (-0.7499997, 1.5) {};
		\node [style=none] (10) at (0.2499996, 1.5) {};
		\node [style=none] (11) at (-4, -0) {};
		\node [style=none] (12) at (-1, -0) {};
		\node [style={white dot}] (13) at (-2.5, 2.5) {};
		\node [style=none] (14) at (-4.75, -0) {};
		\node [style=none] (15) at (-0.2499996, -0) {};
		\node [style={black dot}] (16) at (-2.5, -0.9999998) {};
		\node [style=box] (17) at (-2.5, 0.7500002) {$e$};
		\node [style=none] (18) at (-4.5, 0.7500002) {$f$};
		\node [style=none] (19) at (-0.5000001, 0.7500002) {$f$};
		\node [style=none] (20) at (-2.5, 3.75) {};
		\node [style=none] (21) at (-2.5, -2) {};
		\node [style=none] (22) at (-5.25, 1.5) {};
		\node [style=none] (23) at (4.75, 0.7500002) {$f$};
		\node [style=none] (24) at (9.25, -0) {};
		\node [style=none] (25) at (8.25, 1.5) {};
		\node [style=none] (26) at (8.75, -0) {};
		\node [style=none] (27) at (9.750001, 1.5) {};
		\node [style=none] (28) at (4.5, -0) {};
		\node [style=none] (29) at (4.75, 1.5) {};
		\node [style=none] (30) at (7.5, 1.5) {};
		\node [style=none] (31) at (5.75, -0) {};
		\node [style=none] (32) at (4, -0) {};
		\node [style=none] (33) at (8.5, 0.7500001) {$f$};
		\node [style=none] (34) at (3.5, 1.5) {};
		\node [style=none] (35) at (5.75, 1.5) {};
		\node [style=none] (36) at (5, 1.5) {};
		\node [style=none] (37) at (7.5, -0) {};
		\node [style=none] (38) at (8.5, 1.5) {};
		\node [style=none] (39) at (2, 0.9999998) {$=$};
		\node [style=none] (40) at (2, 1.75) {e.g.};
		\node [style=none] (41) at (6.5, 0.7500001) {};
		\node [style=none] (42) at (6.75, 0.7500001) {};
		\node [style=none] (43) at (6.5, 1.5) {};
		\node [style=none] (44) at (6.5, -0) {};
		\node [style=none] (45) at (6.75, -0) {};
		\node [style=none] (46) at (6.75, 1.5) {};
		\node [style=none] (47) at (5.75, 3) {};
		\node [style=none] (48) at (7.5, 3) {};
		\node [style=none] (49) at (6.5, -2.25) {};
		\node [style=none] (50) at (7, -2.25) {};
		\node [style=none] (51) at (6.5, 4.5) {};
		\node [style=none] (52) at (6.75, 4.5) {};
		\node [style=none] (53) at (7.5, -1.25) {};
		\node [style=none] (54) at (5, -0) {};
		\node [style=none] (55) at (5.75, -0) {};
		\node [style=none] (56) at (4.75, -0) {};
		\node [style=none] (57) at (8.5, -0) {};
		\node [style=none] (58) at (5.75, -1.25) {};
		\node [style=none] (59) at (7.5, -0) {};
		\node [style=none] (60) at (6.5, -2.75) {};
		\node [style=none] (61) at (6.75, -0) {};
		\node [style=none] (62) at (6.75, -2.75) {};
		\node [style=none] (63) at (8.25, -0) {};
		\node [style=none] (64) at (6.5, -0) {};
		\node [style=none] (65) at (11, 0.9999998) {$:=$};
		\node [style=none] (66) at (13.75, 1.5) {};
		\node [style=none] (67) at (16.5, -2) {};
		\node [style=none] (68) at (16.75, -0) {};
		\node [style=none] (69) at (14.75, 1.5) {};
		\node [style=none] (70) at (13.5, -0) {};
		\node [style=none] (71) at (15.5, 1.5) {};
		\node [style=none] (72) at (12.5, 1.5) {};
		\node [style=none] (73) at (13.75, -2) {};
		\node [style=none] (74) at (16.5, -0) {};
		\node [style=none] (75) at (14.75, -0) {};
		\node [style=none] (76) at (16.5, 3.75) {};
		\node [style=none] (77) at (13, -0) {};
		\node [style=none] (78) at (15.5, -0) {};
		\node [style=none] (79) at (16.5, 1.5) {};
		\node [style=none] (80) at (13.75, 0.7500001) {$g$};
		\node [style=none] (81) at (17.75, 1.5) {};
		\node [style=none] (82) at (16.5, 0.7500001) {$g$};
		\node [style=none] (83) at (16.25, 1.5) {};
		\node [style=none] (84) at (14.75, -0) {};
		\node [style=none] (85) at (13.75, 3.75) {};
		\node [style=none] (86) at (15.5, -0) {};
		\node [style=none] (87) at (14, -0) {};
		\node [style=none] (88) at (13.75, -0) {};
		\node [style=none] (89) at (16.25, -0) {};
		\node [style=none] (90) at (17.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (13) to (17);
		\draw (17) to (16);
		\draw [in=-165, out=90, looseness=1.00] (8.center) to (13);
		\draw [in=90, out=-15, looseness=0.75] (13) to (9.center);
		\draw [in=165, out=-90, looseness=1.00] (11.center) to (16);
		\draw [in=-90, out=15, looseness=0.75] (16) to (12.center);
		\draw [in=90, out=-90, looseness=1.00] (20.center) to (13);
		\draw [in=90, out=-90, looseness=1.00] (16) to (21.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (34.center);
		\draw (30.center) to (27.center);
		\draw (27.center) to (24.center);
		\draw (24.center) to (37.center);
		\draw (37.center) to (30.center);
		\draw [in=180, out=90, looseness=0.75] (29.center) to (47.center);
		\draw [bend left=90, looseness=2.50] (36.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw [bend right=90, looseness=2.50] (25.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw [in=90, out=-3, looseness=0.75] (48.center) to (38.center);
		\draw [in=-90, out=0, looseness=1.00] (47.center) to (51.center);
		\draw [in=180, out=-90, looseness=1.25] (52.center) to (48.center);
		\draw [in=180, out=-90, looseness=0.75] (56.center) to (58.center);
		\draw [bend right=75, looseness=2.00] (54.center) to (64.center);
		\draw [bend left=75, looseness=2.00] (63.center) to (61.center);
		\draw [in=-90, out=3, looseness=0.75] (53.center) to (57.center);
		\draw [in=90, out=0, looseness=1.00] (58.center) to (60.center);
		\draw [in=180, out=90, looseness=1.25] (62.center) to (53.center);
		\draw (72.center) to (69.center);
		\draw (69.center) to (84.center);
		\draw (84.center) to (77.center);
		\draw (77.center) to (72.center);
		\draw (71.center) to (81.center);
		\draw (81.center) to (90.center);
		\draw (90.center) to (86.center);
		\draw (86.center) to (71.center);
		\draw (85.center) to (66.center);
		\draw (76.center) to (79.center);
		\draw (88.center) to (73.center);
		\draw (67.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/quantummapx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, -2.5) {};
		\node [style=none] (1) at (9.25, -1.5) {};
		\node [style=none] (2) at (8.5, -0.75) {};
		\node [style=none] (3) at (6.75, 1.5) {};
		\node [style=none] (4) at (6.25, -2.5) {};
		\node [style=none] (5) at (6, -1.5) {};
		\node [style=none] (6) at (6.25, 2.5) {};
		\node [style=none] (7) at (6.75, -1.5) {};
		\node [style=none] (8) at (6.25, 1.5) {};
		\node [style=none] (9) at (6.75, -2.5) {};
		\node [style=medium map conj] (10) at (8, -0.25) {$f$};
		\node [style=none] (11) at (6.5, -2.5) {};
		\node [style=none] (12) at (3.25, 1.5) {};
		\node [style=none] (13) at (4.25, -0.75) {};
		\node [style=none] (14) at (6.25, -1.5) {};
		\node [style=none] (15) at (4.25, 0.5) {};
		\node [style=none] (16) at (3.25, -1.5) {};
		\node [style=none] (17) at (9.75, 1.5) {};
		\node [style=none] (18) at (7.25, 0) {};
		\node [style=none] (19) at (6.5, 2.5) {};
		\node [style=none] (20) at (6, 1.5) {};
		\node [style=none] (21) at (6.75, 2.5) {};
		\node [style=none] (22) at (6.5, -1.5) {};
		\node [style=medium map] (23) at (4.75, -0.25) {$f$};
		\node [style=none] (24) at (6, 2.5) {};
		\node [style=none] (25) at (5.5, 0.25) {};
		\node [style=none] (26) at (7.25, 0.25) {};
		\node [style=none] (27) at (7.25, 0) {};
		\node [style=none] (28) at (5.5, 0.25) {};
		\node [style=none] (29) at (7.25, 0.25) {};
		\node [style=none] (30) at (5.5, 0.25) {};
		\node [style=none] (31) at (5.5, 0.25) {};
		\node [style=none] (32) at (5.5, 0) {};
		\node [style=none] (33) at (5.5, 0) {};
		\node [style=none] (34) at (6.5, 2.5) {};
		\node [style=none] (35) at (8.5, 0.5) {};
		\node [style=none] (36) at (6.5, 1.5) {};
		\node [style=none] (37) at (-2, 2.5) {};
		\node [style=none] (38) at (-0.5, 1.75) {};
		\node [style=none] (39) at (-10, 0.75) {};
		\node [style=none] (40) at (-0.5, 3.5) {};
		\node [style=none] (41) at (-1, 2.25) {};
		\node [style=none] (42) at (1, 1.75) {};
		\node [style=none] (43) at (-5.5, 1.75) {};
		\node [style=none] (44) at (-0.25, 0.5) {};
		\node [style=none] (45) at (-0.5, -1.75) {};
		\node [style=none] (46) at (0, 3.5) {};
		\node [style=none] (47) at (-0.5, -2.75) {};
		\node [style=none] (48) at (-6.75, 0) {$:=$};
		\node [style=none] (49) at (-1.25, 2.25) {};
		\node [style=none] (50) at (-0.75, -2.75) {};
		\node [style=none] (51) at (-8.75, -0.75) {};
		\node [style=none] (52) at (0, -2.75) {};
		\node [style=none] (53) at (0, 1.75) {};
		\node [style=none] (54) at (-0.75, -1.75) {};
		\node [style=none] (55) at (-1.5, 2.5) {};
		\node [style=none] (56) at (-0.25, -2.75) {};
		\node [style=none] (57) at (-8.75, 2) {};
		\node [style=none] (58) at (-2, 2.5) {};
		\node [style=none] (59) at (-1.5, 2.5) {};
		\node [style=none] (60) at (-2.25, 1.75) {};
		\node [style=none] (61) at (-1, 3) {};
		\node [style=none] (62) at (-2.25, 2.25) {};
		\node [style=none] (63) at (-2, 1.75) {};
		\node [style=none] (64) at (-3.25, 0.75) {};
		\node [style=none] (65) at (-8.75, -1.25) {};
		\node [style=none] (66) at (-0.75, 3.5) {};
		\node [style=none] (67) at (-1.25, 2.25) {};
		\node [style=none] (68) at (-4.5, -0.75) {};
		\node [style=none] (69) at (-1.5, 1.75) {};
		\node [style=none] (70) at (-2, 2.5) {};
		\node [style=none] (71) at (-1.25, 1.75) {};
		\node [style=none] (72) at (-0.25, 3.5) {};
		\node [style=upground] (73) at (-10, 1.5) {};
		\node [style=medium map] (74) at (-4, 0) {$f$};
		\node [style=none] (75) at (-2.25, 2.25) {};
		\node [style=none] (76) at (-0.25, -1.75) {};
		\node [style=none] (77) at (-1.5, 0.75) {};
		\node [style=medium map conj] (78) at (-0.75, 0) {$f$};
		\node [style=none] (79) at (0.5, -1.75) {};
		\node [style=none] (80) at (-0.75, 1.75) {};
		\node [style=none] (81) at (-8.75, 0.75) {};
		\node [style=none] (82) at (-2.5, 3) {};
		\node [style=none] (83) at (-4.5, 0.75) {};
		\node [style=none] (84) at (-0.25, -0.5) {};
		\node [style=none] (85) at (-5.5, -1.75) {};
		\node [style=medium dmap conj] (86) at (-9.25, 0) {$\widehat f$};
		\node [style=none] (87) at (0, -1.75) {};
		\node [style=none] (88) at (-2.5, 2.25) {};
		\node [style=none] (89) at (2, 0) {$=$};
		\node [style=none] (90) at (8.5, 0.5) {};
		\node [style=none] (91) at (8.5, 0.5) {};
		\node [style=none] (92) at (8.5, 0.25) {};
		\node [style=none] (93) at (8.5, 0.25) {};
		\node [style=none] (94) at (4.25, 0.5) {};
		\node [style=none] (95) at (4.25, 0.5) {};
		\node [style=none] (96) at (4.25, 0.25) {};
		\node [style=none] (97) at (4.25, 0.25) {};
		\node [style=none] (98) at (8.5, -0.5) {};
		\node [style=none] (99) at (8.5, -0.5) {};
		\node [style=none] (100) at (8.5, -0.5) {};
		\node [style=none] (101) at (8.5, -0.75) {};
		\node [style=none] (102) at (8.5, -0.75) {};
		\node [style=none] (103) at (4.25, -0.5) {};
		\node [style=none] (104) at (4.25, -0.5) {};
		\node [style=none] (105) at (4.25, -0.5) {};
		\node [style=none] (106) at (4.25, -0.75) {};
		\node [style=none] (107) at (4.25, -0.75) {};
		\node [style=none] (108) at (-4.5, -0.5) {};
		\node [style=none] (109) at (-4.5, -0.5) {};
		\node [style=none] (110) at (-4.5, -0.5) {};
		\node [style=none] (111) at (-4.5, -0.75) {};
		\node [style=none] (112) at (-4.5, -0.75) {};
		\node [style=none] (113) at (-4.5, 0.75) {};
		\node [style=none] (114) at (-4.5, 0.75) {};
		\node [style=none] (115) at (-4.5, 0.75) {};
		\node [style=none] (116) at (-4.5, 0.5) {};
		\node [style=none] (117) at (-4.5, 0.5) {};
		\node [style=none] (118) at (-3.25, 0.75) {};
		\node [style=none] (119) at (-3.25, 0.75) {};
		\node [style=none] (120) at (-3.25, 0.75) {};
		\node [style=none] (121) at (-3.25, 0.5) {};
		\node [style=none] (122) at (-3.25, 0.5) {};
		\node [style=none] (123) at (-1.5, 0.75) {};
		\node [style=none] (124) at (-1.5, 0.5) {};
		\node [style=none] (125) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (17.center) to (12.center);
		\draw [style=dashed edge] (17.center) to (1.center);
		\draw [style=dashed edge] (1.center) to (16.center);
		\draw [style=dashed edge] (16.center) to (12.center);
		\draw [style=dashed edge] (20.center) to (24.center);
		\draw [style=dashed edge] (24.center) to (21.center);
		\draw [style=dashed edge] (21.center) to (3.center);
		\draw [style=dashed edge] (0.center) to (9.center);
		\draw [style=dashed edge] (9.center) to (7.center);
		\draw [style=dashed] (5.center) to (0.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (15.center) to (8.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (14.center) to (13.center);
		\draw [style=swap] (14.center) to (4.center);
		\draw [style=swap] (6.center) to (8.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (22.center) to (2.center);
		\draw [style=swap] (22.center) to (11.center);
		\draw [style=swap] (29.center) to (27.center);
		\draw [in=90, out=90, looseness=1.25] (26.center) to (28.center);
		\draw [style=swap] (31.center) to (33.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (35.center) to (36.center);
		\draw [style=swap] (34.center) to (36.center);
		\draw [style=dashed edge] (42.center) to (43.center);
		\draw [style=dashed edge] (42.center) to (79.center);
		\draw [style=dashed edge] (79.center) to (85.center);
		\draw [style=dashed edge] (85.center) to (43.center);
		\draw [style=dashed edge] (80.center) to (66.center);
		\draw [style=dashed edge] (66.center) to (46.center);
		\draw [style=dashed edge] (46.center) to (53.center);
		\draw [style=dashed edge] (50.center) to (52.center);
		\draw [style=dashed edge] (52.center) to (87.center);
		\draw [style=dashed] (54.center) to (50.center);
		\draw [style=swap] (72.center) to (44.center);
		\draw [style=swap, in=-90, out=90, looseness=0.50] (83.center) to (38.center);
		\draw [style=swap, in=-90, out=90, looseness=0.50] (45.center) to (68.center);  
		\draw [style=swap] (45.center) to (47.center);
		\draw [style=swap] (40.center) to (38.center); 
		\draw [style=boldedge] (57.center) to (81.center);
		\draw [style=boldedge] (51.center) to (65.center);
		\draw [style=dashed edge] (71.center) to (49.center);
		\draw [style=dashed edge] (49.center) to (62.center);   
		\draw [style=dashed edge] (62.center) to (60.center);
		\draw [style=swap, in=-90, out=90, looseness=1.00] (77.center) to (69.center);
		\draw [style=swap] (55.center) to (69.center);
		\draw [style=swap, in=-90, out=90, looseness=0.50] (76.center) to (84.center);
		\draw [style=swap] (76.center) to (56.center);
		\draw [style=dashed edge] (88.center) to (41.center);
		\draw [style=dashed edge] (41.center) to (61.center);
		\draw [style=dashed edge] (88.center) to (82.center);
		\draw [style=dashed edge] (82.center) to (61.center);
		\draw [in=90, out=90, looseness=1.75] (59.center) to (70.center);
		\draw [style=boldedge] (73) to (39.center);
		\draw [style=swap, in=-90, out=90, looseness=1.00] (64.center) to (63.center);
		\draw [style=swap] (37.center) to (63.center);
		\draw [style=swap] (90.center) to (93.center);
		\draw [style=swap] (94.center) to (97.center);
		\draw [style=swap] (99.center) to (101.center);
		\draw [style=swap] (104.center) to (106.center);
		\draw [style=swap] (109.center) to (111.center);
		\draw [style=swap] (114.center) to (116.center);
		\draw [style=swap] (119.center) to (121.center);
		\draw [style=swap] (124.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/renormQuality1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (2, -0) {$-$};
		\node [style={empty diagram}] (5) at (3.75, -0) {};
		\node [style=none] (6) at (-1.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (1.center) to (2.center);
		\draw [in=-90, out=-90, looseness=1.75] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/selfTranspose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=upground] (3) at (1, 1) {};
		\node [style=none] (4) at (6, 1) {};
		\node [style=upground] (5) at (7, 1) {};
		\node [style=none] (6) at (6, -1) {};
		\node [style=leak] (7) at (6, -0) {};
		\node [style=none] (8) at (4.5, -0) {$=$};
		\node [style=none] (9) at (-1.5, 1) {};
		\node [style=none] (10) at (-1.5, -2) {};
		\node [style=none] (11) at (2.5, -1) {};
		\node [style=none] (12) at (2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (0) to (3);
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [bend right=45, looseness=1.00] (7) to (5);
		\draw (4.center) to (7);
		\draw (7) to (6.center);
		\draw [bend left=90, looseness=1.25] (9.center) to (1.center);
		\draw [bend right=90, looseness=1.00] (2.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sideInformationProcess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1, 0) {$g$};
		\node [style=none] (1) at (3.25, 2) {};
		\node [style=none] (2) at (1.75, 0.5) {};
		\node [style=none] (3) at (0.5, 1.75) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -1.25) {};
		\node [style=upground] (7) at (3.25, 2.25) {};
		\node [style=none] (8) at (3, 1.25) {};
		\node [style=none] (9) at (5.25, 1.25) {};
		\node [style=none, color=gray] (10) at (8, 1.75) {Side information};
		\node [style=none, color=gray] (11) at (7.9, 1) {about process $f$};
		\node [style=small box] (12) at (-3.5, 0) {$f$};
		\node [style=none] (13) at (-1.5, 0) {$=$};
		\node [style=none] (14) at (-3.5, 1.25) {};
		\node [style=none] (15) at (-3.5, -1.25) {};
		\node [style=none] (16) at (-10, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-90, looseness=1.00] (1.center) to (2.center);
		\draw [style=swap] (3.center) to (4.center);
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=arrow plain, color=gray, in=-30, out=150, looseness=3.25] (9.center) to (8.center);
		\draw (14.center) to (12);
		\draw (12) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sideInformationSystem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 1.5) {};
		\node [style=none] (1) at (2, 1.25) {};
		\node [style=none] (2) at (2, -1.25) {};
		\node [style=upground] (3) at (3.5, 1.75) {};
		\node [style=none] (4) at (3.75, 0.75) {};
		\node [style=none] (5) at (6.5, 0.75) {};
		\node [style=none, color=gray] (6) at (9.25, 1.25) {Side information};
		\node [style=none, color=gray] (7) at (9.15, 0.5) {about system $A$};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (-2, 1.25) {};
		\node [style=none] (10) at (-2, -1.25) {};
		\node [style=right label] (11) at (-1.75, -1) {$A$};
		\node [style=leak] (12) at (2, 0) {};
		\node [style=right label] (13) at (2.25, -1) {$A$};
		\node [style=none] (14) at (-9.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain, color=gray, in=-30, out=150, looseness=3.25] (5.center) to (4.center);
		\draw (9.center) to (10.center);
		\draw (1.center) to (12);
		\draw (12) to (2.center);
		\draw [in=-90, out=0, looseness=0.75] (12) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/spiderFusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black dot}] (0) at (-0.7500001, 2) {};
		\node [style={black dot}] (1) at (3.5, -0) {};
		\node [style=none] (2) at (2, 1.25) {};
		\node [style=none] (3) at (-1.75, 3.25) {};
		\node [style=none] (4) at (0.25, 3.25) {};
		\node [style=none] (5) at (-1.75, 0.5000001) {};
		\node [style=none] (6) at (-0.25, 0.5000001) {};
		\node [style=none] (7) at (2.5, -0.9999999) {};
		\node [style=none] (8) at (4.5, -0.9999999) {};
		\node [style=none] (9) at (3, 1.5) {};
		\node [style=none] (10) at (4.5, 1.5) {};
		\node [style=none] (11) at (-0.7500001, 3) {$\cdots$};
		\node [style=none] (12) at (-1, 0.7500001) {$\cdots$};
		\node [style=none] (13) at (3.75, 1.25) {$\cdots$};
		\node [style=none] (14) at (3.5, -0.7499998) {$\cdots$};
		\node [style=none] (15) at (3.75, 1.25) {};
		\node [style=none] (16) at (6, 0.5000001) {$=$};
		\node [style=none] (17) at (1, 0.5000001) {};
		\node [style=none] (18) at (1.5, 0.7500001) {$\cdots$};
		\node [style={black dot}] (19) at (9.5, 0.5000001) {};
		\node [style=none] (20) at (10, -1.25) {};
		\node [style=none] (21) at (9.25, 2.25) {};
		\node [style=none] (22) at (11, 1.5) {$\cdots$};
		\node [style=none] (23) at (12, -1.25) {};
		\node [style=none] (24) at (10.25, 1.75) {};
		\node [style=none] (25) at (7.25, 2.25) {};
		\node [style=none] (26) at (8.250001, 2) {$\cdots$};
		\node [style=none] (27) at (11, -0.9999999) {$\cdots$};
		\node [style=none] (28) at (7.5, -0.7500001) {};
		\node [style=none] (29) at (11.75, 1.75) {};
		\node [style=none] (30) at (11, 1.5) {};
		\node [style=none] (31) at (9.000001, -0.7500001) {};
		\node [style=none] (32) at (8.250001, -0.4999999) {$\cdots$};
		\node [style={black dot}] (33) at (9.5, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90, looseness=1.00] (3.center) to (0);
		\draw [in=-90, out=30, looseness=1.00] (0) to (4.center);
		\draw [in=90, out=-150, looseness=1.00] (0) to (5.center);
		\draw [in=90, out=-60, looseness=1.00] (0) to (6.center);
		\draw [in=120, out=-4, looseness=1.00] (0) to (2.center);
		\draw [in=150, out=-60, looseness=1.00] (2.center) to (1);
		\draw [in=-90, out=120, looseness=1.00] (1) to (9.center);
		\draw [in=-90, out=45, looseness=1.00] (1) to (10.center);
		\draw [in=90, out=-165, looseness=1.00] (1) to (7.center);
		\draw [in=90, out=-15, looseness=0.75] (1) to (8.center);
		\draw [in=150, out=-15, looseness=1.25] (0) to (17.center);
		\draw [bend right=15, looseness=1.00] (17.center) to (1);
		\draw [in=150, out=-90, looseness=1.00] (25.center) to (19);
		\draw [in=-90, out=105, looseness=1.00] (19) to (21.center);
		\draw [in=90, out=-150, looseness=1.00] (19) to (28.center);
		\draw [in=90, out=-120, looseness=1.00] (19) to (31.center);
		\draw [in=-90, out=60, looseness=1.00] (33) to (24.center);
		\draw [in=-90, out=45, looseness=1.00] (33) to (29.center);
		\draw [in=90, out=-30, looseness=1.00] (33) to (20.center);
		\draw [in=90, out=-15, looseness=0.75] (33) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/spiderLink.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (0, 2) {};
		\node [style={black dot}] (1) at (3, -0) {};
		\node [style=bwSpider] (2) at (1.5, 1) {};
		\node [style=none] (3) at (-0.9999997, 3.25) {};
		\node [style=none] (4) at (0.9999997, 3.25) {};
		\node [style=none] (5) at (-0.9999997, 0.4999999) {};
		\node [style=none] (6) at (0.5000002, 0.4999999) {};
		\node [style=none] (7) at (2, -0.9999997) {};
		\node [style=none] (8) at (4, -0.9999997) {};
		\node [style=none] (9) at (2.5, 1.5) {};
		\node [style=none] (10) at (4, 1.5) {};
		\node [style=none] (11) at (0, 3) {$\cdots$};
		\node [style=none] (12) at (-0.2499997, 0.75) {$\cdots$};
		\node [style=none] (13) at (3.25, 1.25) {$\cdots$};
		\node [style=none] (14) at (3, -0.75) {$\cdots$};
		\node [style=none] (15) at (3.25, 1.25) {};
		\node [style=bwSpider] (16) at (7.75, 2.75) {};
		\node [style=none] (17) at (8.750001, 3) {$\cdots$};
		\node [style=none] (18) at (12, 0.75) {$\cdots$};
		\node [style=none] (19) at (12.75, 1) {};
		\node [style=none] (20) at (12, 0.75) {};
		\node [style=none] (21) at (10.75, -1.5) {};
		\node [style=wbSpider] (22) at (7.75, -0) {};
		\node [style=bwSpider] (23) at (9.75, 2.75) {};
		\node [style={black dot}] (24) at (11.75, -0.5000002) {};
		\node [style=none] (25) at (11.75, -1.25) {$\cdots$};
		\node [style={black dot}] (26) at (8.750001, 1.5) {};
		\node [style=none] (27) at (8.5, -0.2499997) {$\cdots$};
		\node [style=none] (28) at (11.25, 1) {};
		\node [style=wbSpider] (29) at (9.25, -0) {};
		\node [style=none] (30) at (12.75, -1.5) {};
		\node [style=none] (31) at (6, 1.25) {$=$};
		\node [style=none] (32) at (7.75, 3.5) {};
		\node [style=none] (33) at (9.75, 3.5) {};
		\node [style=none] (34) at (7.75, -0.75) {};
		\node [style=none] (35) at (9.25, -0.75) {};
		\node [style=none] (36) at (18.25, -0) {};
		\node [style={white dot}] (37) at (17.75, 1.5) {};
		\node [style=none] (38) at (20.75, -1.75) {$\cdots$};
		\node [style=none] (39) at (16.75, 2.75) {};
		\node [style=none] (40) at (17.5, 0.2500001) {$\cdots$};
		\node [style=none] (41) at (17.75, 2.5) {$\cdots$};
		\node [style=none] (42) at (21, 1.25) {$\cdots$};
		\node [style=wbSpider] (43) at (20.25, 1) {};
		\node [style=wbSpider] (44) at (21.75, 1) {};
		\node [style=bwSpider] (45) at (19.75, -1.5) {};
		\node [style=none] (46) at (16.75, -0) {};
		\node [style=none] (47) at (18.75, 2.75) {};
		\node [style={white dot}] (48) at (20.75, -0.5000002) {};
		\node [style=none] (49) at (15, 1.25) {$=$};
		\node [style=none] (50) at (21, 0.75) {};
		\node [style=bwSpider] (51) at (21.75, -1.5) {};
		\node [style=none] (52) at (20.25, 1.75) {};
		\node [style=none] (53) at (21.75, 1.75) {};
		\node [style=none] (54) at (19.75, -2.25) {};
		\node [style=none] (55) at (21.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90, looseness=1.00] (3.center) to (0);
		\draw [in=-90, out=30, looseness=1.00] (0) to (4.center);
		\draw [in=90, out=-150, looseness=1.00] (0) to (5.center);
		\draw [in=90, out=-60, looseness=1.00] (0) to (6.center);
		\draw [in=90, out=-4, looseness=1.25] (0) to (2);
		\draw [in=180, out=-90, looseness=1.25] (2) to (1);
		\draw [in=-90, out=120, looseness=1.00] (1) to (9.center);
		\draw [in=-90, out=45, looseness=1.00] (1) to (10.center);
		\draw [in=90, out=-165, looseness=1.00] (1) to (7.center);
		\draw [in=90, out=-15, looseness=0.75] (1) to (8.center);
		\draw [in=150, out=-90, looseness=1.00] (16) to (26);
		\draw [in=-90, out=30, looseness=1.00] (26) to (23);
		\draw [in=90, out=-150, looseness=1.00] (26) to (22);
		\draw [in=90, out=-60, looseness=1.00] (26) to (29);
		\draw [in=-90, out=120, looseness=1.00] (24) to (28.center);
		\draw [in=-90, out=30, looseness=1.00] (24) to (19.center);
		\draw [in=90, out=-150, looseness=1.00] (24) to (21.center);
		\draw [in=90, out=-30, looseness=1.00] (24) to (30.center);
		\draw [in=180, out=-15, looseness=1.00] (26) to (24);
		\draw (32.center) to (16);
		\draw (33.center) to (23);
		\draw (22) to (34.center);
		\draw (29) to (35.center);
		\draw [in=150, out=-90, looseness=1.00] (39.center) to (37);
		\draw [in=-90, out=30, looseness=0.75] (37) to (47.center);
		\draw [in=90, out=-135, looseness=1.00] (37) to (46.center);
		\draw [in=90, out=-60, looseness=1.00] (37) to (36.center);
		\draw [in=-90, out=120, looseness=1.00] (48) to (43);
		\draw [in=-90, out=30, looseness=1.00] (48) to (44);
		\draw [in=90, out=-165, looseness=1.00] (48) to (45);
		\draw [in=90, out=-15, looseness=1.00] (48) to (51);
		\draw [in=180, out=-15, looseness=1.00] (37) to (48);
		\draw (52.center) to (43);
		\draw (53.center) to (44);
		\draw (45) to (54.center);
		\draw (51) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/spiderMatrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black dot}] (0) at (-1.5, -0) {};
		\node [style=none] (1) at (-2.5, 1.25) {};
		\node [style=none] (2) at (-0.5000001, 1.25) {};
		\node [style=none] (3) at (-2.5, -1.25) {};
		\node [style=none] (4) at (-0.5000001, -1.25) {};
		\node [style=none] (5) at (-1.5, 1) {$\cdots$};
		\node [style=none] (6) at (-1.5, -1) {$\cdots$};
		\node [style=none] (7) at (1, -0) {$:=$};
		\node [style=none] (8) at (2.75, -0) {$\sum_i$};
		\node [style=point] (9) at (4, 0.7500001) {$i$};
		\node [style=none] (10) at (5.25, 1.5) {$\cdots$};
		\node [style=point] (11) at (6.5, 0.7500001) {$i$};
		\node [style=copoint] (12) at (4, -0.7500001) {$i$};
		\node [style=none] (13) at (5.25, -1.5) {$\cdots$};
		\node [style=copoint] (14) at (6.5, -0.7500001) {$i$};
		\node [style=none] (15) at (4, 2) {};
		\node [style=none] (16) at (6.5, 2) {};
		\node [style=none] (17) at (4, -2) {};
		\node [style=none] (18) at (6.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90, looseness=1.00] (1.center) to (0);
		\draw [in=-90, out=30, looseness=1.00] (0) to (2.center);
		\draw [in=90, out=-150, looseness=1.00] (0) to (3.center);
		\draw [in=90, out=-30, looseness=1.00] (0) to (4.center);
		\draw (15.center) to (9);
		\draw (16.center) to (11);
		\draw (14) to (18.center);
		\draw (12) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sumsDistribute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000002, 2.75) {};
		\node [style=none] (1) at (1.5, 2.75) {};
		\node [style=none] (2) at (0.5000002, 2.75) {};
		\node [style=none] (3) at (-0.5000002, 1.75) {};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=none] (5) at (1, 1.75) {};
		\node [style=none] (6) at (1.5, 1.75) {};
		\node [style=none] (7) at (2.25, 0.5) {};
		\node [style=none] (8) at (1.75, 0.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (2.25, -0.5) {};
		\node [style=none] (11) at (0, -2) {};
		\node [style=none] (12) at (0.7499998, -2) {};
		\node [style=none] (13) at (3.75, 0.5) {};
		\node [style=none] (14) at (3.75, -0.5) {};
		\node [style=none] (15) at (3.25, -0.5) {};
		\node [style=none] (16) at (-0.5000002, -3.25) {};
		\node [style=none] (17) at (-0.9999999, -2) {};
		\node [style=none] (18) at (-1.75, -2) {};
		\node [style=none] (19) at (4.25, -2.5) {};
		\node [style=none] (20) at (0.5000002, 3.75) {};
		\node [style=none] (21) at (-0.5000002, -2.5) {$a$};
		\node [style=none] (22) at (2.75, -0) {$b_i$};
		\node [style=none] (23) at (0.5000002, 2.25) {$c$};
		\node [style=none] (24) at (0.7500001, -0.25) {$\sum\limits_i$};
		\node [style=none] (25) at (1.5, 0.7500001) {};
		\node [style=none] (26) at (1.5, -0.7499998) {};
		\node [style=none] (27) at (4, 0.7500001) {};
		\node [style=none] (28) at (4, -0.7499998) {};
		\node [style=none] (29) at (5, -0) {$=$};
		\node [style=none] (30) at (9.250001, 3.25) {};
		\node [style=none] (31) at (10.75, -0) {$b_i$};
		\node [style=none] (32) at (11.75, -0.4999999) {};
		\node [style=none] (33) at (7.5, -3) {};
		\node [style=none] (34) at (10.25, -0.4999999) {};
		\node [style=none] (35) at (11.75, -3) {};
		\node [style=none] (36) at (8.749999, 1.25) {};
		\node [style=none] (37) at (8.5, -3) {};
		\node [style=none] (38) at (10.25, 1.25) {};
		\node [style=none] (39) at (6, -0.2499999) {$\sum\limits_i$};
		\node [style=none] (40) at (9.75, -0.4999999) {};
		\node [style=none] (41) at (10.25, 0.4999999) {};
		\node [style=none] (42) at (11.75, 3.25) {};
		\node [style=none] (43) at (9, -1.75) {};
		\node [style=none] (44) at (8.5, -2.25) {$a$};
		\node [style=none] (45) at (9.75, 0.4999999) {};
		\node [style=none] (46) at (7.5, 3.25) {};
		\node [style=none] (47) at (9.75, 1.25) {};
		\node [style=none] (48) at (8.25, 1.25) {};
		\node [style=none] (49) at (12, -1.75) {};
		\node [style=none] (50) at (7.25, -1.75) {};
		\node [style=none] (51) at (11.25, -0.4999999) {};
		\node [style=none] (52) at (10.25, 2.25) {};
		\node [style=none] (53) at (9.25, 2.25) {};
		\node [style=none] (54) at (9.75, -1.75) {};
		\node [style=none] (55) at (8.25, 2.25) {};
		\node [style=none] (56) at (7.999999, -1.75) {};
		\node [style=none] (57) at (11.75, 0.4999999) {};
		\node [style=none] (58) at (9.25, 1.75) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [in=94, out=-105, looseness=0.75] (5.center) to (7.center);
		\draw [in=90, out=-90, looseness=0.75] (10.center) to (11.center);
		\draw (9.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (12.center);
		\draw (12.center) to (18.center);
		\draw [in=90, out=-90, looseness=1.00] (4.center) to (17.center);
		\draw [in=90, out=-90, looseness=1.00] (15.center) to (19.center);
		\draw (20.center) to (2.center);
		\draw [bend right, looseness=1.00] (25.center) to (26.center);
		\draw [bend left, looseness=1.00] (27.center) to (28.center);
		\draw (55.center) to (52.center);
		\draw (52.center) to (38.center);
		\draw (38.center) to (48.center);
		\draw (48.center) to (55.center);
		\draw [in=94, out=-105, looseness=0.75] (47.center) to (41.center);
		\draw [in=90, out=-90, looseness=0.75] (34.center) to (43.center);
		\draw (40.center) to (32.center);
		\draw (32.center) to (57.center);
		\draw (57.center) to (45.center);
		\draw (45.center) to (40.center);
		\draw (50.center) to (37.center);
		\draw (37.center) to (54.center);
		\draw (54.center) to (50.center);
		\draw [in=90, out=-90, looseness=1.00] (36.center) to (56.center);
		\draw [in=90, out=-90, looseness=1.00] (51.center) to (49.center);
		\draw (30.center) to (53.center);
		\draw [bend right, looseness=1.00] (46.center) to (33.center);
		\draw [bend left, looseness=1.00] (42.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/tomographicLocality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11.5, 0.5) {};
		\node [style=none] (1) at (15, 0.5) {};
		\node [style=none] (2) at (14.75, -0.5) {};
		\node [style=none] (3) at (11.5, -0.5) {};
		\node [style=none] (4) at (13.25, -0) {$F$};
		\node [style=none] (5) at (16, -0) {$=$};
		\node [style=copoint] (6) at (12, 2) {$\hspace{5mm}$};
		\node [style=copoint] (7) at (14.25, 2) {$\hspace{5mm}$};
		\node [style=none] (8) at (13.25, 1) {$\cdots$};
		\node [style=point] (9) at (12, -2) {$\hspace{5mm}$};
		\node [style=point] (10) at (14.25, -2) {$\hspace{5mm}$};
		\node [style=none] (11) at (13.25, -1) {$\cdots$};
		\node [style=none] (12) at (12, 0.5) {};
		\node [style=none] (13) at (14.25, 0.5) {};
		\node [style=none] (14) at (14.25, -0.5) {};
		\node [style=none] (15) at (12, -0.5) {};
		\node [style=none] (16) at (18.75, -0) {$G$};
		\node [style=none] (17) at (18.75, -1) {$\cdots$};
		\node [style=copoint] (18) at (17.5, 2) {$\hspace{5mm}$};
		\node [style=none] (19) at (18.75, 1) {$\cdots$};
		\node [style=point] (20) at (17.5, -2) {$\hspace{5mm}$};
		\node [style=none] (21) at (17.5, -0.5) {};
		\node [style=none] (22) at (17, 0.5) {};
		\node [style=none] (23) at (20.25, -0.5) {};
		\node [style=none] (24) at (20, 0.5) {};
		\node [style=copoint] (25) at (20, 2) {$\hspace{5mm}$};
		\node [style=point] (26) at (20, -2) {$\hspace{5mm}$};
		\node [style=none] (27) at (17.5, 0.5) {};
		\node [style=none] (28) at (17, -0.5) {};
		\node [style=none] (29) at (20, -0.5) {};
		\node [style=none] (30) at (20.5, 0.5) {};
		\node [style=none] (31) at (-2.25, -0.5000001) {};
		\node [style=none] (32) at (4.25, 0.5000001) {};
		\node [style=none] (33) at (4.749999, 0.5000001) {};
		\node [style=none] (34) at (3.5, -0) {$G$};
		\node [style=none] (35) at (2.25, 0.5000001) {};
		\node [style=none] (36) at (2.75, -0.5000001) {};
		\node [style=none] (37) at (2.25, -0.5000001) {};
		\node [style=none] (38) at (4.5, -0.5000001) {};
		\node [style=none] (39) at (4.25, -0.5000001) {};
		\node [style=none] (40) at (-1.75, -0.5000001) {};
		\node [style=none] (41) at (0.25, 0.5000001) {};
		\node [style=none] (42) at (2.75, 0.5000001) {};
		\node [style=none] (43) at (0, -0.5000001) {};
		\node [style=none] (44) at (-0.25, -0.5000001) {};
		\node [style=none] (45) at (3.5, -1) {$\cdots$};
		\node [style=none] (46) at (-2.25, 0.5000001) {};
		\node [style=none] (47) at (-1, -0) {$F$};
		\node [style=none] (48) at (1.25, -0) {$=$};
		\node [style=none] (49) at (-0.25, 0.5000001) {};
		\node [style=none] (50) at (3.5, 1) {$\cdots$};
		\node [style=none] (51) at (-1, 1) {$\cdots$};
		\node [style=none] (52) at (-1, -1) {$\cdots$};
		\node [style=none] (53) at (-1.75, 0.5000001) {};
		\node [style=none] (54) at (-1.75, 1.5) {};
		\node [style=none] (55) at (-0.25, 1.5) {};
		\node [style=none] (56) at (-1.75, -1.5) {};
		\node [style=none] (57) at (-0.25, -1.5) {};
		\node [style=none] (58) at (2.75, 1.5) {};
		\node [style=none] (59) at (4.25, 1.5) {};
		\node [style=none] (60) at (2.75, -1.5) {};
		\node [style=none] (61) at (4.25, -1.5) {};
		\node [style=none] (62) at (12, -2) {$s_1$};
		\node [style=none] (63) at (14.25, -2) {$s_m$};
		\node [style=none] (64) at (17.5, -2) {$s_1$};
		\node [style=none] (65) at (20, -2) {$s_m$};
		\node [style=none] (66) at (12, 2) {$e_1$};
		\node [style=none] (67) at (14.25, 2) {$e_n$};
		\node [style=none] (68) at (17.5, 2) {$e_1$};
		\node [style=none] (69) at (20, 2) {$e_n$};
		\node [style=none] (70) at (5.75, -0) {$\iff$};
		\node [style=none] (71) at (8.75, -0) {$\forall \{e_i\}, \{s_j\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw (6) to (12.center);
		\draw (7) to (13.center);
		\draw (15.center) to (9);
		\draw (14.center) to (10);
		\draw (22.center) to (30.center);
		\draw (30.center) to (23.center);
		\draw (23.center) to (28.center);
		\draw (22.center) to (28.center);
		\draw (18) to (27.center);
		\draw (25) to (24.center);
		\draw (21.center) to (20);
		\draw (29.center) to (26);
		\draw (46.center) to (41.center);
		\draw (41.center) to (43.center);
		\draw (43.center) to (31.center);
		\draw (46.center) to (31.center);
		\draw (35.center) to (33.center);
		\draw (33.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (35.center) to (37.center);
		\draw (54.center) to (53.center);
		\draw (40.center) to (56.center);
		\draw (55.center) to (49.center);
		\draw (44.center) to (57.center);
		\draw (58.center) to (42.center);
		\draw (59.center) to (32.center);
		\draw (36.center) to (60.center);
		\draw (39.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/trace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (1.center) to (0.center);
		\draw [in=-90, out=-90, looseness=1.75] (3.center) to (2.center);
		\draw [in=90, out=90, looseness=1.75] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/trace_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (-2.25, 0.5) {};
		\node [style=right label] (9) at (1, 0) {$C$}; 
		\node [style=none] (10) at (-2.25, 1.25) {};
		\node [style=medium box] (11) at (-1.5, 0) {$f$};
		\node [style=right label] (12) at (-2, 1) {$B$};
		\node [style=none] (13) at (-2.25, -1.25) {};
		\node [style=right label] (14) at (-2, -1) {$A$};
		\node [style=none] (15) at (-2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (1.center) to (0.center);
		\draw [in=-90, out=-90, looseness=1.75] (3.center) to (2.center);
		\draw [in=90, out=90, looseness=1.75] (5.center) to (4.center);
		\draw (8.center) to (10.center);
		\draw (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/trace_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (0.25, -1) {};
		\node [style=none] (9) at (-0.25, -1) {};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (0.center) to (1.center);
		\draw [style=dashed edge] (1.center) to (2.center);
		\draw [style=dashed edge] (0.center) to (3.center); 
		\draw [style=dashed edge] (4.center) to (6.center);
		\draw [style=dashed edge] (6.center) to (7.center);
		\draw [style=dashed edge] (4.center) to (5.center);
		\draw [style=dashed edge] (5.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw [in=90, out=90, looseness=2.50] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/traceeq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (-1.75, 0.5) {};
		\node [style=none] (9) at (-1.75, 1.25) {};
		\node [style=none] (10) at (-1.75, -1.25) {};
		\node [style=none] (11) at (-1.75, -0.5) {};
		\node [style=none] (12) at (3.25, -1.25) {};
		\node [style=none] (13) at (3.25, 1.25) {};
		\node [style=none] (14) at (2, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (1.center) to (0.center);
		\draw [in=-90, out=-90, looseness=1.75] (3.center) to (2.center);
		\draw [in=90, out=90, looseness=1.75] (5.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw [in=90, out=-90, looseness=0.50] (8.center) to (2.center);
		\draw [in=90, out=-90, looseness=0.75] (6.center) to (11.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/wbSpider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bwSpider] (0) at (-0.5000001, -0) {};
		\node [style=none] (1) at (-0.5000001, -1.25) {};
		\node [style=none] (2) at (-0.5000001, 1.25) {};
		\node [style=none] (3) at (1, -0) {$:=$};
		\node [style=none] (4) at (-1, -1) {$n$};
		\node [style=none] (5) at (-1, 1) {$m$};
		\node [style=none] (6) at (2.75, -0) {$\sum\limits_{i=1}^{l}$};
		\node [style=point] (7) at (4.25, 0.7500001) {$i$};
		\node [style=copoint] (8) at (4.25, -0.7500001) {$i$};
		\node [style={small box}] (9) at (4.25, 2) {$\pi_1$};
		\node [style={small box}] (10) at (4.25, -2) {$\pi_2$};
		\node [style=none] (11) at (4.25, 3) {};
		\node [style=none] (12) at (4.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (11.center) to (9);
		\draw (9) to (7);
		\draw (8) to (10);
		\draw (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/weakPurification.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.4999999, -0) {$f$};
		\node [style=proj] (1) at (-0.4999999, 1.25) {};
		\node [style=proj, fill=black] (2) at (-0.4999999, -1.25) {};
		\node [style=none] (3) at (-0.4999999, 2) {};
		\node [style=none] (4) at (-0.4999999, -2) {};
		\node [style=none] (5) at (1, -0) {$=$};
		\node [style=none] (6) at (2.5, 1.25) {$\sum_i$};
		\node [style=none] (7) at (2.5, -1.25) {$\sum_j$};
		\node [style=proj] (8) at (3.5, 1.25) {$i$};
		\node [style=proj, fill=black] (9) at (3.5, -1.25) {{\color{white} $j$}};
		\node [style=map] (10) at (3.5, -0) {$f$};
		\node [style=none] (11) at (3.5, 2) {};
		\node [style=none] (12) at (3.5, -2) {};
		\node [style=none] (13) at (5, -0) {$=$};
		\node [style=none] (14) at (8.25, 2.25) {};
		\node [style=proj] (15) at (8.25, 1.25) {$i$};
		\node [style=proj, fill=black] (16) at (8.25, -1.25) {{\color{white} $j$}};
		\node [style=none] (17) at (8.25, -2.25) {};
		\node [style=none] (18) at (6.5, -0) {$\sum_{ij}$};
		\node [style=none] (19) at (8.25, 0.4999999) {};
		\node [style=none] (20) at (9.500001, -0.4999999) {};
		\node [style=downground] (21) at (9.500001, -2.25) {};
		\node [style=proj] (22) at (9.500001, -1.25) {$i$};
		\node [style=none] (23) at (8.25, -0.4999999) {};
		\node [style=proj, fill=black] (24) at (9.500001, 1.25) {{\color{white} $j$}};
		\node [style=upground] (25) at (9.500001, 2.25) {};
		\node [style=none] (26) at (9.500001, 0.4999999) {};
		\node [style=none] (27) at (9, -0) {$F$};
		\node [style=none] (28) at (10, -0.4999999) {};
		\node [style=none] (29) at (10.25, 0.4999999) {};
		\node [style=none] (30) at (7.75, 0.4999999) {};
		\node [style=none] (31) at (7.75, -0.4999999) {};
		\node [style=none] (32) at (11, -0) {$=$};
		\node [style=leak] (33) at (12.75, 1.75) {};
		\node [style=none] (34) at (14, -0.4999999) {};
		\node [style=leak, fill=black] (35) at (12.75, -1.5) {};
		\node [style=none] (36) at (12.75, 2.75) {};
		\node [style=leak] (37) at (14, -1.75) {};
		\node [style=none] (38) at (12.75, -0.4999999) {};
		\node [style=downground] (39) at (14, -2.75) {};
		\node [style=none] (40) at (14.5, -0.4999999) {};
		\node [style=none] (41) at (14.75, 0.4999999) {};
		\node [style=none] (42) at (14, 0.4999999) {};
		\node [style=none] (43) at (12.75, -2.75) {};
		\node [style=none] (44) at (12.75, 0.4999999) {};
		\node [style=none] (45) at (12.25, 0.4999999) {};
		\node [style=upground] (46) at (14, 2.75) {};
		\node [style=leak, fill=black] (47) at (14, 1.25) {};
		\node [style=none] (48) at (12.25, -0.4999999) {};
		\node [style=none] (49) at (13.5, -0) {$F$};
		\node [style=none] (50) at (15.25, 0.4999999) {};
		\node [style=none] (51) at (15.5, -0.75) {};
		\node [style=none] (52) at (15.25, -0.2500001) {};
		\node [style=none] (53) at (15.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (2) to (4.center);
		\draw (11.center) to (8);
		\draw (8) to (10);
		\draw (10) to (9);
		\draw (9) to (12.center);
		\draw (14.center) to (15);
		\draw (16) to (17.center);
		\draw (15) to (19.center);
		\draw (20.center) to (22);
		\draw (22) to (21);
		\draw (23.center) to (16);
		\draw (24) to (26.center);
		\draw (25) to (24);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (36.center) to (33);
		\draw (35) to (43.center);
		\draw (33) to (44.center);
		\draw (34.center) to (37);
		\draw (37) to (39);
		\draw (38.center) to (35);
		\draw (47) to (42.center);
		\draw (46) to (47);
		\draw (45.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw [style=cWire] (50.center) to (52.center);
		\draw [style=cWire] (53.center) to (51.center);
		\draw [style=cWire, in=0, out=-90, looseness=1.00] (51.center) to (37);
		\draw [style=cWire, in=0, out=90, looseness=1.00] (50.center) to (47);
		\draw [style=cWire, in=90, out=0, looseness=0.75] (33) to (53.center);
		\draw [style=cWire, in=0, out=-90, looseness=0.75] (52.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/weakPurification2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak] (0) at (12.75, 1.75) {};
		\node [style=none] (1) at (14, -0.4999999) {};
		\node [style=leak, fill=black] (2) at (12.75, -1.5) {};
		\node [style=none] (3) at (12.75, 2.5) {};
		\node [style=leak] (4) at (14, -1.75) {};
		\node [style=none] (5) at (12.75, -0.4999999) {};
		\node [style=none] (6) at (14.5, -0.4999999) {};
		\node [style=none] (7) at (14.75, 0.4999999) {};
		\node [style=none] (8) at (14, 0.4999999) {};
		\node [style=none] (9) at (12.75, -2.5) {};
		\node [style=none] (10) at (12.75, 0.4999999) {};
		\node [style=none] (11) at (12.25, 0.4999999) {};
		\node [style=leak, fill=black] (12) at (14, 1.25) {};
		\node [style=none] (13) at (12.25, -0.4999999) {};
		\node [style=none] (14) at (13.5, -0) {$F$};
		\node [style=none] (15) at (15.25, 0.4999999) {};
		\node [style=none] (16) at (15.5, -0.75) {};
		\node [style=none] (17) at (15.25, -0.2500001) {};
		\node [style=none] (18) at (15.5, 0.75) {};
		\node [style=none] (19) at (14, 2.5) {};
		\node [style=none] (20) at (14, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (2) to (9.center);
		\draw (0) to (10.center);
		\draw (1.center) to (4);
		\draw (5.center) to (2);
		\draw (12) to (8.center);
		\draw (11.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw [style=cWire] (15.center) to (17.center);
		\draw [style=cWire] (18.center) to (16.center);
		\draw [style=cWire, in=0, out=-90, looseness=1.00] (16.center) to (4);
		\draw [style=cWire, in=0, out=90, looseness=1.00] (15.center) to (12);
		\draw [style=cWire, in=90, out=0, looseness=0.75] (0) to (18.center);
		\draw [style=cWire, in=0, out=-90, looseness=0.75] (17.center) to (2);
		\draw (19.center) to (12);
		\draw (4) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/wire_yank_all.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -0.7499997) {};
		\node [style=none] (1) at (1.25, -0.7499997) {};
		\node [style=none] (2) at (-2.75, -0) {};
		\node [style=none] (3) at (-1.25, -0) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=none] (5) at (-4.25, -0) {};
		\node [style=none] (6) at (-2.75, -0) {};
		\node [style=none] (7) at (-1.25, 0.7499997) {};
		\node [style=none] (8) at (1.25, 0.7499997) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (2.center) to (3.center);
		\draw (3.center) to (7.center);
		\draw [in=90, out=90, looseness=1.75] (5.center) to (6.center);
		\draw (0.center) to (5.center);
		\draw [style=swap] (8.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

